The Leaf Function of Penrose P2 Graphs

We study a graph-theoretic problem in the Penrose P2-graphs which are the dual graphs of Penrose tilings by kites and darts. Using substitutions, local isomorphism and other properties of Penrose tilings, we construct a family of arbitrarily large induced subtrees of Penrose graphs with the largest possible number of leaves for a given number $n$ of vertices. These subtrees are called fully leafed induced subtrees. We denote their number of leaves $L_{P2}(n)$ for any non-negative integer $n$, and the sequence $\left(L_{P2}(n)\right)_{n\in\mathbb{N}}$ is called the leaf function of Penrose P2-graphs. We present exact and recursive formulae for $L_{P2}(n)$, as well as an infinite sequence of fully leafed induced subtrees, which are caterpillar graphs. In particular, our proof relies on the construction of a finite graded poset of 3-internal-regular subtrees.

==> tikz/penrose-graph.tikz <==
\begin{tikzpicture}[scale=0.55, tile/.style={opacity=0.3}, vertex/.style={draw=blue, fill=blue!30}, edge/.style={very thick, draw=cyan}, dart/.style={tile, fill=orange!50}, kite/.style={tile, fill=yellow!50}, flat/.style={tile, fill=orange!50}, thick/.style={tile, fill=yellow!50}]
  %\clip (-10,-6) rectangle (10,6);
  \clip (-10,-5) rectangle (10,5);
  \draw[dart](-22.180, 9.960) -- (-21.871, 9.009) -- (-21.371, 10.547) -- (-22.989, 10.547) -- cycle;
  \draw[dart](-21.062, 9.596) -- (-20.062, 9.596) -- (-21.371, 10.547) -- (-21.871, 9.009) -- cycle;
  \draw[dart](-21.371, 7.470) -- (-20.562, 8.057) -- (-22.180, 8.057) -- (-21.680, 6.519) -- cycle;
  \draw[dart](-20.371, 10.547) -- (-20.062, 11.498) -- (-21.371, 10.547) -- (-20.062, 9.596) -- cycle;
  \draw[dart](-19.562, 8.057) -- (-18.753, 7.470) -- (-19.253, 9.009) -- (-20.562, 8.057) -- cycle;
  \draw[dart](-16.326, 16.115) -- (-15.326, 16.115) -- (-16.635, 17.066) -- (-17.135, 15.527) -- cycle;
  \draw[dart](-16.326, 18.017) -- (-17.135, 18.605) -- (-16.635, 17.066) -- (-15.326, 18.017) -- cycle;
  \draw[dart](-19.562, 4.980) -- (-20.562, 4.980) -- (-19.253, 4.029) -- (-18.753, 5.568) -- cycle;
  \draw[dart](-18.444, 6.519) -- (-18.753, 5.568) -- (-17.444, 6.519) -- (-18.753, 7.470) -- cycle;
  \draw[dart](-17.444, 9.596) -- (-18.253, 9.009) -- (-16.635, 9.009) -- (-17.135, 10.547) -- cycle;
  \draw[dart](-17.444, 11.498) -- (-17.135, 10.547) -- (-16.635, 12.086) -- (-18.253, 12.086) -- cycle;
  \draw[dart](-16.326, 13.037) -- (-17.135, 13.625) -- (-16.635, 12.086) -- (-15.326, 13.037) -- cycle;
  \draw[dart](-15.635, 17.066) -- (-15.326, 18.017) -- (-16.635, 17.066) -- (-15.326, 16.115) -- cycle;
  \draw[dart](-22.180, -9.960) -- (-22.989, -10.547) -- (-21.371, -10.547) -- (-21.871, -9.009) -- cycle;
  \draw[dart](-21.371, -7.470) -- (-21.680, -6.519) -- (-22.180, -8.057) -- (-20.562, -8.057) -- cycle;
  \draw[dart](-17.444, 4.617) -- (-18.253, 4.029) -- (-16.635, 4.029) -- (-17.135, 5.568) -- cycle;
  \draw[dart](-17.444, 8.421) -- (-17.135, 7.470) -- (-16.635, 9.009) -- (-18.253, 9.009) -- cycle;
  \draw[dart](-16.326, 8.057) -- (-15.326, 8.057) -- (-16.635, 9.009) -- (-17.135, 7.470) -- cycle;
  \draw[dart](-15.517, 10.547) -- (-15.826, 9.596) -- (-14.517, 10.547) -- (-15.826, 11.498) -- cycle;
  \draw[dart](-14.517, 13.625) -- (-15.326, 13.037) -- (-13.708, 13.037) -- (-14.208, 14.576) -- cycle;
  \draw[dart](-13.708, 16.115) -- (-14.017, 17.066) -- (-14.517, 15.527) -- (-12.899, 15.527) -- cycle;
  \draw[dart](-13.708, 18.017) -- (-12.899, 18.605) -- (-14.517, 18.605) -- (-14.017, 17.066) -- cycle;
  \draw[dart](-21.062, -9.596) -- (-21.871, -9.009) -- (-21.371, -10.547) -- (-20.062, -9.596) -- cycle;
  \draw[dart](-19.562, -4.980) -- (-18.753, -5.568) -- (-19.253, -4.029) -- (-20.562, -4.980) -- cycle;
  \draw[dart](-17.444, 3.441) -- (-17.135, 2.490) -- (-16.635, 4.029) -- (-18.253, 4.029) -- cycle;
  \draw[dart](-16.326, 3.078) -- (-15.326, 3.078) -- (-16.635, 4.029) -- (-17.135, 2.490) -- cycle;
  \draw[dart](-16.326, 4.980) -- (-17.135, 5.568) -- (-16.635, 4.029) -- (-15.326, 4.980) -- cycle;
  \draw[dart](-14.826, 9.596) -- (-14.017, 9.009) -- (-14.517, 10.547) -- (-15.826, 9.596) -- cycle;
  \draw[dart](-14.826, 11.498) -- (-15.826, 11.498) -- (-14.517, 10.547) -- (-14.017, 12.086) -- cycle;
  \draw[dart](-13.708, 11.135) -- (-14.017, 12.086) -- (-14.517, 10.547) -- (-12.899, 10.547) -- cycle;
  \draw[dart](-13.399, 13.988) -- (-14.208, 14.576) -- (-13.708, 13.037) -- (-12.399, 13.988) -- cycle;
  \draw[dart](-20.371, -10.547) -- (-20.062, -9.596) -- (-21.371, -10.547) -- (-20.062, -11.498) -- cycle;
  \draw[dart](-19.562, -8.057) -- (-20.562, -8.057) -- (-19.253, -9.009) -- (-18.753, -7.470) -- cycle;
  \draw[dart](-18.444, -6.519) -- (-18.753, -7.470) -- (-17.444, -6.519) -- (-18.753, -5.568) -- cycle;
  \draw[dart](-17.444, -3.441) -- (-18.253, -4.029) -- (-16.635, -4.029) -- (-17.135, -2.490) -- cycle;
  \draw[dart](-16.635, -0.951) -- (-16.944, 0.000) -- (-17.444, -1.539) -- (-15.826, -1.539) -- cycle;
  \draw[dart](-16.635, 0.951) -- (-15.826, 1.539) -- (-17.444, 1.539) -- (-16.944, 0.000) -- cycle;
  \draw[dart](-15.635, 4.029) -- (-15.326, 4.980) -- (-16.635, 4.029) -- (-15.326, 3.078) -- cycle;
  \draw[dart](-14.517, 7.470) -- (-14.208, 6.519) -- (-13.708, 8.057) -- (-15.326, 8.057) -- cycle;
  \draw[dart](-13.399, 7.106) -- (-12.399, 7.106) -- (-13.708, 8.057) -- (-14.208, 6.519) -- cycle;
  \draw[dart](-13.708, 9.960) -- (-12.899, 10.547) -- (-14.517, 10.547) -- (-14.017, 9.009) -- cycle;
  \draw[dart](-12.708, 13.037) -- (-12.399, 13.988) -- (-13.708, 13.037) -- (-12.399, 12.086) -- cycle;
  \draw[dart](-11.899, 15.527) -- (-12.899, 15.527) -- (-11.590, 14.576) -- (-11.090, 16.115) -- cycle;
  \draw[dart](-10.781, 17.066) -- (-11.090, 16.115) -- (-9.781, 17.066) -- (-11.090, 18.017) -- cycle;
  \draw[dart](-17.444, -8.421) -- (-18.253, -9.009) -- (-16.635, -9.009) -- (-17.135, -7.470) -- cycle;
  \draw[dart](-17.444, -4.617) -- (-17.135, -5.568) -- (-16.635, -4.029) -- (-18.253, -4.029) -- cycle;
  \draw[dart](-16.326, -4.980) -- (-15.326, -4.980) -- (-16.635, -4.029) -- (-17.135, -5.568) -- cycle;
  \draw[dart](-16.326, -3.078) -- (-17.135, -2.490) -- (-16.635, -4.029) -- (-15.326, -3.078) -- cycle;
  \draw[dart](-14.826, 1.539) -- (-14.017, 0.951) -- (-14.517, 2.490) -- (-15.826, 1.539) -- cycle;
  \draw[dart](-13.708, 3.078) -- (-14.017, 4.029) -- (-14.517, 2.490) -- (-12.899, 2.490) -- cycle;
  \draw[dart](-13.708, 4.980) -- (-12.899, 5.568) -- (-14.517, 5.568) -- (-14.017, 4.029) -- cycle;
  \draw[dart](-12.708, 8.057) -- (-12.399, 9.009) -- (-13.708, 8.057) -- (-12.399, 7.106) -- cycle;
  \draw[dart](-11.590, 9.596) -- (-10.590, 9.596) -- (-11.899, 10.547) -- (-12.399, 9.009) -- cycle;
  \draw[dart](-11.590, 11.498) -- (-12.399, 12.086) -- (-11.899, 10.547) -- (-10.590, 11.498) -- cycle;
  \draw[dart](-9.781, 15.164) -- (-10.590, 14.576) -- (-8.972, 14.576) -- (-9.472, 16.115) -- cycle;
  \draw[dart](-17.444, -11.498) -- (-18.253, -12.086) -- (-16.635, -12.086) -- (-17.135, -10.547) -- cycle;
  \draw[dart](-17.444, -9.596) -- (-17.135, -10.547) -- (-16.635, -9.009) -- (-18.253, -9.009) -- cycle;
  \draw[dart](-16.326, -8.057) -- (-17.135, -7.470) -- (-16.635, -9.009) -- (-15.326, -8.057) -- cycle;
  \draw[dart](-15.635, -4.029) -- (-15.326, -3.078) -- (-16.635, -4.029) -- (-15.326, -4.980) -- cycle;
  \draw[dart](-14.826, -1.539) -- (-15.826, -1.539) -- (-14.517, -2.490) -- (-14.017, -0.951) -- cycle;
  \draw[dart](-13.708, -1.902) -- (-14.017, -0.951) -- (-14.517, -2.490) -- (-12.899, -2.490) -- cycle;
  \draw[dart](-13.708, 1.902) -- (-12.899, 2.490) -- (-14.517, 2.490) -- (-14.017, 0.951) -- cycle;
  \draw[dart](-11.899, 5.568) -- (-11.090, 4.980) -- (-11.590, 6.519) -- (-12.899, 5.568) -- cycle;
  \draw[dart](-10.899, 10.547) -- (-10.590, 11.498) -- (-11.899, 10.547) -- (-10.590, 9.596) -- cycle;
  \draw[dart](-9.781, 13.988) -- (-9.472, 13.037) -- (-8.972, 14.576) -- (-10.590, 14.576) -- cycle;
  \draw[dart](-8.663, 13.625) -- (-7.663, 13.625) -- (-8.972, 14.576) -- (-9.472, 13.037) -- cycle;
  \draw[dart](-8.663, 15.527) -- (-9.472, 16.115) -- (-8.972, 14.576) -- (-7.663, 15.527) -- cycle;
  \draw[dart](-16.326, -13.037) -- (-15.326, -13.037) -- (-16.635, -12.086) -- (-17.135, -13.625) -- cycle;
  \draw[dart](-15.517, -10.547) -- (-15.826, -11.498) -- (-14.517, -10.547) -- (-15.826, -9.596) -- cycle;
  \draw[dart](-14.517, -7.470) -- (-15.326, -8.057) -- (-13.708, -8.057) -- (-14.208, -6.519) -- cycle;
  \draw[dart](-13.708, -4.980) -- (-14.017, -4.029) -- (-14.517, -5.568) -- (-12.899, -5.568) -- cycle;
  \draw[dart](-13.708, -3.078) -- (-12.899, -2.490) -- (-14.517, -2.490) -- (-14.017, -4.029) -- cycle;
  \draw[dart](-12.708, 0.000) -- (-12.399, 0.951) -- (-13.708, 0.000) -- (-12.399, -0.951) -- cycle;
  \draw[dart](-11.590, 1.539) -- (-10.590, 1.539) -- (-11.899, 2.490) -- (-12.399, 0.951) -- cycle;
  \draw[dart](-10.781, 4.029) -- (-11.090, 3.078) -- (-9.781, 4.029) -- (-11.090, 4.980) -- cycle;
  \draw[dart](-9.781, 7.106) -- (-10.590, 6.519) -- (-8.972, 6.519) -- (-9.472, 8.057) -- cycle;
  \draw[dart](-8.972, 9.596) -- (-9.281, 10.547) -- (-9.781, 9.009) -- (-8.163, 9.009) -- cycle;
  \draw[dart](-8.972, 11.498) -- (-8.163, 12.086) -- (-9.781, 12.086) -- (-9.281, 10.547) -- cycle;
  \draw[dart](-7.972, 14.576) -- (-7.663, 15.527) -- (-8.972, 14.576) -- (-7.663, 13.625) -- cycle;
  \draw[dart](-16.326, -18.017) -- (-15.326, -18.017) -- (-16.635, -17.066) -- (-17.135, -18.605) -- cycle;
  \draw[dart](-16.326, -16.115) -- (-17.135, -15.527) -- (-16.635, -17.066) -- (-15.326, -16.115) -- cycle;
  \draw[dart](-14.826, -11.498) -- (-14.017, -12.086) -- (-14.517, -10.547) -- (-15.826, -11.498) -- cycle;
  \draw[dart](-14.826, -9.596) -- (-15.826, -9.596) -- (-14.517, -10.547) -- (-14.017, -9.009) -- cycle;
  \draw[dart](-13.708, -9.960) -- (-14.017, -9.009) -- (-14.517, -10.547) -- (-12.899, -10.547) -- cycle;
  \draw[dart](-13.399, -7.106) -- (-14.208, -6.519) -- (-13.708, -8.057) -- (-12.399, -7.106) -- cycle;
  \draw[dart](-11.590, -1.539) -- (-12.399, -0.951) -- (-11.899, -2.490) -- (-10.590, -1.539) -- cycle;
  \draw[dart](-10.090, 3.078) -- (-9.281, 2.490) -- (-9.781, 4.029) -- (-11.090, 3.078) -- cycle;
  \draw[dart](-9.781, 5.931) -- (-9.472, 4.980) -- (-8.972, 6.519) -- (-10.590, 6.519) -- cycle;
  \draw[dart](-8.663, 5.568) -- (-7.663, 5.568) -- (-8.972, 6.519) -- (-9.472, 4.980) -- cycle;
  \draw[dart](-8.663, 7.470) -- (-9.472, 8.057) -- (-8.972, 6.519) -- (-7.663, 7.470) -- cycle;
  \draw[dart](-7.163, 12.086) -- (-6.354, 11.498) -- (-6.854, 13.037) -- (-8.163, 12.086) -- cycle;
  \draw[dart](-6.045, 13.625) -- (-6.354, 14.576) -- (-6.854, 13.037) -- (-5.236, 13.037) -- cycle;
  \draw[dart](-6.045, 15.527) -- (-5.236, 16.115) -- (-6.854, 16.115) -- (-6.354, 14.576) -- cycle;
  \draw[dart](-15.635, -17.066) -- (-15.326, -16.115) -- (-16.635, -17.066) -- (-15.326, -18.017) -- cycle;
  \draw[dart](-14.517, -13.625) -- (-14.208, -14.576) -- (-13.708, -13.037) -- (-15.326, -13.037) -- cycle;
  \draw[dart](-13.399, -13.988) -- (-12.399, -13.988) -- (-13.708, -13.037) -- (-14.208, -14.576) -- cycle;
  \draw[dart](-13.708, -11.135) -- (-12.899, -10.547) -- (-14.517, -10.547) -- (-14.017, -12.086) -- cycle;
  \draw[dart](-12.708, -8.057) -- (-12.399, -7.106) -- (-13.708, -8.057) -- (-12.399, -9.009) -- cycle;
  \draw[dart](-11.899, -5.568) -- (-12.899, -5.568) -- (-11.590, -6.519) -- (-11.090, -4.980) -- cycle;
  \draw[dart](-10.781, -4.029) -- (-11.090, -4.980) -- (-9.781, -4.029) -- (-11.090, -3.078) -- cycle;
  \draw[dart](-9.781, -0.951) -- (-10.590, -1.539) -- (-8.972, -1.539) -- (-9.472, 0.000) -- cycle;
  \draw[dart](-9.781, 0.951) -- (-9.472, 0.000) -- (-8.972, 1.539) -- (-10.590, 1.539) -- cycle;
  \draw[dart](-8.972, 3.441) -- (-8.163, 4.029) -- (-9.781, 4.029) -- (-9.281, 2.490) -- cycle;
  \draw[dart](-7.972, 6.519) -- (-7.663, 7.470) -- (-8.972, 6.519) -- (-7.663, 5.568) -- cycle;
  \draw[dart](-7.163, 9.009) -- (-8.163, 9.009) -- (-6.854, 8.057) -- (-6.354, 9.596) -- cycle;
  \draw[dart](-6.045, 8.645) -- (-6.354, 9.596) -- (-6.854, 8.057) -- (-5.236, 8.057) -- cycle;
  \draw[dart](-6.045, 12.449) -- (-5.236, 13.037) -- (-6.854, 13.037) -- (-6.354, 11.498) -- cycle;
  \draw[dart](-4.236, 16.115) -- (-3.427, 15.527) -- (-3.927, 17.066) -- (-5.236, 16.115) -- cycle;
  \draw[dart](-13.708, -18.017) -- (-14.017, -17.066) -- (-14.517, -18.605) -- (-12.899, -18.605) -- cycle;
  \draw[dart](-13.708, -16.115) -- (-12.899, -15.527) -- (-14.517, -15.527) -- (-14.017, -17.066) -- cycle;
  \draw[dart](-12.708, -13.037) -- (-12.399, -12.086) -- (-13.708, -13.037) -- (-12.399, -13.988) -- cycle;
  \draw[dart](-11.590, -11.498) -- (-10.590, -11.498) -- (-11.899, -10.547) -- (-12.399, -12.086) -- cycle;
  \draw[dart](-11.590, -9.596) -- (-12.399, -9.009) -- (-11.899, -10.547) -- (-10.590, -9.596) -- cycle;
  \draw[dart](-9.781, -5.931) -- (-10.590, -6.519) -- (-8.972, -6.519) -- (-9.472, -4.980) -- cycle;
  \draw[dart](-10.090, -3.078) -- (-11.090, -3.078) -- (-9.781, -4.029) -- (-9.281, -2.490) -- cycle;
  \draw[dart](-8.972, -3.441) -- (-9.281, -2.490) -- (-9.781, -4.029) -- (-8.163, -4.029) -- cycle;
  \draw[dart](-7.854, 0.000) -- (-8.163, -0.951) -- (-6.854, 0.000) -- (-8.163, 0.951) -- cycle;
  \draw[dart](-7.163, 4.029) -- (-6.354, 3.441) -- (-6.854, 4.980) -- (-8.163, 4.029) -- cycle;
  \draw[dart](-6.045, 5.568) -- (-6.354, 6.519) -- (-6.854, 4.980) -- (-5.236, 4.980) -- cycle;
  \draw[dart](-6.045, 7.470) -- (-5.236, 8.057) -- (-6.854, 8.057) -- (-6.354, 6.519) -- cycle;
  \draw[dart](-5.045, 10.547) -- (-4.736, 11.498) -- (-6.045, 10.547) -- (-4.736, 9.596) -- cycle;
  \draw[dart](-3.927, 12.086) -- (-2.927, 12.086) -- (-4.236, 13.037) -- (-4.736, 11.498) -- cycle;
  \draw[dart](-3.118, 14.576) -- (-3.427, 13.625) -- (-2.118, 14.576) -- (-3.427, 15.527) -- cycle;
  \draw[dart](-2.118, 17.654) -- (-2.927, 17.066) -- (-1.309, 17.066) -- (-1.809, 18.605) -- cycle;
  \draw[dart](-1.309, 20.144) -- (-1.618, 21.095) -- (-2.118, 19.556) -- (-0.500, 19.556) -- cycle;
  \draw[dart](-11.899, -15.527) -- (-11.090, -16.115) -- (-11.590, -14.576) -- (-12.899, -15.527) -- cycle;
  \draw[dart](-10.899, -10.547) -- (-10.590, -9.596) -- (-11.899, -10.547) -- (-10.590, -11.498) -- cycle;
  \draw[dart](-9.781, -7.106) -- (-9.472, -8.057) -- (-8.972, -6.519) -- (-10.590, -6.519) -- cycle;
  \draw[dart](-8.663, -7.470) -- (-7.663, -7.470) -- (-8.972, -6.519) -- (-9.472, -8.057) -- cycle;
  \draw[dart](-8.663, -5.568) -- (-9.472, -4.980) -- (-8.972, -6.519) -- (-7.663, -5.568) -- cycle;
  \draw[dart](-7.163, -0.951) -- (-6.354, -1.539) -- (-6.854, 0.000) -- (-8.163, -0.951) -- cycle;
  \draw[dart](-7.163, 0.951) -- (-8.163, 0.951) -- (-6.854, 0.000) -- (-6.354, 1.539) -- cycle;
  \draw[dart](-6.045, 0.588) -- (-6.354, 1.539) -- (-6.854, 0.000) -- (-5.236, 0.000) -- cycle;
  \draw[dart](-6.045, 4.392) -- (-5.236, 4.980) -- (-6.854, 4.980) -- (-6.354, 3.441) -- cycle;
  \draw[dart](-3.927, 9.009) -- (-4.736, 9.596) -- (-4.236, 8.057) -- (-2.927, 9.009) -- cycle;
  \draw[dart](-2.427, 13.625) -- (-1.618, 13.037) -- (-2.118, 14.576) -- (-3.427, 13.625) -- cycle;
  \draw[dart](-2.118, 16.478) -- (-1.809, 15.527) -- (-1.309, 17.066) -- (-2.927, 17.066) -- cycle;
  \draw[dart](-1.000, 16.115) -- (0.000, 16.115) -- (-1.309, 17.066) -- (-1.809, 15.527) -- cycle;
  \draw[dart](-1.000, 18.017) -- (-1.809, 18.605) -- (-1.309, 17.066) -- (0.000, 18.017) -- cycle;
  \draw[dart](0.500, 22.634) -- (1.309, 22.046) -- (0.809, 23.585) -- (-0.500, 22.634) -- cycle;
  \draw[dart](-10.781, -17.066) -- (-11.090, -18.017) -- (-9.781, -17.066) -- (-11.090, -16.115) -- cycle;
  \draw[dart](-9.781, -13.988) -- (-10.590, -14.576) -- (-8.972, -14.576) -- (-9.472, -13.037) -- cycle;
  \draw[dart](-8.972, -11.498) -- (-9.281, -10.547) -- (-9.781, -12.086) -- (-8.163, -12.086) -- cycle;
  \draw[dart](-8.972, -9.596) -- (-8.163, -9.009) -- (-9.781, -9.009) -- (-9.281, -10.547) -- cycle;
  \draw[dart](-7.972, -6.519) -- (-7.663, -5.568) -- (-8.972, -6.519) -- (-7.663, -7.470) -- cycle;
  \draw[dart](-7.163, -4.029) -- (-8.163, -4.029) -- (-6.854, -4.980) -- (-6.354, -3.441) -- cycle;
  \draw[dart](-6.045, -4.392) -- (-6.354, -3.441) -- (-6.854, -4.980) -- (-5.236, -4.980) -- cycle;
  \draw[dart](-6.045, -0.588) -- (-5.236, -0.000) -- (-6.854, 0.000) -- (-6.354, -1.539) -- cycle;
  \draw[dart](-5.045, 2.490) -- (-4.736, 3.441) -- (-6.045, 2.490) -- (-4.736, 1.539) -- cycle;
  \draw[dart](-3.927, 4.029) -- (-2.927, 4.029) -- (-4.236, 4.980) -- (-4.736, 3.441) -- cycle;
  \draw[dart](-3.118, 6.519) -- (-3.427, 5.568) -- (-2.118, 6.519) -- (-3.427, 7.470) -- cycle;
  \draw[dart](-2.118, 9.596) -- (-2.927, 9.009) -- (-1.309, 9.009) -- (-1.809, 10.547) -- cycle;
  \draw[dart](-2.118, 11.498) -- (-1.809, 10.547) -- (-1.309, 12.086) -- (-2.927, 12.086) -- cycle;
  \draw[dart](-1.309, 13.988) -- (-0.500, 14.576) -- (-2.118, 14.576) -- (-1.618, 13.037) -- cycle;
  \draw[dart](-0.309, 17.066) -- (0.000, 18.017) -- (-1.309, 17.066) -- (0.000, 16.115) -- cycle;
  \draw[dart](0.500, 19.556) -- (-0.500, 19.556) -- (0.809, 18.605) -- (1.309, 20.144) -- cycle;
  \draw[dart](1.618, 21.095) -- (1.309, 20.144) -- (2.618, 21.095) -- (1.309, 22.046) -- cycle;
  \draw[dart](2.618, 24.172) -- (1.809, 23.585) -- (3.427, 23.585) -- (2.927, 25.123) -- cycle;
  \draw[dart](-9.781, -15.164) -- (-9.472, -16.115) -- (-8.972, -14.576) -- (-10.590, -14.576) -- cycle;
  \draw[dart](-8.663, -15.527) -- (-7.663, -15.527) -- (-8.972, -14.576) -- (-9.472, -16.115) -- cycle;
  \draw[dart](-8.663, -13.625) -- (-9.472, -13.037) -- (-8.972, -14.576) -- (-7.663, -13.625) -- cycle;
  \draw[dart](-7.163, -9.009) -- (-6.354, -9.596) -- (-6.854, -8.057) -- (-8.163, -9.009) -- cycle;
  \draw[dart](-6.045, -7.470) -- (-6.354, -6.519) -- (-6.854, -8.057) -- (-5.236, -8.057) -- cycle;
  \draw[dart](-6.045, -5.568) -- (-5.236, -4.980) -- (-6.854, -4.980) -- (-6.354, -6.519) -- cycle;
  \draw[dart](-5.045, -2.490) -- (-4.736, -1.539) -- (-6.045, -2.490) -- (-4.736, -3.441) -- cycle;
  \draw[dart](-3.927, -0.951) -- (-2.927, -0.951) -- (-4.236, 0.000) -- (-4.736, -1.539) -- cycle;
  \draw[dart](-3.927, 0.951) -- (-4.736, 1.539) -- (-4.236, 0.000) -- (-2.927, 0.951) -- cycle;
  \draw[dart](-2.427, 5.568) -- (-1.618, 4.980) -- (-2.118, 6.519) -- (-3.427, 5.568) -- cycle;
  \draw[dart](-2.427, 7.470) -- (-3.427, 7.470) -- (-2.118, 6.519) -- (-1.618, 8.057) -- cycle;
  \draw[dart](-1.309, 7.106) -- (-1.618, 8.057) -- (-2.118, 6.519) -- (-0.500, 6.519) -- cycle;
  \draw[dart](-0.191, 10.547) -- (-0.500, 9.596) -- (0.809, 10.547) -- (-0.500, 11.498) -- cycle;
  \draw[dart](0.500, 14.576) -- (1.309, 13.988) -- (0.809, 15.527) -- (-0.500, 14.576) -- cycle;
  \draw[dart](2.618, 19.193) -- (1.809, 18.605) -- (3.427, 18.605) -- (2.927, 20.144) -- cycle;
  \draw[dart](2.618, 22.997) -- (2.927, 22.046) -- (3.427, 23.585) -- (1.809, 23.585) -- cycle;
  \draw[dart](3.736, 22.634) -- (4.736, 22.634) -- (3.427, 23.585) -- (2.927, 22.046) -- cycle;
  \draw[dart](-7.972, -14.576) -- (-7.663, -13.625) -- (-8.972, -14.576) -- (-7.663, -15.527) -- cycle;
  \draw[dart](-7.163, -12.086) -- (-8.163, -12.086) -- (-6.854, -13.037) -- (-6.354, -11.498) -- cycle;
  \draw[dart](-6.045, -12.449) -- (-6.354, -11.498) -- (-6.854, -13.037) -- (-5.236, -13.037) -- cycle;
  \draw[dart](-6.045, -8.645) -- (-5.236, -8.057) -- (-6.854, -8.057) -- (-6.354, -9.596) -- cycle;
  \draw[dart](-3.927, -4.029) -- (-4.736, -3.441) -- (-4.236, -4.980) -- (-2.927, -4.029) -- cycle;
  \draw[dart](-3.236, 0.000) -- (-2.927, 0.951) -- (-4.236, 0.000) -- (-2.927, -0.951) -- cycle;
  \draw[dart](-2.118, 3.441) -- (-1.809, 2.490) -- (-1.309, 4.029) -- (-2.927, 4.029) -- cycle;
  \draw[dart](-1.000, 3.078) -- (0.000, 3.078) -- (-1.309, 4.029) -- (-1.809, 2.490) -- cycle;
  \draw[dart](-1.309, 5.931) -- (-0.500, 6.519) -- (-2.118, 6.519) -- (-1.618, 4.980) -- cycle;
  \draw[dart](0.500, 9.596) -- (1.309, 9.009) -- (0.809, 10.547) -- (-0.500, 9.596) -- cycle;
  \draw[dart](0.500, 11.498) -- (-0.500, 11.498) -- (0.809, 10.547) -- (1.309, 12.086) -- cycle;
  \draw[dart](1.618, 13.037) -- (1.309, 12.086) -- (2.618, 13.037) -- (1.309, 13.988) -- cycle;
  \draw[dart](2.618, 16.115) -- (1.809, 15.527) -- (3.427, 15.527) -- (2.927, 17.066) -- cycle;
  \draw[dart](2.618, 18.017) -- (2.927, 17.066) -- (3.427, 18.605) -- (1.809, 18.605) -- cycle;
  \draw[dart](3.736, 19.556) -- (2.927, 20.144) -- (3.427, 18.605) -- (4.736, 19.556) -- cycle;
  \draw[dart](-6.045, -15.527) -- (-6.354, -14.576) -- (-6.854, -16.115) -- (-5.236, -16.115) -- cycle;
  \draw[dart](-6.045, -13.625) -- (-5.236, -13.037) -- (-6.854, -13.037) -- (-6.354, -14.576) -- cycle;
  \draw[dart](-5.045, -10.547) -- (-4.736, -9.596) -- (-6.045, -10.547) -- (-4.736, -11.498) -- cycle;
  \draw[dart](-3.927, -9.009) -- (-2.927, -9.009) -- (-4.236, -8.057) -- (-4.736, -9.596) -- cycle;
  \draw[dart](-3.118, -6.519) -- (-3.427, -7.470) -- (-2.118, -6.519) -- (-3.427, -5.568) -- cycle;
  \draw[dart](-2.118, -3.441) -- (-2.927, -4.029) -- (-1.309, -4.029) -- (-1.809, -2.490) -- cycle;
  \draw[dart](-1.309, -0.951) -- (-1.618, 0.000) -- (-2.118, -1.539) -- (-0.500, -1.539) -- cycle;
  \draw[dart](-1.309, 0.951) -- (-0.500, 1.539) -- (-2.118, 1.539) -- (-1.618, 0.000) -- cycle;
  \draw[dart](-0.309, 4.029) -- (0.000, 4.980) -- (-1.309, 4.029) -- (-0.000, 3.078) -- cycle;
  \draw[dart](0.809, 5.568) -- (1.809, 5.568) -- (0.500, 6.519) -- (0.000, 4.980) -- cycle;
  \draw[dart](1.618, 8.057) -- (1.309, 7.106) -- (2.618, 8.057) -- (1.309, 9.009) -- cycle;
  \draw[dart](2.618, 11.135) -- (1.809, 10.547) -- (3.427, 10.547) -- (2.927, 12.086) -- cycle;
  \draw[dart](2.618, 14.939) -- (2.927, 13.988) -- (3.427, 15.527) -- (1.809, 15.527) -- cycle;
  \draw[dart](3.736, 14.576) -- (4.736, 14.576) -- (3.427, 15.527) -- (2.927, 13.988) -- cycle;
  \draw[dart](4.545, 17.066) -- (4.236, 16.115) -- (5.545, 17.066) -- (4.236, 18.017) -- cycle;
  \draw[dart](5.545, 20.144) -- (4.736, 19.556) -- (6.354, 19.556) -- (5.854, 21.095) -- cycle;
  \draw[dart](-3.927, -12.086) -- (-4.736, -11.498) -- (-4.236, -13.037) -- (-2.927, -12.086) -- cycle;
  \draw[dart](-2.427, -7.470) -- (-1.618, -8.057) -- (-2.118, -6.519) -- (-3.427, -7.470) -- cycle;
  \draw[dart](-2.427, -5.568) -- (-3.427, -5.568) -- (-2.118, -6.519) -- (-1.618, -4.980) -- cycle;
  \draw[dart](-1.309, -5.931) -- (-1.618, -4.980) -- (-2.118, -6.519) -- (-0.500, -6.519) -- cycle;
  \draw[dart](-1.000, -3.078) -- (-1.809, -2.490) -- (-1.309, -4.029) -- (-0.000, -3.078) -- cycle;
  \draw[dart](0.500, 1.539) -- (1.309, 0.951) -- (0.809, 2.490) -- (-0.500, 1.539) -- cycle;
  \draw[dart](2.309, 7.106) -- (3.118, 6.519) -- (2.618, 8.057) -- (1.309, 7.106) -- cycle;
  \draw[dart](2.618, 9.960) -- (2.927, 9.009) -- (3.427, 10.547) -- (1.809, 10.547) -- cycle;
  \draw[dart](3.736, 9.596) -- (4.736, 9.596) -- (3.427, 10.547) -- (2.927, 9.009) -- cycle;
  \draw[dart](3.736, 11.498) -- (2.927, 12.086) -- (3.427, 10.547) -- (4.736, 11.498) -- cycle;
  \draw[dart](5.236, 16.115) -- (6.045, 15.527) -- (5.545, 17.066) -- (4.236, 16.115) -- cycle;
  \draw[dart](5.236, 18.017) -- (4.236, 18.017) -- (5.545, 17.066) -- (6.045, 18.605) -- cycle;
  \draw[dart](6.354, 17.654) -- (6.045, 18.605) -- (5.545, 17.066) -- (7.163, 17.066) -- cycle;
  \draw[dart](-4.236, -16.115) -- (-5.236, -16.115) -- (-3.927, -17.066) -- (-3.427, -15.527) -- cycle;
  \draw[dart](-3.118, -14.576) -- (-3.427, -15.527) -- (-2.118, -14.576) -- (-3.427, -13.625) -- cycle;
  \draw[dart](-2.118, -11.498) -- (-2.927, -12.086) -- (-1.309, -12.086) -- (-1.809, -10.547) -- cycle;
  \draw[dart](-2.118, -9.596) -- (-1.809, -10.547) -- (-1.309, -9.009) -- (-2.927, -9.009) -- cycle;
  \draw[dart](-1.309, -7.106) -- (-0.500, -6.519) -- (-2.118, -6.519) -- (-1.618, -8.057) -- cycle;
  \draw[dart](-0.309, -4.029) -- (-0.000, -3.078) -- (-1.309, -4.029) -- (-0.000, -4.980) -- cycle;
  \draw[dart](0.500, -1.539) -- (-0.500, -1.539) -- (0.809, -2.490) -- (1.309, -0.951) -- cycle;
  \draw[dart](1.618, 0.000) -- (1.309, -0.951) -- (2.618, 0.000) -- (1.309, 0.951) -- cycle;
  \draw[dart](2.618, 3.078) -- (1.809, 2.490) -- (3.427, 2.490) -- (2.927, 4.029) -- cycle;
  \draw[dart](2.618, 4.980) -- (2.927, 4.029) -- (3.427, 5.568) -- (1.809, 5.568) -- cycle;
  \draw[dart](3.427, 7.470) -- (4.236, 8.057) -- (2.618, 8.057) -- (3.118, 6.519) -- cycle;
  \draw[dart](4.427, 10.547) -- (4.736, 11.498) -- (3.427, 10.547) -- (4.736, 9.596) -- cycle;
  \draw[dart](5.545, 13.988) -- (5.854, 13.037) -- (6.354, 14.576) -- (4.736, 14.576) -- cycle;
  \draw[dart](6.663, 13.625) -- (7.663, 13.625) -- (6.354, 14.576) -- (5.854, 13.037) -- cycle;
  \draw[dart](6.354, 16.478) -- (7.163, 17.066) -- (5.545, 17.066) -- (6.045, 15.527) -- cycle;
  \draw[dart](7.354, 19.556) -- (7.663, 20.507) -- (6.354, 19.556) -- (7.663, 18.605) -- cycle;
  \draw[dart](-2.118, -16.478) -- (-2.927, -17.066) -- (-1.309, -17.066) -- (-1.809, -15.527) -- cycle;
  \draw[dart](-2.427, -13.625) -- (-3.427, -13.625) -- (-2.118, -14.576) -- (-1.618, -13.037) -- cycle;
  \draw[dart](-1.309, -13.988) -- (-1.618, -13.037) -- (-2.118, -14.576) -- (-0.500, -14.576) -- cycle;
  \draw[dart](-0.191, -10.547) -- (-0.500, -11.498) -- (0.809, -10.547) -- (-0.500, -9.596) -- cycle;
  \draw[dart](0.809, -5.568) -- (-0.000, -4.980) -- (0.500, -6.519) -- (1.809, -5.568) -- cycle;
  \draw[dart](2.618, -1.902) -- (1.809, -2.490) -- (3.427, -2.490) -- (2.927, -0.951) -- cycle;
  \draw[dart](2.618, 1.902) -- (2.927, 0.951) -- (3.427, 2.490) -- (1.809, 2.490) -- cycle;
  \draw[dart](3.736, 1.539) -- (4.736, 1.539) -- (3.427, 2.490) -- (2.927, 0.951) -- cycle;
  \draw[dart](4.545, 4.029) -- (4.236, 3.078) -- (5.545, 4.029) -- (4.236, 4.980) -- cycle;
  \draw[dart](5.236, 8.057) -- (6.045, 7.470) -- (5.545, 9.009) -- (4.236, 8.057) -- cycle;
  \draw[dart](6.354, 9.596) -- (6.045, 10.547) -- (5.545, 9.009) -- (7.163, 9.009) -- cycle;
  \draw[dart](6.354, 11.498) -- (7.163, 12.086) -- (5.545, 12.086) -- (6.045, 10.547) -- cycle;
  \draw[dart](7.354, 14.576) -- (7.663, 15.527) -- (6.354, 14.576) -- (7.663, 13.625) -- cycle;
  \draw[dart](8.472, 16.115) -- (9.472, 16.115) -- (8.163, 17.066) -- (7.663, 15.527) -- cycle;
  \draw[dart](8.472, 18.017) -- (7.663, 18.605) -- (8.163, 17.066) -- (9.472, 18.017) -- cycle;
  \draw[dart](-2.118, -17.654) -- (-1.809, -18.605) -- (-1.309, -17.066) -- (-2.927, -17.066) -- cycle;
  \draw[dart](-1.000, -18.017) -- (-0.000, -18.017) -- (-1.309, -17.066) -- (-1.809, -18.605) -- cycle;
  \draw[dart](-1.000, -16.115) -- (-1.809, -15.527) -- (-1.309, -17.066) -- (-0.000, -16.115) -- cycle;
  \draw[dart](0.500, -11.498) -- (1.309, -12.086) -- (0.809, -10.547) -- (-0.500, -11.498) -- cycle;
  \draw[dart](0.500, -9.596) -- (-0.500, -9.596) -- (0.809, -10.547) -- (1.309, -9.009) -- cycle;
  \draw[dart](1.618, -8.057) -- (1.309, -9.009) -- (2.618, -8.057) -- (1.309, -7.106) -- cycle;
  \draw[dart](2.618, -4.980) -- (1.809, -5.568) -- (3.427, -5.568) -- (2.927, -4.029) -- cycle;
  \draw[dart](2.618, -3.078) -- (2.927, -4.029) -- (3.427, -2.490) -- (1.809, -2.490) -- cycle;
  \draw[dart](3.736, -1.539) -- (2.927, -0.951) -- (3.427, -2.490) -- (4.736, -1.539) -- cycle;
  \draw[dart](5.236, 3.078) -- (6.045, 2.490) -- (5.545, 4.029) -- (4.236, 3.078) -- cycle;
  \draw[dart](5.236, 4.980) -- (4.236, 4.980) -- (5.545, 4.029) -- (6.045, 5.568) -- cycle;
  \draw[dart](6.354, 4.617) -- (6.045, 5.568) -- (5.545, 4.029) -- (7.163, 4.029) -- cycle;
  \draw[dart](6.354, 8.421) -- (7.163, 9.009) -- (5.545, 9.009) -- (6.045, 7.470) -- cycle;
  \draw[dart](8.163, 12.086) -- (8.972, 11.498) -- (8.472, 13.037) -- (7.163, 12.086) -- cycle;
  \draw[dart](9.163, 17.066) -- (9.472, 18.017) -- (8.163, 17.066) -- (9.472, 16.115) -- cycle;
  \draw[dart](10.281, 20.507) -- (10.590, 19.556) -- (11.090, 21.095) -- (9.472, 21.095) -- cycle;
  \draw[dart](11.399, 20.144) -- (12.399, 20.144) -- (11.090, 21.095) -- (10.590, 19.556) -- cycle;
  \draw[dart](-1.309, -20.144) -- (-0.500, -19.556) -- (-2.118, -19.556) -- (-1.618, -21.095) -- cycle;
  \draw[dart](-0.309, -17.066) -- (-0.000, -16.115) -- (-1.309, -17.066) -- (-0.000, -18.017) -- cycle;
  \draw[dart](0.500, -14.576) -- (-0.500, -14.576) -- (0.809, -15.527) -- (1.309, -13.988) -- cycle;
  \draw[dart](1.618, -13.037) -- (1.309, -13.988) -- (2.618, -13.037) -- (1.309, -12.086) -- cycle;
  \draw[dart](2.618, -9.960) -- (1.809, -10.547) -- (3.427, -10.547) -- (2.927, -9.009) -- cycle;
  \draw[dart](2.309, -7.106) -- (1.309, -7.106) -- (2.618, -8.057) -- (3.118, -6.519) -- cycle;
  \draw[dart](3.427, -7.470) -- (3.118, -6.519) -- (2.618, -8.057) -- (4.236, -8.057) -- cycle;
  \draw[dart](4.545, -4.029) -- (4.236, -4.980) -- (5.545, -4.029) -- (4.236, -3.078) -- cycle;
  \draw[dart](5.545, -0.951) -- (4.736, -1.539) -- (6.354, -1.539) -- (5.854, -0.000) -- cycle;
  \draw[dart](5.545, 0.951) -- (5.854, 0.000) -- (6.354, 1.539) -- (4.736, 1.539) -- cycle;
  \draw[dart](6.354, 3.441) -- (7.163, 4.029) -- (5.545, 4.029) -- (6.045, 2.490) -- cycle;
  \draw[dart](7.354, 6.519) -- (7.663, 7.470) -- (6.354, 6.519) -- (7.663, 5.568) -- cycle;
  \draw[dart](8.472, 8.057) -- (9.472, 8.057) -- (8.163, 9.009) -- (7.663, 7.470) -- cycle;
  \draw[dart](9.281, 10.547) -- (8.972, 9.596) -- (10.281, 10.547) -- (8.972, 11.498) -- cycle;
  \draw[dart](10.281, 13.625) -- (9.472, 13.037) -- (11.090, 13.037) -- (10.590, 14.576) -- cycle;
  \draw[dart](11.090, 16.115) -- (10.781, 17.066) -- (10.281, 15.527) -- (11.899, 15.527) -- cycle;
  \draw[dart](11.090, 18.017) -- (11.899, 18.605) -- (10.281, 18.605) -- (10.781, 17.066) -- cycle;
  \draw[dart](12.090, 21.095) -- (12.399, 22.046) -- (11.090, 21.095) -- (12.399, 20.144) -- cycle;
  \draw[dart](0.500, -19.556) -- (1.309, -20.144) -- (0.809, -18.605) -- (-0.500, -19.556) -- cycle;
  \draw[dart](2.618, -14.939) -- (1.809, -15.527) -- (3.427, -15.527) -- (2.927, -13.988) -- cycle;
  \draw[dart](2.618, -11.135) -- (2.927, -12.086) -- (3.427, -10.547) -- (1.809, -10.547) -- cycle;
  \draw[dart](3.736, -11.498) -- (4.736, -11.498) -- (3.427, -10.547) -- (2.927, -12.086) -- cycle;
  \draw[dart](3.736, -9.596) -- (2.927, -9.009) -- (3.427, -10.547) -- (4.736, -9.596) -- cycle;
  \draw[dart](5.236, -4.980) -- (6.045, -5.568) -- (5.545, -4.029) -- (4.236, -4.980) -- cycle;
  \draw[dart](5.236, -3.078) -- (4.236, -3.078) -- (5.545, -4.029) -- (6.045, -2.490) -- cycle;
  \draw[dart](6.354, -3.441) -- (6.045, -2.490) -- (5.545, -4.029) -- (7.163, -4.029) -- cycle;
  \draw[dart](7.472, 0.000) -- (7.163, -0.951) -- (8.472, 0.000) -- (7.163, 0.951) -- cycle;
  \draw[dart](8.472, 4.980) -- (7.663, 5.568) -- (8.163, 4.029) -- (9.472, 4.980) -- cycle;
  \draw[dart](9.972, 9.596) -- (10.781, 9.009) -- (10.281, 10.547) -- (8.972, 9.596) -- cycle;
  \draw[dart](10.281, 12.449) -- (10.590, 11.498) -- (11.090, 13.037) -- (9.472, 13.037) -- cycle;
  \draw[dart](11.399, 12.086) -- (12.399, 12.086) -- (11.090, 13.037) -- (10.590, 11.498) -- cycle;
  \draw[dart](11.399, 13.988) -- (10.590, 14.576) -- (11.090, 13.037) -- (12.399, 13.988) -- cycle;
  \draw[dart](12.899, 18.605) -- (13.708, 18.017) -- (13.208, 19.556) -- (11.899, 18.605) -- cycle;
  \draw[dart](0.500, -22.634) -- (-0.500, -22.634) -- (0.809, -23.585) -- (1.309, -22.046) -- cycle;
  \draw[dart](1.618, -21.095) -- (1.309, -22.046) -- (2.618, -21.095) -- (1.309, -20.144) -- cycle;
  \draw[dart](2.618, -18.017) -- (1.809, -18.605) -- (3.427, -18.605) -- (2.927, -17.066) -- cycle;
  \draw[dart](2.618, -16.115) -- (2.927, -17.066) -- (3.427, -15.527) -- (1.809, -15.527) -- cycle;
  \draw[dart](3.736, -14.576) -- (2.927, -13.988) -- (3.427, -15.527) -- (4.736, -14.576) -- cycle;
  \draw[dart](4.427, -10.547) -- (4.736, -9.596) -- (3.427, -10.547) -- (4.736, -11.498) -- cycle;
  \draw[dart](5.236, -8.057) -- (4.236, -8.057) -- (5.545, -9.009) -- (6.045, -7.470) -- cycle;
  \draw[dart](6.354, -8.421) -- (6.045, -7.470) -- (5.545, -9.009) -- (7.163, -9.009) -- cycle;
  \draw[dart](6.354, -4.617) -- (7.163, -4.029) -- (5.545, -4.029) -- (6.045, -5.568) -- cycle;
  \draw[dart](8.163, -0.951) -- (8.972, -1.539) -- (8.472, -0.000) -- (7.163, -0.951) -- cycle;
  \draw[dart](8.163, 0.951) -- (7.163, 0.951) -- (8.472, 0.000) -- (8.972, 1.539) -- cycle;
  \draw[dart](9.281, 2.490) -- (8.972, 1.539) -- (10.281, 2.490) -- (8.972, 3.441) -- cycle;
  \draw[dart](10.281, 5.568) -- (9.472, 4.980) -- (11.090, 4.980) -- (10.590, 6.519) -- cycle;
  \draw[dart](10.281, 7.470) -- (10.590, 6.519) -- (11.090, 8.057) -- (9.472, 8.057) -- cycle;
  \draw[dart](11.090, 9.960) -- (11.899, 10.547) -- (10.281, 10.547) -- (10.781, 9.009) -- cycle;
  \draw[dart](12.090, 13.037) -- (12.399, 13.988) -- (11.090, 13.037) -- (12.399, 12.086) -- cycle;
  \draw[dart](12.899, 15.527) -- (11.899, 15.527) -- (13.208, 14.576) -- (13.708, 16.115) -- cycle;
  \draw[dart](2.618, -22.997) -- (1.809, -23.585) -- (3.427, -23.585) -- (2.927, -22.046) -- cycle;
  \draw[dart](2.618, -19.193) -- (2.927, -20.144) -- (3.427, -18.605) -- (1.809, -18.605) -- cycle;
  \draw[dart](3.736, -19.556) -- (4.736, -19.556) -- (3.427, -18.605) -- (2.927, -20.144) -- cycle;
  \draw[dart](4.545, -17.066) -- (4.236, -18.017) -- (5.545, -17.066) -- (4.236, -16.115) -- cycle;
  \draw[dart](5.545, -13.988) -- (4.736, -14.576) -- (6.354, -14.576) -- (5.854, -13.037) -- cycle;
  \draw[dart](6.354, -11.498) -- (6.045, -10.547) -- (5.545, -12.086) -- (7.163, -12.086) -- cycle;
  \draw[dart](6.354, -9.596) -- (7.163, -9.009) -- (5.545, -9.009) -- (6.045, -10.547) -- cycle;
  \draw[dart](7.354, -6.519) -- (7.663, -5.568) -- (6.354, -6.519) -- (7.663, -7.470) -- cycle;
  \draw[dart](8.472, -4.980) -- (9.472, -4.980) -- (8.163, -4.029) -- (7.663, -5.568) -- cycle;
  \draw[dart](9.281, -2.490) -- (8.972, -3.441) -- (10.281, -2.490) -- (8.972, -1.539) -- cycle;
  \draw[dart](10.281, 0.588) -- (9.472, -0.000) -- (11.090, -0.000) -- (10.590, 1.539) -- cycle;
  \draw[dart](9.972, 3.441) -- (8.972, 3.441) -- (10.281, 2.490) -- (10.781, 4.029) -- cycle;
  \draw[dart](11.090, 3.078) -- (10.781, 4.029) -- (10.281, 2.490) -- (11.899, 2.490) -- cycle;
  \draw[dart](12.208, 6.519) -- (11.899, 5.568) -- (13.208, 6.519) -- (11.899, 7.470) -- cycle;
  \draw[dart](12.899, 10.547) -- (13.708, 9.960) -- (13.208, 11.498) -- (11.899, 10.547) -- cycle;
  \draw[dart](2.618, -24.172) -- (2.927, -25.123) -- (3.427, -23.585) -- (1.809, -23.585) -- cycle;
  \draw[dart](3.736, -22.634) -- (2.927, -22.046) -- (3.427, -23.585) -- (4.736, -22.634) -- cycle;
  \draw[dart](5.236, -18.017) -- (6.045, -18.605) -- (5.545, -17.066) -- (4.236, -18.017) -- cycle;
  \draw[dart](5.236, -16.115) -- (4.236, -16.115) -- (5.545, -17.066) -- (6.045, -15.527) -- cycle;
  \draw[dart](6.354, -16.478) -- (6.045, -15.527) -- (5.545, -17.066) -- (7.163, -17.066) -- cycle;
  \draw[dart](6.663, -13.625) -- (5.854, -13.037) -- (6.354, -14.576) -- (7.663, -13.625) -- cycle;
  \draw[dart](8.472, -8.057) -- (7.663, -7.470) -- (8.163, -9.009) -- (9.472, -8.057) -- cycle;
  \draw[dart](9.972, -3.441) -- (10.781, -4.029) -- (10.281, -2.490) -- (8.972, -3.441) -- cycle;
  \draw[dart](10.281, -0.588) -- (10.590, -1.539) -- (11.090, -0.000) -- (9.472, -0.000) -- cycle;
  \draw[dart](11.399, -0.951) -- (12.399, -0.951) -- (11.090, -0.000) -- (10.590, -1.539) -- cycle;
  \draw[dart](11.399, 0.951) -- (10.590, 1.539) -- (11.090, 0.000) -- (12.399, 0.951) -- cycle;
  \draw[dart](12.899, 5.568) -- (13.708, 4.980) -- (13.208, 6.519) -- (11.899, 5.568) -- cycle;
  \draw[dart](12.899, 7.470) -- (11.899, 7.470) -- (13.208, 6.519) -- (13.708, 8.057) -- cycle;
  \draw[dart](14.017, 9.009) -- (13.708, 8.057) -- (15.017, 9.009) -- (13.708, 9.960) -- cycle;
  \draw[dart](5.545, -20.144) -- (5.854, -21.095) -- (6.354, -19.556) -- (4.736, -19.556) -- cycle;
  \draw[dart](6.354, -17.654) -- (7.163, -17.066) -- (5.545, -17.066) -- (6.045, -18.605) -- cycle;
  \draw[dart](7.354, -14.576) -- (7.663, -13.625) -- (6.354, -14.576) -- (7.663, -15.527) -- cycle;
  \draw[dart](8.163, -12.086) -- (7.163, -12.086) -- (8.472, -13.037) -- (8.972, -11.498) -- cycle;
  \draw[dart](9.281, -10.547) -- (8.972, -11.498) -- (10.281, -10.547) -- (8.972, -9.596) -- cycle;
  \draw[dart](10.281, -7.470) -- (9.472, -8.057) -- (11.090, -8.057) -- (10.590, -6.519) -- cycle;
  \draw[dart](10.281, -5.568) -- (10.590, -6.519) -- (11.090, -4.980) -- (9.472, -4.980) -- cycle;
  \draw[dart](11.090, -3.078) -- (11.899, -2.490) -- (10.281, -2.490) -- (10.781, -4.029) -- cycle;
  \draw[dart](12.090, 0.000) -- (12.399, 0.951) -- (11.090, 0.000) -- (12.399, -0.951) -- cycle;
  \draw[dart](12.899, 2.490) -- (11.899, 2.490) -- (13.208, 1.539) -- (13.708, 3.078) -- cycle;
  \draw[dart](14.017, 4.029) -- (13.708, 3.078) -- (15.017, 4.029) -- (13.708, 4.980) -- cycle;
  \draw[dart](15.017, 7.106) -- (14.208, 6.519) -- (15.826, 6.519) -- (15.326, 8.057) -- cycle;
  \draw[dart](7.354, -19.556) -- (7.663, -18.605) -- (6.354, -19.556) -- (7.663, -20.507) -- cycle;
  \draw[dart](8.472, -18.017) -- (9.472, -18.017) -- (8.163, -17.066) -- (7.663, -18.605) -- cycle;
  \draw[dart](8.472, -16.115) -- (7.663, -15.527) -- (8.163, -17.066) -- (9.472, -16.115) -- cycle;
  \draw[dart](10.281, -12.449) -- (9.472, -13.037) -- (11.090, -13.037) -- (10.590, -11.498) -- cycle;
  \draw[dart](9.972, -9.596) -- (8.972, -9.596) -- (10.281, -10.547) -- (10.781, -9.009) -- cycle;
  \draw[dart](11.090, -9.960) -- (10.781, -9.009) -- (10.281, -10.547) -- (11.899, -10.547) -- cycle;
  \draw[dart](12.208, -6.519) -- (11.899, -7.470) -- (13.208, -6.519) -- (11.899, -5.568) -- cycle;
  \draw[dart](12.899, -2.490) -- (13.708, -3.078) -- (13.208, -1.539) -- (11.899, -2.490) -- cycle;
  \draw[dart](15.017, 2.127) -- (14.208, 1.539) -- (15.826, 1.539) -- (15.326, 3.078) -- cycle;
  \draw[dart](15.017, 5.931) -- (15.326, 4.980) -- (15.826, 6.519) -- (14.208, 6.519) -- cycle;
  \draw[dart](16.135, 5.568) -- (17.135, 5.568) -- (15.826, 6.519) -- (15.326, 4.980) -- cycle;
  \draw[dart](16.135, 7.470) -- (15.326, 8.057) -- (15.826, 6.519) -- (17.135, 7.470) -- cycle;
  \draw[dart](9.163, -17.066) -- (9.472, -16.115) -- (8.163, -17.066) -- (9.472, -18.017) -- cycle;
  \draw[dart](10.281, -13.625) -- (10.590, -14.576) -- (11.090, -13.037) -- (9.472, -13.037) -- cycle;
  \draw[dart](11.399, -13.988) -- (12.399, -13.988) -- (11.090, -13.037) -- (10.590, -14.576) -- cycle;
  \draw[dart](11.399, -12.086) -- (10.590, -11.498) -- (11.090, -13.037) -- (12.399, -12.086) -- cycle;
  \draw[dart](12.899, -7.470) -- (13.708, -8.057) -- (13.208, -6.519) -- (11.899, -7.470) -- cycle;
  \draw[dart](12.899, -5.568) -- (11.899, -5.568) -- (13.208, -6.519) -- (13.708, -4.980) -- cycle;
  \draw[dart](14.017, -4.029) -- (13.708, -4.980) -- (15.017, -4.029) -- (13.708, -3.078) -- cycle;
  \draw[dart](15.017, -0.951) -- (14.208, -1.539) -- (15.826, -1.539) -- (15.326, -0.000) -- cycle;
  \draw[dart](15.017, 0.951) -- (15.326, 0.000) -- (15.826, 1.539) -- (14.208, 1.539) -- cycle;
  \draw[dart](16.135, 2.490) -- (15.326, 3.078) -- (15.826, 1.539) -- (17.135, 2.490) -- cycle;
  \draw[dart](16.826, 6.519) -- (17.135, 7.470) -- (15.826, 6.519) -- (17.135, 5.568) -- cycle;
  \draw[dart](10.281, -20.507) -- (9.472, -21.095) -- (11.090, -21.095) -- (10.590, -19.556) -- cycle;
  \draw[dart](11.090, -18.017) -- (10.781, -17.066) -- (10.281, -18.605) -- (11.899, -18.605) -- cycle;
  \draw[dart](11.090, -16.115) -- (11.899, -15.527) -- (10.281, -15.527) -- (10.781, -17.066) -- cycle;
  \draw[dart](12.090, -13.037) -- (12.399, -12.086) -- (11.090, -13.037) -- (12.399, -13.988) -- cycle;
  \draw[dart](12.899, -10.547) -- (11.899, -10.547) -- (13.208, -11.498) -- (13.708, -9.960) -- cycle;
  \draw[dart](14.017, -9.009) -- (13.708, -9.960) -- (15.017, -9.009) -- (13.708, -8.057) -- cycle;
  \draw[dart](15.017, -5.931) -- (14.208, -6.519) -- (15.826, -6.519) -- (15.326, -4.980) -- cycle;
  \draw[dart](15.017, -2.127) -- (15.326, -3.078) -- (15.826, -1.539) -- (14.208, -1.539) -- cycle;
  \draw[dart](16.135, -2.490) -- (17.135, -2.490) -- (15.826, -1.539) -- (15.326, -3.078) -- cycle;
  \draw[dart](16.944, 0.000) -- (16.635, -0.951) -- (17.944, 0.000) -- (16.635, 0.951) -- cycle;
  \draw[dart](17.944, 3.078) -- (17.135, 2.490) -- (18.753, 2.490) -- (18.253, 4.029) -- cycle;
  \draw[dart](18.753, 5.568) -- (18.444, 6.519) -- (17.944, 4.980) -- (19.562, 4.980) -- cycle;
  \draw[dart](18.753, 7.470) -- (19.562, 8.057) -- (17.944, 8.057) -- (18.444, 6.519) -- cycle;
  \draw[dart](11.399, -20.144) -- (10.590, -19.556) -- (11.090, -21.095) -- (12.399, -20.144) -- cycle;
  \draw[dart](12.899, -15.527) -- (13.708, -16.115) -- (13.208, -14.576) -- (11.899, -15.527) -- cycle;
  \draw[dart](15.017, -7.106) -- (15.326, -8.057) -- (15.826, -6.519) -- (14.208, -6.519) -- cycle;
  \draw[dart](16.135, -7.470) -- (17.135, -7.470) -- (15.826, -6.519) -- (15.326, -8.057) -- cycle;
  \draw[dart](16.135, -5.568) -- (15.326, -4.980) -- (15.826, -6.519) -- (17.135, -5.568) -- cycle;
  \draw[dart](17.635, -0.951) -- (18.444, -1.539) -- (17.944, -0.000) -- (16.635, -0.951) -- cycle;
  \draw[dart](17.635, 0.951) -- (16.635, 0.951) -- (17.944, -0.000) -- (18.444, 1.539) -- cycle;
  \draw[dart](18.753, 0.588) -- (18.444, 1.539) -- (17.944, -0.000) -- (19.562, -0.000) -- cycle;
  \draw[dart](19.062, 3.441) -- (18.253, 4.029) -- (18.753, 2.490) -- (20.062, 3.441) -- cycle;
  \draw[dart](12.090, -21.095) -- (12.399, -20.144) -- (11.090, -21.095) -- (12.399, -22.046) -- cycle;
  \draw[dart](12.899, -18.605) -- (11.899, -18.605) -- (13.208, -19.556) -- (13.708, -18.017) -- cycle;
  \draw[dart](16.826, -6.519) -- (17.135, -5.568) -- (15.826, -6.519) -- (17.135, -7.470) -- cycle;
  \draw[dart](17.944, -3.078) -- (18.253, -4.029) -- (18.753, -2.490) -- (17.135, -2.490) -- cycle;
  \draw[dart](19.062, -3.441) -- (20.062, -3.441) -- (18.753, -2.490) -- (18.253, -4.029) -- cycle;
  \draw[dart](18.753, -0.588) -- (19.562, -0.000) -- (17.944, -0.000) -- (18.444, -1.539) -- cycle;
  \draw[dart](19.753, 2.490) -- (20.062, 3.441) -- (18.753, 2.490) -- (20.062, 1.539) -- cycle;
  \draw[dart](20.562, 4.980) -- (19.562, 4.980) -- (20.871, 4.029) -- (21.371, 5.568) -- cycle;
  \draw[dart](21.680, 6.519) -- (21.371, 5.568) -- (22.680, 6.519) -- (21.371, 7.470) -- cycle;
  \draw[dart](18.753, -7.470) -- (18.444, -6.519) -- (17.944, -8.057) -- (19.562, -8.057) -- cycle;
  \draw[dart](18.753, -5.568) -- (19.562, -4.980) -- (17.944, -4.980) -- (18.444, -6.519) -- cycle;
  \draw[dart](19.753, -2.490) -- (20.062, -1.539) -- (18.753, -2.490) -- (20.062, -3.441) -- cycle;
  \draw[dart](20.871, -0.951) -- (21.871, -0.951) -- (20.562, -0.000) -- (20.062, -1.539) -- cycle;
  \draw[dart](20.871, 0.951) -- (20.062, 1.539) -- (20.562, -0.000) -- (21.871, 0.951) -- cycle;
  \draw[dart](22.680, 4.617) -- (21.871, 4.029) -- (23.489, 4.029) -- (22.989, 5.568) -- cycle;
  \draw[dart](20.562, -4.980) -- (21.371, -5.568) -- (20.871, -4.029) -- (19.562, -4.980) -- cycle;
  \draw[dart](22.680, 3.441) -- (22.989, 2.490) -- (23.489, 4.029) -- (21.871, 4.029) -- cycle;
  \draw[dart](23.798, 4.980) -- (22.989, 5.568) -- (23.489, 4.029) -- (24.798, 4.980) -- cycle;
  \draw[dart](21.680, -6.519) -- (21.371, -7.470) -- (22.680, -6.519) -- (21.371, -5.568) -- cycle;
  \draw[dart](22.680, -3.441) -- (21.871, -4.029) -- (23.489, -4.029) -- (22.989, -2.490) -- cycle;
  \draw[dart](22.680, -4.617) -- (22.989, -5.568) -- (23.489, -4.029) -- (21.871, -4.029) -- cycle;
  \draw[dart](23.798, -4.980) -- (24.798, -4.980) -- (23.489, -4.029) -- (22.989, -5.568) -- cycle;
  \draw[kite](-22.989, 10.547) -- (-23.989, 10.547) -- (-23.489, 9.009) -- (-22.180, 9.960) -- cycle;
  \draw[kite](-21.871, 9.009) -- (-22.180, 9.960) -- (-23.489, 9.009) -- (-22.180, 8.057) -- cycle;
  \draw[kite](-21.871, 9.009) -- (-22.180, 8.057) -- (-20.562, 8.057) -- (-21.062, 9.596) -- cycle;
  \draw[kite](-21.680, 6.519) -- (-21.371, 5.568) -- (-20.062, 6.519) -- (-21.371, 7.470) -- cycle;
  \draw[kite](-20.562, 8.057) -- (-21.371, 7.470) -- (-20.062, 6.519) -- (-19.562, 8.057) -- cycle;
  \draw[kite](-20.062, 9.596) -- (-19.253, 9.009) -- (-18.753, 10.547) -- (-20.371, 10.547) -- cycle;
  \draw[kite](-20.062, 9.596) -- (-21.062, 9.596) -- (-20.562, 8.057) -- (-19.253, 9.009) -- cycle;
  \draw[kite](-20.062, 11.498) -- (-20.371, 10.547) -- (-18.753, 10.547) -- (-19.253, 12.086) -- cycle;
  \draw[kite](-17.135, 18.605) -- (-16.326, 18.017) -- (-15.826, 19.556) -- (-17.444, 19.556) -- cycle;
  \draw[kite](-20.562, 4.980) -- (-19.562, 4.980) -- (-20.062, 6.519) -- (-21.371, 5.568) -- cycle;
  \draw[kite](-18.253, 12.086) -- (-19.253, 12.086) -- (-18.753, 10.547) -- (-17.444, 11.498) -- cycle;
  \draw[kite](-17.135, 13.625) -- (-16.326, 13.037) -- (-15.826, 14.576) -- (-17.444, 14.576) -- cycle;
  \draw[kite](-17.135, 15.527) -- (-17.444, 14.576) -- (-15.826, 14.576) -- (-16.326, 16.115) -- cycle;
  \draw[kite](-18.753, 5.568) -- (-18.444, 6.519) -- (-20.062, 6.519) -- (-19.562, 4.980) -- cycle;
  \draw[kite](-18.753, 7.470) -- (-19.562, 8.057) -- (-20.062, 6.519) -- (-18.444, 6.519) -- cycle;
  \draw[kite](-18.253, 9.009) -- (-17.444, 9.596) -- (-18.753, 10.547) -- (-19.253, 9.009) -- cycle;
  \draw[kite](-18.253, 9.009) -- (-19.253, 9.009) -- (-18.753, 7.470) -- (-17.444, 8.421) -- cycle;
  \draw[kite](-17.135, 10.547) -- (-17.444, 11.498) -- (-18.753, 10.547) -- (-17.444, 9.596) -- cycle;
  \draw[kite](-15.326, 16.115) -- (-14.517, 15.527) -- (-14.017, 17.066) -- (-15.635, 17.066) -- cycle;
  \draw[kite](-15.326, 16.115) -- (-16.326, 16.115) -- (-15.826, 14.576) -- (-14.517, 15.527) -- cycle;
  \draw[kite](-15.326, 18.017) -- (-14.517, 18.605) -- (-15.826, 19.556) -- (-16.326, 18.017) -- cycle;
  \draw[kite](-15.326, 18.017) -- (-15.635, 17.066) -- (-14.017, 17.066) -- (-14.517, 18.605) -- cycle;
  \draw[kite](-22.989, -10.547) -- (-22.180, -9.960) -- (-23.489, -9.009) -- (-23.989, -10.547) -- cycle;
  \draw[kite](-21.871, -9.009) -- (-21.062, -9.596) -- (-20.562, -8.057) -- (-22.180, -8.057) -- cycle;
  \draw[kite](-21.871, -9.009) -- (-22.180, -8.057) -- (-23.489, -9.009) -- (-22.180, -9.960) -- cycle;
  \draw[kite](-21.680, -6.519) -- (-21.371, -7.470) -- (-20.062, -6.519) -- (-21.371, -5.568) -- cycle;
  \draw[kite](-20.562, -4.980) -- (-21.371, -5.568) -- (-20.062, -6.519) -- (-19.562, -4.980) -- cycle;
  \draw[kite](-18.253, 4.029) -- (-17.444, 4.617) -- (-18.753, 5.568) -- (-19.253, 4.029) -- cycle;
  \draw[kite](-18.253, 4.029) -- (-19.253, 4.029) -- (-18.753, 2.490) -- (-17.444, 3.441) -- cycle;
  \draw[kite](-17.135, 5.568) -- (-16.326, 4.980) -- (-15.826, 6.519) -- (-17.444, 6.519) -- cycle;
  \draw[kite](-17.135, 5.568) -- (-17.444, 6.519) -- (-18.753, 5.568) -- (-17.444, 4.617) -- cycle;
  \draw[kite](-17.135, 7.470) -- (-17.444, 8.421) -- (-18.753, 7.470) -- (-17.444, 6.519) -- cycle;
  \draw[kite](-17.135, 7.470) -- (-17.444, 6.519) -- (-15.826, 6.519) -- (-16.326, 8.057) -- cycle;
  \draw[kite](-15.826, 9.596) -- (-15.517, 10.547) -- (-17.135, 10.547) -- (-16.635, 9.009) -- cycle;
  \draw[kite](-15.826, 9.596) -- (-16.635, 9.009) -- (-15.326, 8.057) -- (-14.826, 9.596) -- cycle;
  \draw[kite](-15.826, 11.498) -- (-14.826, 11.498) -- (-15.326, 13.037) -- (-16.635, 12.086) -- cycle;
  \draw[kite](-15.826, 11.498) -- (-16.635, 12.086) -- (-17.135, 10.547) -- (-15.517, 10.547) -- cycle;
  \draw[kite](-15.326, 13.037) -- (-14.517, 13.625) -- (-15.826, 14.576) -- (-16.326, 13.037) -- cycle;
  \draw[kite](-14.208, 14.576) -- (-13.399, 13.988) -- (-12.899, 15.527) -- (-14.517, 15.527) -- cycle;
  \draw[kite](-14.208, 14.576) -- (-14.517, 15.527) -- (-15.826, 14.576) -- (-14.517, 13.625) -- cycle;
  \draw[kite](-14.017, 17.066) -- (-13.708, 16.115) -- (-12.399, 17.066) -- (-13.708, 18.017) -- cycle;
  \draw[kite](-12.899, 18.605) -- (-13.708, 18.017) -- (-12.399, 17.066) -- (-11.899, 18.605) -- cycle;
  \draw[kite](-20.562, -8.057) -- (-19.562, -8.057) -- (-20.062, -6.519) -- (-21.371, -7.470) -- cycle;
  \draw[kite](-17.135, 2.490) -- (-17.444, 3.441) -- (-18.753, 2.490) -- (-17.444, 1.539) -- cycle;
  \draw[kite](-17.135, 2.490) -- (-17.444, 1.539) -- (-15.826, 1.539) -- (-16.326, 3.078) -- cycle;
  \draw[kite](-15.326, 8.057) -- (-16.326, 8.057) -- (-15.826, 6.519) -- (-14.517, 7.470) -- cycle;
  \draw[kite](-14.017, 12.086) -- (-13.708, 11.135) -- (-12.399, 12.086) -- (-13.708, 13.037) -- cycle;
  \draw[kite](-14.017, 12.086) -- (-13.708, 13.037) -- (-15.326, 13.037) -- (-14.826, 11.498) -- cycle;
  \draw[kite](-12.899, 15.527) -- (-11.899, 15.527) -- (-12.399, 17.066) -- (-13.708, 16.115) -- cycle;
  \draw[kite](-20.062, -11.498) -- (-19.253, -12.086) -- (-18.753, -10.547) -- (-20.371, -10.547) -- cycle;
  \draw[kite](-20.062, -9.596) -- (-19.253, -9.009) -- (-20.562, -8.057) -- (-21.062, -9.596) -- cycle;
  \draw[kite](-20.062, -9.596) -- (-20.371, -10.547) -- (-18.753, -10.547) -- (-19.253, -9.009) -- cycle;
  \draw[kite](-18.753, -7.470) -- (-18.444, -6.519) -- (-20.062, -6.519) -- (-19.562, -8.057) -- cycle;
  \draw[kite](-18.753, -5.568) -- (-19.562, -4.980) -- (-20.062, -6.519) -- (-18.444, -6.519) -- cycle;
  \draw[kite](-18.253, -4.029) -- (-17.444, -3.441) -- (-18.753, -2.490) -- (-19.253, -4.029) -- cycle;
  \draw[kite](-18.253, -4.029) -- (-19.253, -4.029) -- (-18.753, -5.568) -- (-17.444, -4.617) -- cycle;
  \draw[kite](-17.135, -2.490) -- (-16.326, -3.078) -- (-15.826, -1.539) -- (-17.444, -1.539) -- cycle;
  \draw[kite](-17.135, -2.490) -- (-17.444, -1.539) -- (-18.753, -2.490) -- (-17.444, -3.441) -- cycle;
  \draw[kite](-16.944, 0.000) -- (-16.635, -0.951) -- (-15.326, 0.000) -- (-16.635, 0.951) -- cycle;
  \draw[kite](-15.826, 1.539) -- (-16.635, 0.951) -- (-15.326, 0.000) -- (-14.826, 1.539) -- cycle;
  \draw[kite](-15.326, 3.078) -- (-14.517, 2.490) -- (-14.017, 4.029) -- (-15.635, 4.029) -- cycle;
  \draw[kite](-15.326, 3.078) -- (-16.326, 3.078) -- (-15.826, 1.539) -- (-14.517, 2.490) -- cycle;
  \draw[kite](-15.326, 4.980) -- (-14.517, 5.568) -- (-15.826, 6.519) -- (-16.326, 4.980) -- cycle;
  \draw[kite](-15.326, 4.980) -- (-15.635, 4.029) -- (-14.017, 4.029) -- (-14.517, 5.568) -- cycle;
  \draw[kite](-14.208, 6.519) -- (-14.517, 7.470) -- (-15.826, 6.519) -- (-14.517, 5.568) -- cycle;
  \draw[kite](-14.208, 6.519) -- (-14.517, 5.568) -- (-12.899, 5.568) -- (-13.399, 7.106) -- cycle;
  \draw[kite](-14.017, 9.009) -- (-13.708, 8.057) -- (-12.399, 9.009) -- (-13.708, 9.960) -- cycle;
  \draw[kite](-14.017, 9.009) -- (-14.826, 9.596) -- (-15.326, 8.057) -- (-13.708, 8.057) -- cycle;
  \draw[kite](-12.899, 10.547) -- (-11.899, 10.547) -- (-12.399, 12.086) -- (-13.708, 11.135) -- cycle;
  \draw[kite](-12.899, 10.547) -- (-13.708, 9.960) -- (-12.399, 9.009) -- (-11.899, 10.547) -- cycle;
  \draw[kite](-12.399, 12.086) -- (-11.590, 11.498) -- (-11.090, 13.037) -- (-12.708, 13.037) -- cycle;
  \draw[kite](-12.399, 13.988) -- (-11.590, 14.576) -- (-12.899, 15.527) -- (-13.399, 13.988) -- cycle;
  \draw[kite](-12.399, 13.988) -- (-12.708, 13.037) -- (-11.090, 13.037) -- (-11.590, 14.576) -- cycle;
  \draw[kite](-11.090, 16.115) -- (-10.781, 17.066) -- (-12.399, 17.066) -- (-11.899, 15.527) -- cycle;
  \draw[kite](-11.090, 18.017) -- (-11.899, 18.605) -- (-12.399, 17.066) -- (-10.781, 17.066) -- cycle;
  \draw[kite](-18.253, -9.009) -- (-17.444, -8.421) -- (-18.753, -7.470) -- (-19.253, -9.009) -- cycle;
  \draw[kite](-18.253, -9.009) -- (-19.253, -9.009) -- (-18.753, -10.547) -- (-17.444, -9.596) -- cycle;
  \draw[kite](-17.135, -7.470) -- (-16.326, -8.057) -- (-15.826, -6.519) -- (-17.444, -6.519) -- cycle;
  \draw[kite](-17.135, -7.470) -- (-17.444, -6.519) -- (-18.753, -7.470) -- (-17.444, -8.421) -- cycle;
  \draw[kite](-17.135, -5.568) -- (-17.444, -4.617) -- (-18.753, -5.568) -- (-17.444, -6.519) -- cycle;
  \draw[kite](-17.135, -5.568) -- (-17.444, -6.519) -- (-15.826, -6.519) -- (-16.326, -4.980) -- cycle;
  \draw[kite](-15.826, -1.539) -- (-14.826, -1.539) -- (-15.326, 0.000) -- (-16.635, -0.951) -- cycle;
  \draw[kite](-14.017, 4.029) -- (-13.708, 3.078) -- (-12.399, 4.029) -- (-13.708, 4.980) -- cycle;
  \draw[kite](-12.899, 5.568) -- (-13.708, 4.980) -- (-12.399, 4.029) -- (-11.899, 5.568) -- cycle;
  \draw[kite](-12.399, 7.106) -- (-11.590, 6.519) -- (-11.090, 8.057) -- (-12.708, 8.057) -- cycle;
  \draw[kite](-12.399, 7.106) -- (-13.399, 7.106) -- (-12.899, 5.568) -- (-11.590, 6.519) -- cycle;
  \draw[kite](-12.399, 9.009) -- (-12.708, 8.057) -- (-11.090, 8.057) -- (-11.590, 9.596) -- cycle;
  \draw[kite](-10.590, 14.576) -- (-9.781, 15.164) -- (-11.090, 16.115) -- (-11.590, 14.576) -- cycle;
  \draw[kite](-10.590, 14.576) -- (-11.590, 14.576) -- (-11.090, 13.037) -- (-9.781, 13.988) -- cycle;
  \draw[kite](-9.472, 16.115) -- (-8.663, 15.527) -- (-8.163, 17.066) -- (-9.781, 17.066) -- cycle;
  \draw[kite](-9.472, 16.115) -- (-9.781, 17.066) -- (-11.090, 16.115) -- (-9.781, 15.164) -- cycle;
  \draw[kite](-18.253, -12.086) -- (-17.444, -11.498) -- (-18.753, -10.547) -- (-19.253, -12.086) -- cycle;
  \draw[kite](-17.135, -10.547) -- (-17.444, -9.596) -- (-18.753, -10.547) -- (-17.444, -11.498) -- cycle;
  \draw[kite](-15.326, -4.980) -- (-14.517, -5.568) -- (-14.017, -4.029) -- (-15.635, -4.029) -- cycle;
  \draw[kite](-15.326, -4.980) -- (-16.326, -4.980) -- (-15.826, -6.519) -- (-14.517, -5.568) -- cycle;
  \draw[kite](-15.326, -3.078) -- (-14.517, -2.490) -- (-15.826, -1.539) -- (-16.326, -3.078) -- cycle;
  \draw[kite](-15.326, -3.078) -- (-15.635, -4.029) -- (-14.017, -4.029) -- (-14.517, -2.490) -- cycle;
  \draw[kite](-14.017, -0.951) -- (-13.708, -1.902) -- (-12.399, -0.951) -- (-13.708, 0.000) -- cycle;
  \draw[kite](-14.017, -0.951) -- (-13.708, 0.000) -- (-15.326, 0.000) -- (-14.826, -1.539) -- cycle;
  \draw[kite](-14.017, 0.951) -- (-13.708, 0.000) -- (-12.399, 0.951) -- (-13.708, 1.902) -- cycle;
  \draw[kite](-14.017, 0.951) -- (-14.826, 1.539) -- (-15.326, 0.000) -- (-13.708, 0.000) -- cycle;
  \draw[kite](-12.899, 2.490) -- (-11.899, 2.490) -- (-12.399, 4.029) -- (-13.708, 3.078) -- cycle;
  \draw[kite](-12.899, 2.490) -- (-13.708, 1.902) -- (-12.399, 0.951) -- (-11.899, 2.490) -- cycle;
  \draw[kite](-10.590, 9.596) -- (-9.781, 9.009) -- (-9.281, 10.547) -- (-10.899, 10.547) -- cycle;
  \draw[kite](-10.590, 9.596) -- (-11.590, 9.596) -- (-11.090, 8.057) -- (-9.781, 9.009) -- cycle;
  \draw[kite](-10.590, 11.498) -- (-9.781, 12.086) -- (-11.090, 13.037) -- (-11.590, 11.498) -- cycle;
  \draw[kite](-10.590, 11.498) -- (-10.899, 10.547) -- (-9.281, 10.547) -- (-9.781, 12.086) -- cycle;
  \draw[kite](-9.472, 13.037) -- (-9.781, 13.988) -- (-11.090, 13.037) -- (-9.781, 12.086) -- cycle;
  \draw[kite](-9.472, 13.037) -- (-9.781, 12.086) -- (-8.163, 12.086) -- (-8.663, 13.625) -- cycle;
  \draw[kite](-17.135, -15.527) -- (-16.326, -16.115) -- (-15.826, -14.576) -- (-17.444, -14.576) -- cycle;
  \draw[kite](-17.135, -13.625) -- (-17.444, -14.576) -- (-15.826, -14.576) -- (-16.326, -13.037) -- cycle;
  \draw[kite](-15.826, -11.498) -- (-15.517, -10.547) -- (-17.135, -10.547) -- (-16.635, -12.086) -- cycle;
  \draw[kite](-15.826, -11.498) -- (-16.635, -12.086) -- (-15.326, -13.037) -- (-14.826, -11.498) -- cycle;
  \draw[kite](-15.826, -9.596) -- (-14.826, -9.596) -- (-15.326, -8.057) -- (-16.635, -9.009) -- cycle;
  \draw[kite](-15.826, -9.596) -- (-16.635, -9.009) -- (-17.135, -10.547) -- (-15.517, -10.547) -- cycle;
  \draw[kite](-15.326, -8.057) -- (-14.517, -7.470) -- (-15.826, -6.519) -- (-16.326, -8.057) -- cycle;
  \draw[kite](-14.208, -6.519) -- (-13.399, -7.106) -- (-12.899, -5.568) -- (-14.517, -5.568) -- cycle;
  \draw[kite](-14.208, -6.519) -- (-14.517, -5.568) -- (-15.826, -6.519) -- (-14.517, -7.470) -- cycle;
  \draw[kite](-14.017, -4.029) -- (-13.708, -4.980) -- (-12.399, -4.029) -- (-13.708, -3.078) -- cycle;
  \draw[kite](-12.899, -2.490) -- (-11.899, -2.490) -- (-12.399, -0.951) -- (-13.708, -1.902) -- cycle;
  \draw[kite](-12.899, -2.490) -- (-13.708, -3.078) -- (-12.399, -4.029) -- (-11.899, -2.490) -- cycle;
  \draw[kite](-12.399, -0.951) -- (-11.590, -1.539) -- (-11.090, 0.000) -- (-12.708, 0.000) -- cycle;
  \draw[kite](-12.399, 0.951) -- (-12.708, 0.000) -- (-11.090, 0.000) -- (-11.590, 1.539) -- cycle;
  \draw[kite](-11.090, 3.078) -- (-10.781, 4.029) -- (-12.399, 4.029) -- (-11.899, 2.490) -- cycle;
  \draw[kite](-11.090, 3.078) -- (-11.899, 2.490) -- (-10.590, 1.539) -- (-10.090, 3.078) -- cycle;
  \draw[kite](-11.090, 4.980) -- (-11.899, 5.568) -- (-12.399, 4.029) -- (-10.781, 4.029) -- cycle;
  \draw[kite](-10.590, 6.519) -- (-9.781, 7.106) -- (-11.090, 8.057) -- (-11.590, 6.519) -- cycle;
  \draw[kite](-10.590, 6.519) -- (-11.590, 6.519) -- (-11.090, 4.980) -- (-9.781, 5.931) -- cycle;
  \draw[kite](-9.472, 8.057) -- (-8.663, 7.470) -- (-8.163, 9.009) -- (-9.781, 9.009) -- cycle;
  \draw[kite](-9.472, 8.057) -- (-9.781, 9.009) -- (-11.090, 8.057) -- (-9.781, 7.106) -- cycle;
  \draw[kite](-9.281, 10.547) -- (-8.972, 9.596) -- (-7.663, 10.547) -- (-8.972, 11.498) -- cycle;
  \draw[kite](-8.163, 12.086) -- (-8.972, 11.498) -- (-7.663, 10.547) -- (-7.163, 12.086) -- cycle;
  \draw[kite](-7.663, 13.625) -- (-6.854, 13.037) -- (-6.354, 14.576) -- (-7.972, 14.576) -- cycle;
  \draw[kite](-7.663, 13.625) -- (-8.663, 13.625) -- (-8.163, 12.086) -- (-6.854, 13.037) -- cycle;
  \draw[kite](-7.663, 15.527) -- (-6.854, 16.115) -- (-8.163, 17.066) -- (-8.663, 15.527) -- cycle;
  \draw[kite](-7.663, 15.527) -- (-7.972, 14.576) -- (-6.354, 14.576) -- (-6.854, 16.115) -- cycle;
  \draw[kite](-17.135, -18.605) -- (-17.444, -19.556) -- (-15.826, -19.556) -- (-16.326, -18.017) -- cycle;
  \draw[kite](-15.326, -13.037) -- (-16.326, -13.037) -- (-15.826, -14.576) -- (-14.517, -13.625) -- cycle;
  \draw[kite](-14.017, -9.009) -- (-13.708, -9.960) -- (-12.399, -9.009) -- (-13.708, -8.057) -- cycle;
  \draw[kite](-14.017, -9.009) -- (-13.708, -8.057) -- (-15.326, -8.057) -- (-14.826, -9.596) -- cycle;
  \draw[kite](-12.899, -5.568) -- (-11.899, -5.568) -- (-12.399, -4.029) -- (-13.708, -4.980) -- cycle;
  \draw[kite](-10.590, 1.539) -- (-11.590, 1.539) -- (-11.090, 0.000) -- (-9.781, 0.951) -- cycle;
  \draw[kite](-9.472, 4.980) -- (-9.781, 5.931) -- (-11.090, 4.980) -- (-9.781, 4.029) -- cycle;
  \draw[kite](-9.472, 4.980) -- (-9.781, 4.029) -- (-8.163, 4.029) -- (-8.663, 5.568) -- cycle;
  \draw[kite](-8.163, 9.009) -- (-7.163, 9.009) -- (-7.663, 10.547) -- (-8.972, 9.596) -- cycle;
  \draw[kite](-6.354, 14.576) -- (-6.045, 13.625) -- (-4.736, 14.576) -- (-6.045, 15.527) -- cycle;
  \draw[kite](-5.236, 16.115) -- (-6.045, 15.527) -- (-4.736, 14.576) -- (-4.236, 16.115) -- cycle;
  \draw[kite](-15.326, -18.017) -- (-14.517, -18.605) -- (-14.017, -17.066) -- (-15.635, -17.066) -- cycle;
  \draw[kite](-15.326, -18.017) -- (-16.326, -18.017) -- (-15.826, -19.556) -- (-14.517, -18.605) -- cycle;
  \draw[kite](-15.326, -16.115) -- (-14.517, -15.527) -- (-15.826, -14.576) -- (-16.326, -16.115) -- cycle;
  \draw[kite](-15.326, -16.115) -- (-15.635, -17.066) -- (-14.017, -17.066) -- (-14.517, -15.527) -- cycle;
  \draw[kite](-14.208, -14.576) -- (-14.517, -13.625) -- (-15.826, -14.576) -- (-14.517, -15.527) -- cycle;
  \draw[kite](-14.208, -14.576) -- (-14.517, -15.527) -- (-12.899, -15.527) -- (-13.399, -13.988) -- cycle;
  \draw[kite](-14.017, -12.086) -- (-13.708, -13.037) -- (-12.399, -12.086) -- (-13.708, -11.135) -- cycle;
  \draw[kite](-14.017, -12.086) -- (-14.826, -11.498) -- (-15.326, -13.037) -- (-13.708, -13.037) -- cycle;
  \draw[kite](-12.899, -10.547) -- (-11.899, -10.547) -- (-12.399, -9.009) -- (-13.708, -9.960) -- cycle;
  \draw[kite](-12.899, -10.547) -- (-13.708, -11.135) -- (-12.399, -12.086) -- (-11.899, -10.547) -- cycle;
  \draw[kite](-12.399, -9.009) -- (-11.590, -9.596) -- (-11.090, -8.057) -- (-12.708, -8.057) -- cycle;
  \draw[kite](-12.399, -7.106) -- (-11.590, -6.519) -- (-12.899, -5.568) -- (-13.399, -7.106) -- cycle;
  \draw[kite](-12.399, -7.106) -- (-12.708, -8.057) -- (-11.090, -8.057) -- (-11.590, -6.519) -- cycle;
  \draw[kite](-11.090, -4.980) -- (-10.781, -4.029) -- (-12.399, -4.029) -- (-11.899, -5.568) -- cycle;
  \draw[kite](-11.090, -3.078) -- (-10.090, -3.078) -- (-10.590, -1.539) -- (-11.899, -2.490) -- cycle;
  \draw[kite](-11.090, -3.078) -- (-11.899, -2.490) -- (-12.399, -4.029) -- (-10.781, -4.029) -- cycle;
  \draw[kite](-10.590, -1.539) -- (-9.781, -0.951) -- (-11.090, 0.000) -- (-11.590, -1.539) -- cycle;
  \draw[kite](-9.472, 0.000) -- (-9.781, 0.951) -- (-11.090, 0.000) -- (-9.781, -0.951) -- cycle;
  \draw[kite](-9.281, 2.490) -- (-8.972, 1.539) -- (-7.663, 2.490) -- (-8.972, 3.441) -- cycle;
  \draw[kite](-9.281, 2.490) -- (-10.090, 3.078) -- (-10.590, 1.539) -- (-8.972, 1.539) -- cycle;
  \draw[kite](-8.163, 4.029) -- (-8.972, 3.441) -- (-7.663, 2.490) -- (-7.163, 4.029) -- cycle;
  \draw[kite](-7.663, 5.568) -- (-6.854, 4.980) -- (-6.354, 6.519) -- (-7.972, 6.519) -- cycle;
  \draw[kite](-7.663, 5.568) -- (-8.663, 5.568) -- (-8.163, 4.029) -- (-6.854, 4.980) -- cycle;
  \draw[kite](-7.663, 7.470) -- (-6.854, 8.057) -- (-8.163, 9.009) -- (-8.663, 7.470) -- cycle;
  \draw[kite](-7.663, 7.470) -- (-7.972, 6.519) -- (-6.354, 6.519) -- (-6.854, 8.057) -- cycle;
  \draw[kite](-6.354, 9.596) -- (-6.045, 8.645) -- (-4.736, 9.596) -- (-6.045, 10.547) -- cycle;
  \draw[kite](-6.354, 9.596) -- (-6.045, 10.547) -- (-7.663, 10.547) -- (-7.163, 9.009) -- cycle;
  \draw[kite](-6.354, 11.498) -- (-6.045, 10.547) -- (-4.736, 11.498) -- (-6.045, 12.449) -- cycle;
  \draw[kite](-6.354, 11.498) -- (-7.163, 12.086) -- (-7.663, 10.547) -- (-6.045, 10.547) -- cycle;
  \draw[kite](-5.236, 13.037) -- (-4.236, 13.037) -- (-4.736, 14.576) -- (-6.045, 13.625) -- cycle;
  \draw[kite](-5.236, 13.037) -- (-6.045, 12.449) -- (-4.736, 11.498) -- (-4.236, 13.037) -- cycle;
  \draw[kite](-14.017, -17.066) -- (-13.708, -18.017) -- (-12.399, -17.066) -- (-13.708, -16.115) -- cycle;
  \draw[kite](-12.899, -15.527) -- (-13.708, -16.115) -- (-12.399, -17.066) -- (-11.899, -15.527) -- cycle;
  \draw[kite](-12.399, -13.988) -- (-11.590, -14.576) -- (-11.090, -13.037) -- (-12.708, -13.037) -- cycle;
  \draw[kite](-12.399, -13.988) -- (-13.399, -13.988) -- (-12.899, -15.527) -- (-11.590, -14.576) -- cycle;
  \draw[kite](-12.399, -12.086) -- (-12.708, -13.037) -- (-11.090, -13.037) -- (-11.590, -11.498) -- cycle;
  \draw[kite](-10.590, -6.519) -- (-9.781, -5.931) -- (-11.090, -4.980) -- (-11.590, -6.519) -- cycle;
  \draw[kite](-10.590, -6.519) -- (-11.590, -6.519) -- (-11.090, -8.057) -- (-9.781, -7.106) -- cycle;
  \draw[kite](-9.472, -4.980) -- (-8.663, -5.568) -- (-8.163, -4.029) -- (-9.781, -4.029) -- cycle;
  \draw[kite](-9.472, -4.980) -- (-9.781, -4.029) -- (-11.090, -4.980) -- (-9.781, -5.931) -- cycle;
  \draw[kite](-9.281, -2.490) -- (-8.972, -3.441) -- (-7.663, -2.490) -- (-8.972, -1.539) -- cycle;
  \draw[kite](-9.281, -2.490) -- (-8.972, -1.539) -- (-10.590, -1.539) -- (-10.090, -3.078) -- cycle;
  \draw[kite](-8.163, -0.951) -- (-7.854, 0.000) -- (-9.472, 0.000) -- (-8.972, -1.539) -- cycle;
  \draw[kite](-8.163, -0.951) -- (-8.972, -1.539) -- (-7.663, -2.490) -- (-7.163, -0.951) -- cycle;
  \draw[kite](-8.163, 0.951) -- (-7.163, 0.951) -- (-7.663, 2.490) -- (-8.972, 1.539) -- cycle;
  \draw[kite](-8.163, 0.951) -- (-8.972, 1.539) -- (-9.472, 0.000) -- (-7.854, 0.000) -- cycle;
  \draw[kite](-6.354, 6.519) -- (-6.045, 5.568) -- (-4.736, 6.519) -- (-6.045, 7.470) -- cycle;
  \draw[kite](-5.236, 8.057) -- (-4.236, 8.057) -- (-4.736, 9.596) -- (-6.045, 8.645) -- cycle;
  \draw[kite](-5.236, 8.057) -- (-6.045, 7.470) -- (-4.736, 6.519) -- (-4.236, 8.057) -- cycle;
  \draw[kite](-4.736, 9.596) -- (-3.927, 9.009) -- (-3.427, 10.547) -- (-5.045, 10.547) -- cycle;
  \draw[kite](-4.736, 11.498) -- (-5.045, 10.547) -- (-3.427, 10.547) -- (-3.927, 12.086) -- cycle;
  \draw[kite](-3.427, 13.625) -- (-3.118, 14.576) -- (-4.736, 14.576) -- (-4.236, 13.037) -- cycle;
  \draw[kite](-3.427, 13.625) -- (-4.236, 13.037) -- (-2.927, 12.086) -- (-2.427, 13.625) -- cycle;
  \draw[kite](-3.427, 15.527) -- (-4.236, 16.115) -- (-4.736, 14.576) -- (-3.118, 14.576) -- cycle;
  \draw[kite](-2.927, 17.066) -- (-2.118, 17.654) -- (-3.427, 18.605) -- (-3.927, 17.066) -- cycle;
  \draw[kite](-2.927, 17.066) -- (-3.927, 17.066) -- (-3.427, 15.527) -- (-2.118, 16.478) -- cycle;
  \draw[kite](-1.809, 18.605) -- (-1.000, 18.017) -- (-0.500, 19.556) -- (-2.118, 19.556) -- cycle;
  \draw[kite](-1.809, 18.605) -- (-2.118, 19.556) -- (-3.427, 18.605) -- (-2.118, 17.654) -- cycle;
  \draw[kite](-1.618, 21.095) -- (-1.309, 20.144) -- (0.000, 21.095) -- (-1.309, 22.046) -- cycle;
  \draw[kite](-0.500, 22.634) -- (-1.309, 22.046) -- (0.000, 21.095) -- (0.500, 22.634) -- cycle;
  \draw[kite](-12.899, -18.605) -- (-11.899, -18.605) -- (-12.399, -17.066) -- (-13.708, -18.017) -- cycle;
  \draw[kite](-10.590, -11.498) -- (-9.781, -12.086) -- (-9.281, -10.547) -- (-10.899, -10.547) -- cycle;
  \draw[kite](-10.590, -11.498) -- (-11.590, -11.498) -- (-11.090, -13.037) -- (-9.781, -12.086) -- cycle;
  \draw[kite](-10.590, -9.596) -- (-9.781, -9.009) -- (-11.090, -8.057) -- (-11.590, -9.596) -- cycle;
  \draw[kite](-10.590, -9.596) -- (-10.899, -10.547) -- (-9.281, -10.547) -- (-9.781, -9.009) -- cycle;
  \draw[kite](-9.472, -8.057) -- (-9.781, -7.106) -- (-11.090, -8.057) -- (-9.781, -9.009) -- cycle;
  \draw[kite](-9.472, -8.057) -- (-9.781, -9.009) -- (-8.163, -9.009) -- (-8.663, -7.470) -- cycle;
  \draw[kite](-8.163, -4.029) -- (-7.163, -4.029) -- (-7.663, -2.490) -- (-8.972, -3.441) -- cycle;
  \draw[kite](-6.354, 1.539) -- (-6.045, 0.588) -- (-4.736, 1.539) -- (-6.045, 2.490) -- cycle;
  \draw[kite](-6.354, 1.539) -- (-6.045, 2.490) -- (-7.663, 2.490) -- (-7.163, 0.951) -- cycle;
  \draw[kite](-6.354, 3.441) -- (-6.045, 2.490) -- (-4.736, 3.441) -- (-6.045, 4.392) -- cycle;
  \draw[kite](-6.354, 3.441) -- (-7.163, 4.029) -- (-7.663, 2.490) -- (-6.045, 2.490) -- cycle;
  \draw[kite](-5.236, 4.980) -- (-4.236, 4.980) -- (-4.736, 6.519) -- (-6.045, 5.568) -- cycle;
  \draw[kite](-5.236, 4.980) -- (-6.045, 4.392) -- (-4.736, 3.441) -- (-4.236, 4.980) -- cycle;
  \draw[kite](-2.927, 12.086) -- (-3.927, 12.086) -- (-3.427, 10.547) -- (-2.118, 11.498) -- cycle;
  \draw[kite](-1.809, 15.527) -- (-2.118, 16.478) -- (-3.427, 15.527) -- (-2.118, 14.576) -- cycle;
  \draw[kite](-1.809, 15.527) -- (-2.118, 14.576) -- (-0.500, 14.576) -- (-1.000, 16.115) -- cycle;
  \draw[kite](-0.500, 19.556) -- (0.500, 19.556) -- (0.000, 21.095) -- (-1.309, 20.144) -- cycle;
  \draw[kite](-11.090, -18.017) -- (-10.781, -17.066) -- (-12.399, -17.066) -- (-11.899, -18.605) -- cycle;
  \draw[kite](-11.090, -16.115) -- (-11.899, -15.527) -- (-12.399, -17.066) -- (-10.781, -17.066) -- cycle;
  \draw[kite](-10.590, -14.576) -- (-9.781, -13.988) -- (-11.090, -13.037) -- (-11.590, -14.576) -- cycle;
  \draw[kite](-10.590, -14.576) -- (-11.590, -14.576) -- (-11.090, -16.115) -- (-9.781, -15.164) -- cycle;
  \draw[kite](-9.472, -13.037) -- (-8.663, -13.625) -- (-8.163, -12.086) -- (-9.781, -12.086) -- cycle;
  \draw[kite](-9.472, -13.037) -- (-9.781, -12.086) -- (-11.090, -13.037) -- (-9.781, -13.988) -- cycle;
  \draw[kite](-9.281, -10.547) -- (-8.972, -11.498) -- (-7.663, -10.547) -- (-8.972, -9.596) -- cycle;
  \draw[kite](-8.163, -9.009) -- (-8.972, -9.596) -- (-7.663, -10.547) -- (-7.163, -9.009) -- cycle;
  \draw[kite](-7.663, -7.470) -- (-6.854, -8.057) -- (-6.354, -6.519) -- (-7.972, -6.519) -- cycle;
  \draw[kite](-7.663, -7.470) -- (-8.663, -7.470) -- (-8.163, -9.009) -- (-6.854, -8.057) -- cycle;
  \draw[kite](-7.663, -5.568) -- (-6.854, -4.980) -- (-8.163, -4.029) -- (-8.663, -5.568) -- cycle;
  \draw[kite](-7.663, -5.568) -- (-7.972, -6.519) -- (-6.354, -6.519) -- (-6.854, -4.980) -- cycle;
  \draw[kite](-6.354, -3.441) -- (-6.045, -4.392) -- (-4.736, -3.441) -- (-6.045, -2.490) -- cycle;
  \draw[kite](-6.354, -3.441) -- (-6.045, -2.490) -- (-7.663, -2.490) -- (-7.163, -4.029) -- cycle;
  \draw[kite](-6.354, -1.539) -- (-6.045, -2.490) -- (-4.736, -1.539) -- (-6.045, -0.588) -- cycle;
  \draw[kite](-6.354, -1.539) -- (-7.163, -0.951) -- (-7.663, -2.490) -- (-6.045, -2.490) -- cycle;
  \draw[kite](-5.236, 0.000) -- (-4.236, 0.000) -- (-4.736, 1.539) -- (-6.045, 0.588) -- cycle;
  \draw[kite](-5.236, -0.000) -- (-6.045, -0.588) -- (-4.736, -1.539) -- (-4.236, -0.000) -- cycle;
  \draw[kite](-4.736, 1.539) -- (-3.927, 0.951) -- (-3.427, 2.490) -- (-5.045, 2.490) -- cycle;
  \draw[kite](-4.736, 3.441) -- (-5.045, 2.490) -- (-3.427, 2.490) -- (-3.927, 4.029) -- cycle;
  \draw[kite](-3.427, 5.568) -- (-3.118, 6.519) -- (-4.736, 6.519) -- (-4.236, 4.980) -- cycle;
  \draw[kite](-3.427, 5.568) -- (-4.236, 4.980) -- (-2.927, 4.029) -- (-2.427, 5.568) -- cycle;
  \draw[kite](-3.427, 7.470) -- (-2.427, 7.470) -- (-2.927, 9.009) -- (-4.236, 8.057) -- cycle;
  \draw[kite](-3.427, 7.470) -- (-4.236, 8.057) -- (-4.736, 6.519) -- (-3.118, 6.519) -- cycle;
  \draw[kite](-2.927, 9.009) -- (-2.118, 9.596) -- (-3.427, 10.547) -- (-3.927, 9.009) -- cycle;
  \draw[kite](-1.809, 10.547) -- (-2.118, 11.498) -- (-3.427, 10.547) -- (-2.118, 9.596) -- cycle;
  \draw[kite](-1.618, 13.037) -- (-1.309, 12.086) -- (0.000, 13.037) -- (-1.309, 13.988) -- cycle;
  \draw[kite](-1.618, 13.037) -- (-2.427, 13.625) -- (-2.927, 12.086) -- (-1.309, 12.086) -- cycle;
  \draw[kite](-0.500, 14.576) -- (-1.309, 13.988) -- (0.000, 13.037) -- (0.500, 14.576) -- cycle;
  \draw[kite](0.000, 16.115) -- (0.809, 15.527) -- (1.309, 17.066) -- (-0.309, 17.066) -- cycle;
  \draw[kite](0.000, 16.115) -- (-1.000, 16.115) -- (-0.500, 14.576) -- (0.809, 15.527) -- cycle;
  \draw[kite](0.000, 18.017) -- (0.809, 18.605) -- (-0.500, 19.556) -- (-1.000, 18.017) -- cycle;
  \draw[kite](0.000, 18.017) -- (-0.309, 17.066) -- (1.309, 17.066) -- (0.809, 18.605) -- cycle;
  \draw[kite](1.309, 20.144) -- (1.618, 21.095) -- (0.000, 21.095) -- (0.500, 19.556) -- cycle;
  \draw[kite](1.309, 22.046) -- (0.500, 22.634) -- (0.000, 21.095) -- (1.618, 21.095) -- cycle;
  \draw[kite](1.809, 23.585) -- (2.618, 24.172) -- (1.309, 25.123) -- (0.809, 23.585) -- cycle;
  \draw[kite](1.809, 23.585) -- (0.809, 23.585) -- (1.309, 22.046) -- (2.618, 22.997) -- cycle;
  \draw[kite](2.927, 25.123) -- (2.618, 26.075) -- (1.309, 25.123) -- (2.618, 24.172) -- cycle;
  \draw[kite](-9.472, -16.115) -- (-9.781, -15.164) -- (-11.090, -16.115) -- (-9.781, -17.066) -- cycle;
  \draw[kite](-9.472, -16.115) -- (-9.781, -17.066) -- (-8.163, -17.066) -- (-8.663, -15.527) -- cycle;
  \draw[kite](-8.163, -12.086) -- (-7.163, -12.086) -- (-7.663, -10.547) -- (-8.972, -11.498) -- cycle;
  \draw[kite](-6.354, -6.519) -- (-6.045, -7.470) -- (-4.736, -6.519) -- (-6.045, -5.568) -- cycle;
  \draw[kite](-5.236, -4.980) -- (-4.236, -4.980) -- (-4.736, -3.441) -- (-6.045, -4.392) -- cycle;
  \draw[kite](-5.236, -4.980) -- (-6.045, -5.568) -- (-4.736, -6.519) -- (-4.236, -4.980) -- cycle;
  \draw[kite](-4.736, -3.441) -- (-3.927, -4.029) -- (-3.427, -2.490) -- (-5.045, -2.490) -- cycle;
  \draw[kite](-4.736, -1.539) -- (-5.045, -2.490) -- (-3.427, -2.490) -- (-3.927, -0.951) -- cycle;
  \draw[kite](-2.927, 4.029) -- (-3.927, 4.029) -- (-3.427, 2.490) -- (-2.118, 3.441) -- cycle;
  \draw[kite](-1.618, 8.057) -- (-1.309, 7.106) -- (0.000, 8.057) -- (-1.309, 9.009) -- cycle;
  \draw[kite](-1.618, 8.057) -- (-1.309, 9.009) -- (-2.927, 9.009) -- (-2.427, 7.470) -- cycle;
  \draw[kite](-0.500, 9.596) -- (-0.191, 10.547) -- (-1.809, 10.547) -- (-1.309, 9.009) -- cycle;
  \draw[kite](-0.500, 9.596) -- (-1.309, 9.009) -- (0.000, 8.057) -- (0.500, 9.596) -- cycle;
  \draw[kite](-0.500, 11.498) -- (0.500, 11.498) -- (0.000, 13.037) -- (-1.309, 12.086) -- cycle;
  \draw[kite](-0.500, 11.498) -- (-1.309, 12.086) -- (-1.809, 10.547) -- (-0.191, 10.547) -- cycle;
  \draw[kite](1.809, 18.605) -- (2.618, 19.193) -- (1.309, 20.144) -- (0.809, 18.605) -- cycle;
  \draw[kite](1.809, 18.605) -- (0.809, 18.605) -- (1.309, 17.066) -- (2.618, 18.017) -- cycle;
  \draw[kite](2.927, 20.144) -- (3.736, 19.556) -- (4.236, 21.095) -- (2.618, 21.095) -- cycle;
  \draw[kite](2.927, 20.144) -- (2.618, 21.095) -- (1.309, 20.144) -- (2.618, 19.193) -- cycle;
  \draw[kite](2.927, 22.046) -- (2.618, 22.997) -- (1.309, 22.046) -- (2.618, 21.095) -- cycle;
  \draw[kite](2.927, 22.046) -- (2.618, 21.095) -- (4.236, 21.095) -- (3.736, 22.634) -- cycle;
  \draw[kite](-7.663, -15.527) -- (-6.854, -16.115) -- (-6.354, -14.576) -- (-7.972, -14.576) -- cycle;
  \draw[kite](-7.663, -15.527) -- (-8.663, -15.527) -- (-8.163, -17.066) -- (-6.854, -16.115) -- cycle;
  \draw[kite](-7.663, -13.625) -- (-6.854, -13.037) -- (-8.163, -12.086) -- (-8.663, -13.625) -- cycle;
  \draw[kite](-7.663, -13.625) -- (-7.972, -14.576) -- (-6.354, -14.576) -- (-6.854, -13.037) -- cycle;
  \draw[kite](-6.354, -11.498) -- (-6.045, -12.449) -- (-4.736, -11.498) -- (-6.045, -10.547) -- cycle;
  \draw[kite](-6.354, -11.498) -- (-6.045, -10.547) -- (-7.663, -10.547) -- (-7.163, -12.086) -- cycle;
  \draw[kite](-6.354, -9.596) -- (-6.045, -10.547) -- (-4.736, -9.596) -- (-6.045, -8.645) -- cycle;
  \draw[kite](-6.354, -9.596) -- (-7.163, -9.009) -- (-7.663, -10.547) -- (-6.045, -10.547) -- cycle;
  \draw[kite](-5.236, -8.057) -- (-4.236, -8.057) -- (-4.736, -6.519) -- (-6.045, -7.470) -- cycle;
  \draw[kite](-5.236, -8.057) -- (-6.045, -8.645) -- (-4.736, -9.596) -- (-4.236, -8.057) -- cycle;
  \draw[kite](-2.927, -0.951) -- (-2.118, -1.539) -- (-1.618, 0.000) -- (-3.236, 0.000) -- cycle;
  \draw[kite](-2.927, -0.951) -- (-3.927, -0.951) -- (-3.427, -2.490) -- (-2.118, -1.539) -- cycle;
  \draw[kite](-2.927, 0.951) -- (-2.118, 1.539) -- (-3.427, 2.490) -- (-3.927, 0.951) -- cycle;
  \draw[kite](-2.927, 0.951) -- (-3.236, 0.000) -- (-1.618, 0.000) -- (-2.118, 1.539) -- cycle;
  \draw[kite](-1.809, 2.490) -- (-2.118, 3.441) -- (-3.427, 2.490) -- (-2.118, 1.539) -- cycle;
  \draw[kite](-1.809, 2.490) -- (-2.118, 1.539) -- (-0.500, 1.539) -- (-1.000, 3.078) -- cycle;
  \draw[kite](-1.618, 4.980) -- (-1.309, 4.029) -- (0.000, 4.980) -- (-1.309, 5.931) -- cycle;
  \draw[kite](-1.618, 4.980) -- (-2.427, 5.568) -- (-2.927, 4.029) -- (-1.309, 4.029) -- cycle;
  \draw[kite](-0.500, 6.519) -- (0.500, 6.519) -- (0.000, 8.057) -- (-1.309, 7.106) -- cycle;
  \draw[kite](-0.500, 6.519) -- (-1.309, 5.931) -- (0.000, 4.980) -- (0.500, 6.519) -- cycle;
  \draw[kite](1.309, 12.086) -- (1.618, 13.037) -- (0.000, 13.037) -- (0.500, 11.498) -- cycle;
  \draw[kite](1.309, 13.988) -- (0.500, 14.576) -- (0.000, 13.037) -- (1.618, 13.037) -- cycle;
  \draw[kite](1.809, 15.527) -- (2.618, 16.115) -- (1.309, 17.066) -- (0.809, 15.527) -- cycle;
  \draw[kite](1.809, 15.527) -- (0.809, 15.527) -- (1.309, 13.988) -- (2.618, 14.939) -- cycle;
  \draw[kite](2.927, 17.066) -- (2.618, 18.017) -- (1.309, 17.066) -- (2.618, 16.115) -- cycle;
  \draw[kite](4.736, 22.634) -- (3.736, 22.634) -- (4.236, 21.095) -- (5.545, 22.046) -- cycle;
  \draw[kite](-6.354, -14.576) -- (-6.045, -15.527) -- (-4.736, -14.576) -- (-6.045, -13.625) -- cycle;
  \draw[kite](-5.236, -13.037) -- (-4.236, -13.037) -- (-4.736, -11.498) -- (-6.045, -12.449) -- cycle;
  \draw[kite](-5.236, -13.037) -- (-6.045, -13.625) -- (-4.736, -14.576) -- (-4.236, -13.037) -- cycle;
  \draw[kite](-4.736, -11.498) -- (-3.927, -12.086) -- (-3.427, -10.547) -- (-5.045, -10.547) -- cycle;
  \draw[kite](-4.736, -9.596) -- (-5.045, -10.547) -- (-3.427, -10.547) -- (-3.927, -9.009) -- cycle;
  \draw[kite](-3.427, -7.470) -- (-3.118, -6.519) -- (-4.736, -6.519) -- (-4.236, -8.057) -- cycle;
  \draw[kite](-3.427, -7.470) -- (-4.236, -8.057) -- (-2.927, -9.009) -- (-2.427, -7.470) -- cycle;
  \draw[kite](-3.427, -5.568) -- (-2.427, -5.568) -- (-2.927, -4.029) -- (-4.236, -4.980) -- cycle;
  \draw[kite](-3.427, -5.568) -- (-4.236, -4.980) -- (-4.736, -6.519) -- (-3.118, -6.519) -- cycle;
  \draw[kite](-2.927, -4.029) -- (-2.118, -3.441) -- (-3.427, -2.490) -- (-3.927, -4.029) -- cycle;
  \draw[kite](-1.809, -2.490) -- (-1.000, -3.078) -- (-0.500, -1.539) -- (-2.118, -1.539) -- cycle;
  \draw[kite](-1.809, -2.490) -- (-2.118, -1.539) -- (-3.427, -2.490) -- (-2.118, -3.441) -- cycle;
  \draw[kite](-1.618, 0.000) -- (-1.309, -0.951) -- (-0.000, 0.000) -- (-1.309, 0.951) -- cycle;
  \draw[kite](-0.500, 1.539) -- (-1.309, 0.951) -- (-0.000, 0.000) -- (0.500, 1.539) -- cycle;
  \draw[kite](-0.000, 3.078) -- (0.809, 2.490) -- (1.309, 4.029) -- (-0.309, 4.029) -- cycle;
  \draw[kite](0.000, 3.078) -- (-1.000, 3.078) -- (-0.500, 1.539) -- (0.809, 2.490) -- cycle;
  \draw[kite](0.000, 4.980) -- (-0.309, 4.029) -- (1.309, 4.029) -- (0.809, 5.568) -- cycle;
  \draw[kite](1.309, 7.106) -- (1.618, 8.057) -- (0.000, 8.057) -- (0.500, 6.519) -- cycle;
  \draw[kite](1.309, 7.106) -- (0.500, 6.519) -- (1.809, 5.568) -- (2.309, 7.106) -- cycle;
  \draw[kite](1.309, 9.009) -- (0.500, 9.596) -- (0.000, 8.057) -- (1.618, 8.057) -- cycle;
  \draw[kite](1.809, 10.547) -- (2.618, 11.135) -- (1.309, 12.086) -- (0.809, 10.547) -- cycle;
  \draw[kite](1.809, 10.547) -- (0.809, 10.547) -- (1.309, 9.009) -- (2.618, 9.960) -- cycle;
  \draw[kite](2.927, 12.086) -- (3.736, 11.498) -- (4.236, 13.037) -- (2.618, 13.037) -- cycle;
  \draw[kite](2.927, 12.086) -- (2.618, 13.037) -- (1.309, 12.086) -- (2.618, 11.135) -- cycle;
  \draw[kite](2.927, 13.988) -- (2.618, 14.939) -- (1.309, 13.988) -- (2.618, 13.037) -- cycle;
  \draw[kite](2.927, 13.988) -- (2.618, 13.037) -- (4.236, 13.037) -- (3.736, 14.576) -- cycle;
  \draw[kite](4.236, 16.115) -- (4.545, 17.066) -- (2.927, 17.066) -- (3.427, 15.527) -- cycle;
  \draw[kite](4.236, 16.115) -- (3.427, 15.527) -- (4.736, 14.576) -- (5.236, 16.115) -- cycle;
  \draw[kite](4.236, 18.017) -- (5.236, 18.017) -- (4.736, 19.556) -- (3.427, 18.605) -- cycle;
  \draw[kite](4.236, 18.017) -- (3.427, 18.605) -- (2.927, 17.066) -- (4.545, 17.066) -- cycle;
  \draw[kite](4.736, 19.556) -- (5.545, 20.144) -- (4.236, 21.095) -- (3.736, 19.556) -- cycle;
  \draw[kite](5.854, 21.095) -- (5.545, 22.046) -- (4.236, 21.095) -- (5.545, 20.144) -- cycle;
  \draw[kite](-5.236, -16.115) -- (-4.236, -16.115) -- (-4.736, -14.576) -- (-6.045, -15.527) -- cycle;
  \draw[kite](-2.927, -9.009) -- (-3.927, -9.009) -- (-3.427, -10.547) -- (-2.118, -9.596) -- cycle;
  \draw[kite](-1.618, -4.980) -- (-1.309, -5.931) -- (-0.000, -4.980) -- (-1.309, -4.029) -- cycle;
  \draw[kite](-1.618, -4.980) -- (-1.309, -4.029) -- (-2.927, -4.029) -- (-2.427, -5.568) -- cycle;
  \draw[kite](-0.500, -1.539) -- (0.500, -1.539) -- (-0.000, 0.000) -- (-1.309, -0.951) -- cycle;
  \draw[kite](1.809, 5.568) -- (0.809, 5.568) -- (1.309, 4.029) -- (2.618, 4.980) -- cycle;
  \draw[kite](2.927, 9.009) -- (2.618, 9.960) -- (1.309, 9.009) -- (2.618, 8.057) -- cycle;
  \draw[kite](2.927, 9.009) -- (2.618, 8.057) -- (4.236, 8.057) -- (3.736, 9.596) -- cycle;
  \draw[kite](4.736, 14.576) -- (3.736, 14.576) -- (4.236, 13.037) -- (5.545, 13.988) -- cycle;
  \draw[kite](6.045, 18.605) -- (6.354, 17.654) -- (7.663, 18.605) -- (6.354, 19.556) -- cycle;
  \draw[kite](6.045, 18.605) -- (6.354, 19.556) -- (4.736, 19.556) -- (5.236, 18.017) -- cycle;
  \draw[kite](-3.427, -15.527) -- (-3.118, -14.576) -- (-4.736, -14.576) -- (-4.236, -16.115) -- cycle;
  \draw[kite](-3.427, -13.625) -- (-2.427, -13.625) -- (-2.927, -12.086) -- (-4.236, -13.037) -- cycle;
  \draw[kite](-3.427, -13.625) -- (-4.236, -13.037) -- (-4.736, -14.576) -- (-3.118, -14.576) -- cycle;
  \draw[kite](-2.927, -12.086) -- (-2.118, -11.498) -- (-3.427, -10.547) -- (-3.927, -12.086) -- cycle;
  \draw[kite](-1.809, -10.547) -- (-2.118, -9.596) -- (-3.427, -10.547) -- (-2.118, -11.498) -- cycle;
  \draw[kite](-1.618, -8.057) -- (-1.309, -9.009) -- (-0.000, -8.057) -- (-1.309, -7.106) -- cycle;
  \draw[kite](-1.618, -8.057) -- (-2.427, -7.470) -- (-2.927, -9.009) -- (-1.309, -9.009) -- cycle;
  \draw[kite](-0.500, -6.519) -- (0.500, -6.519) -- (-0.000, -4.980) -- (-1.309, -5.931) -- cycle;
  \draw[kite](-0.500, -6.519) -- (-1.309, -7.106) -- (-0.000, -8.057) -- (0.500, -6.519) -- cycle;
  \draw[kite](-0.000, -4.980) -- (0.809, -5.568) -- (1.309, -4.029) -- (-0.309, -4.029) -- cycle;
  \draw[kite](-0.000, -3.078) -- (0.809, -2.490) -- (-0.500, -1.539) -- (-1.000, -3.078) -- cycle;
  \draw[kite](-0.000, -3.078) -- (-0.309, -4.029) -- (1.309, -4.029) -- (0.809, -2.490) -- cycle;
  \draw[kite](1.309, -0.951) -- (1.618, -0.000) -- (-0.000, 0.000) -- (0.500, -1.539) -- cycle;
  \draw[kite](1.309, 0.951) -- (0.500, 1.539) -- (-0.000, -0.000) -- (1.618, -0.000) -- cycle;
  \draw[kite](1.809, 2.490) -- (2.618, 3.078) -- (1.309, 4.029) -- (0.809, 2.490) -- cycle;
  \draw[kite](1.809, 2.490) -- (0.809, 2.490) -- (1.309, 0.951) -- (2.618, 1.902) -- cycle;
  \draw[kite](2.927, 4.029) -- (2.618, 4.980) -- (1.309, 4.029) -- (2.618, 3.078) -- cycle;
  \draw[kite](3.118, 6.519) -- (3.427, 5.568) -- (4.736, 6.519) -- (3.427, 7.470) -- cycle;
  \draw[kite](3.118, 6.519) -- (2.309, 7.106) -- (1.809, 5.568) -- (3.427, 5.568) -- cycle;
  \draw[kite](4.236, 8.057) -- (3.427, 7.470) -- (4.736, 6.519) -- (5.236, 8.057) -- cycle;
  \draw[kite](4.736, 9.596) -- (5.545, 9.009) -- (6.045, 10.547) -- (4.427, 10.547) -- cycle;
  \draw[kite](4.736, 9.596) -- (3.736, 9.596) -- (4.236, 8.057) -- (5.545, 9.009) -- cycle;
  \draw[kite](4.736, 11.498) -- (5.545, 12.086) -- (4.236, 13.037) -- (3.736, 11.498) -- cycle;
  \draw[kite](4.736, 11.498) -- (4.427, 10.547) -- (6.045, 10.547) -- (5.545, 12.086) -- cycle;
  \draw[kite](5.854, 13.037) -- (5.545, 13.988) -- (4.236, 13.037) -- (5.545, 12.086) -- cycle;
  \draw[kite](5.854, 13.037) -- (5.545, 12.086) -- (7.163, 12.086) -- (6.663, 13.625) -- cycle;
  \draw[kite](6.045, 15.527) -- (6.354, 14.576) -- (7.663, 15.527) -- (6.354, 16.478) -- cycle;
  \draw[kite](6.045, 15.527) -- (5.236, 16.115) -- (4.736, 14.576) -- (6.354, 14.576) -- cycle;
  \draw[kite](7.163, 17.066) -- (8.163, 17.066) -- (7.663, 18.605) -- (6.354, 17.654) -- cycle;
  \draw[kite](7.163, 17.066) -- (6.354, 16.478) -- (7.663, 15.527) -- (8.163, 17.066) -- cycle;
  \draw[kite](7.663, 18.605) -- (8.472, 18.017) -- (8.972, 19.556) -- (7.354, 19.556) -- cycle;
  \draw[kite](7.663, 20.507) -- (7.354, 19.556) -- (8.972, 19.556) -- (8.472, 21.095) -- cycle;
  \draw[kite](-2.927, -17.066) -- (-2.118, -16.478) -- (-3.427, -15.527) -- (-3.927, -17.066) -- cycle;
  \draw[kite](-2.927, -17.066) -- (-3.927, -17.066) -- (-3.427, -18.605) -- (-2.118, -17.654) -- cycle;
  \draw[kite](-1.809, -15.527) -- (-1.000, -16.115) -- (-0.500, -14.576) -- (-2.118, -14.576) -- cycle;
  \draw[kite](-1.809, -15.527) -- (-2.118, -14.576) -- (-3.427, -15.527) -- (-2.118, -16.478) -- cycle;
  \draw[kite](-1.618, -13.037) -- (-1.309, -13.988) -- (-0.000, -13.037) -- (-1.309, -12.086) -- cycle;
  \draw[kite](-1.618, -13.037) -- (-1.309, -12.086) -- (-2.927, -12.086) -- (-2.427, -13.625) -- cycle;
  \draw[kite](-0.500, -11.498) -- (-0.191, -10.547) -- (-1.809, -10.547) -- (-1.309, -12.086) -- cycle;
  \draw[kite](-0.500, -11.498) -- (-1.309, -12.086) -- (-0.000, -13.037) -- (0.500, -11.498) -- cycle;
  \draw[kite](-0.500, -9.596) -- (0.500, -9.596) -- (-0.000, -8.057) -- (-1.309, -9.009) -- cycle;
  \draw[kite](-0.500, -9.596) -- (-1.309, -9.009) -- (-1.809, -10.547) -- (-0.191, -10.547) -- cycle;
  \draw[kite](1.809, -2.490) -- (2.618, -1.902) -- (1.309, -0.951) -- (0.809, -2.490) -- cycle;
  \draw[kite](1.809, -2.490) -- (0.809, -2.490) -- (1.309, -4.029) -- (2.618, -3.078) -- cycle;
  \draw[kite](2.927, -0.951) -- (3.736, -1.539) -- (4.236, -0.000) -- (2.618, 0.000) -- cycle;
  \draw[kite](2.927, -0.951) -- (2.618, -0.000) -- (1.309, -0.951) -- (2.618, -1.902) -- cycle;
  \draw[kite](2.927, 0.951) -- (2.618, 1.902) -- (1.309, 0.951) -- (2.618, 0.000) -- cycle;
  \draw[kite](2.927, 0.951) -- (2.618, 0.000) -- (4.236, 0.000) -- (3.736, 1.539) -- cycle;
  \draw[kite](4.236, 3.078) -- (4.545, 4.029) -- (2.927, 4.029) -- (3.427, 2.490) -- cycle;
  \draw[kite](4.236, 3.078) -- (3.427, 2.490) -- (4.736, 1.539) -- (5.236, 3.078) -- cycle;
  \draw[kite](4.236, 4.980) -- (5.236, 4.980) -- (4.736, 6.519) -- (3.427, 5.568) -- cycle;
  \draw[kite](4.236, 4.980) -- (3.427, 5.568) -- (2.927, 4.029) -- (4.545, 4.029) -- cycle;
  \draw[kite](6.045, 10.547) -- (6.354, 9.596) -- (7.663, 10.547) -- (6.354, 11.498) -- cycle;
  \draw[kite](7.163, 12.086) -- (6.354, 11.498) -- (7.663, 10.547) -- (8.163, 12.086) -- cycle;
  \draw[kite](7.663, 13.625) -- (8.472, 13.037) -- (8.972, 14.576) -- (7.354, 14.576) -- cycle;
  \draw[kite](7.663, 13.625) -- (6.663, 13.625) -- (7.163, 12.086) -- (8.472, 13.037) -- cycle;
  \draw[kite](7.663, 15.527) -- (7.354, 14.576) -- (8.972, 14.576) -- (8.472, 16.115) -- cycle;
  \draw[kite](9.472, 21.095) -- (8.472, 21.095) -- (8.972, 19.556) -- (10.281, 20.507) -- cycle;
  \draw[kite](-1.809, -18.605) -- (-2.118, -17.654) -- (-3.427, -18.605) -- (-2.118, -19.556) -- cycle;
  \draw[kite](-1.809, -18.605) -- (-2.118, -19.556) -- (-0.500, -19.556) -- (-1.000, -18.017) -- cycle;
  \draw[kite](-0.500, -14.576) -- (0.500, -14.576) -- (-0.000, -13.037) -- (-1.309, -13.988) -- cycle;
  \draw[kite](1.309, -9.009) -- (1.618, -8.057) -- (-0.000, -8.057) -- (0.500, -9.596) -- cycle;
  \draw[kite](1.309, -7.106) -- (2.309, -7.106) -- (1.809, -5.568) -- (0.500, -6.519) -- cycle;
  \draw[kite](1.309, -7.106) -- (0.500, -6.519) -- (-0.000, -8.057) -- (1.618, -8.057) -- cycle;
  \draw[kite](1.809, -5.568) -- (2.618, -4.980) -- (1.309, -4.029) -- (0.809, -5.568) -- cycle;
  \draw[kite](2.927, -4.029) -- (2.618, -3.078) -- (1.309, -4.029) -- (2.618, -4.980) -- cycle;
  \draw[kite](4.736, 1.539) -- (3.736, 1.539) -- (4.236, 0.000) -- (5.545, 0.951) -- cycle;
  \draw[kite](6.045, 5.568) -- (6.354, 4.617) -- (7.663, 5.568) -- (6.354, 6.519) -- cycle;
  \draw[kite](6.045, 5.568) -- (6.354, 6.519) -- (4.736, 6.519) -- (5.236, 4.980) -- cycle;
  \draw[kite](6.045, 7.470) -- (6.354, 6.519) -- (7.663, 7.470) -- (6.354, 8.421) -- cycle;
  \draw[kite](6.045, 7.470) -- (5.236, 8.057) -- (4.736, 6.519) -- (6.354, 6.519) -- cycle;
  \draw[kite](7.163, 9.009) -- (8.163, 9.009) -- (7.663, 10.547) -- (6.354, 9.596) -- cycle;
  \draw[kite](7.163, 9.009) -- (6.354, 8.421) -- (7.663, 7.470) -- (8.163, 9.009) -- cycle;
  \draw[kite](9.472, 16.115) -- (10.281, 15.527) -- (10.781, 17.066) -- (9.163, 17.066) -- cycle;
  \draw[kite](9.472, 16.115) -- (8.472, 16.115) -- (8.972, 14.576) -- (10.281, 15.527) -- cycle;
  \draw[kite](9.472, 18.017) -- (10.281, 18.605) -- (8.972, 19.556) -- (8.472, 18.017) -- cycle;
  \draw[kite](9.472, 18.017) -- (9.163, 17.066) -- (10.781, 17.066) -- (10.281, 18.605) -- cycle;
  \draw[kite](10.590, 19.556) -- (10.281, 20.507) -- (8.972, 19.556) -- (10.281, 18.605) -- cycle;
  \draw[kite](10.590, 19.556) -- (10.281, 18.605) -- (11.899, 18.605) -- (11.399, 20.144) -- cycle;
  \draw[kite](-1.618, -21.095) -- (-1.309, -22.046) -- (-0.000, -21.095) -- (-1.309, -20.144) -- cycle;
  \draw[kite](-0.500, -19.556) -- (-1.309, -20.144) -- (-0.000, -21.095) -- (0.500, -19.556) -- cycle;
  \draw[kite](-0.000, -18.017) -- (0.809, -18.605) -- (1.309, -17.066) -- (-0.309, -17.066) -- cycle;
  \draw[kite](-0.000, -18.017) -- (-1.000, -18.017) -- (-0.500, -19.556) -- (0.809, -18.605) -- cycle;
  \draw[kite](-0.000, -16.115) -- (0.809, -15.527) -- (-0.500, -14.576) -- (-1.000, -16.115) -- cycle;
  \draw[kite](-0.000, -16.115) -- (-0.309, -17.066) -- (1.309, -17.066) -- (0.809, -15.527) -- cycle;
  \draw[kite](1.309, -13.988) -- (1.618, -13.037) -- (-0.000, -13.037) -- (0.500, -14.576) -- cycle;
  \draw[kite](1.309, -12.086) -- (0.500, -11.498) -- (-0.000, -13.037) -- (1.618, -13.037) -- cycle;
  \draw[kite](1.809, -10.547) -- (2.618, -9.960) -- (1.309, -9.009) -- (0.809, -10.547) -- cycle;
  \draw[kite](1.809, -10.547) -- (0.809, -10.547) -- (1.309, -12.086) -- (2.618, -11.135) -- cycle;
  \draw[kite](2.927, -9.009) -- (3.736, -9.596) -- (4.236, -8.057) -- (2.618, -8.057) -- cycle;
  \draw[kite](2.927, -9.009) -- (2.618, -8.057) -- (1.309, -9.009) -- (2.618, -9.960) -- cycle;
  \draw[kite](3.118, -6.519) -- (3.427, -7.470) -- (4.736, -6.519) -- (3.427, -5.568) -- cycle;
  \draw[kite](3.118, -6.519) -- (3.427, -5.568) -- (1.809, -5.568) -- (2.309, -7.106) -- cycle;
  \draw[kite](4.236, -4.980) -- (4.545, -4.029) -- (2.927, -4.029) -- (3.427, -5.568) -- cycle;
  \draw[kite](4.236, -4.980) -- (3.427, -5.568) -- (4.736, -6.519) -- (5.236, -4.980) -- cycle;
  \draw[kite](4.236, -3.078) -- (5.236, -3.078) -- (4.736, -1.539) -- (3.427, -2.490) -- cycle;
  \draw[kite](4.236, -3.078) -- (3.427, -2.490) -- (2.927, -4.029) -- (4.545, -4.029) -- cycle;
  \draw[kite](4.736, -1.539) -- (5.545, -0.951) -- (4.236, 0.000) -- (3.736, -1.539) -- cycle;
  \draw[kite](5.854, -0.000) -- (5.545, 0.951) -- (4.236, -0.000) -- (5.545, -0.951) -- cycle;
  \draw[kite](6.045, 2.490) -- (6.354, 1.539) -- (7.663, 2.490) -- (6.354, 3.441) -- cycle;
  \draw[kite](6.045, 2.490) -- (5.236, 3.078) -- (4.736, 1.539) -- (6.354, 1.539) -- cycle;
  \draw[kite](7.163, 4.029) -- (8.163, 4.029) -- (7.663, 5.568) -- (6.354, 4.617) -- cycle;
  \draw[kite](7.163, 4.029) -- (6.354, 3.441) -- (7.663, 2.490) -- (8.163, 4.029) -- cycle;
  \draw[kite](7.663, 5.568) -- (8.472, 4.980) -- (8.972, 6.519) -- (7.354, 6.519) -- cycle;
  \draw[kite](7.663, 7.470) -- (7.354, 6.519) -- (8.972, 6.519) -- (8.472, 8.057) -- cycle;
  \draw[kite](8.972, 9.596) -- (9.281, 10.547) -- (7.663, 10.547) -- (8.163, 9.009) -- cycle;
  \draw[kite](8.972, 9.596) -- (8.163, 9.009) -- (9.472, 8.057) -- (9.972, 9.596) -- cycle;
  \draw[kite](8.972, 11.498) -- (8.163, 12.086) -- (7.663, 10.547) -- (9.281, 10.547) -- cycle;
  \draw[kite](9.472, 13.037) -- (10.281, 13.625) -- (8.972, 14.576) -- (8.472, 13.037) -- cycle;
  \draw[kite](9.472, 13.037) -- (8.472, 13.037) -- (8.972, 11.498) -- (10.281, 12.449) -- cycle;
  \draw[kite](10.590, 14.576) -- (11.399, 13.988) -- (11.899, 15.527) -- (10.281, 15.527) -- cycle;
  \draw[kite](10.590, 14.576) -- (10.281, 15.527) -- (8.972, 14.576) -- (10.281, 13.625) -- cycle;
  \draw[kite](10.781, 17.066) -- (11.090, 16.115) -- (12.399, 17.066) -- (11.090, 18.017) -- cycle;
  \draw[kite](11.899, 18.605) -- (11.090, 18.017) -- (12.399, 17.066) -- (12.899, 18.605) -- cycle;
  \draw[kite](12.399, 20.144) -- (13.208, 19.556) -- (13.708, 21.095) -- (12.090, 21.095) -- cycle;
  \draw[kite](12.399, 20.144) -- (11.399, 20.144) -- (11.899, 18.605) -- (13.208, 19.556) -- cycle;
  \draw[kite](12.399, 22.046) -- (12.090, 21.095) -- (13.708, 21.095) -- (13.208, 22.634) -- cycle;
  \draw[kite](-0.500, -22.634) -- (0.500, -22.634) -- (-0.000, -21.095) -- (-1.309, -22.046) -- cycle;
  \draw[kite](1.809, -15.527) -- (2.618, -14.939) -- (1.309, -13.988) -- (0.809, -15.527) -- cycle;
  \draw[kite](1.809, -15.527) -- (0.809, -15.527) -- (1.309, -17.066) -- (2.618, -16.115) -- cycle;
  \draw[kite](2.927, -13.988) -- (3.736, -14.576) -- (4.236, -13.037) -- (2.618, -13.037) -- cycle;
  \draw[kite](2.927, -13.988) -- (2.618, -13.037) -- (1.309, -13.988) -- (2.618, -14.939) -- cycle;
  \draw[kite](2.927, -12.086) -- (2.618, -11.135) -- (1.309, -12.086) -- (2.618, -13.037) -- cycle;
  \draw[kite](2.927, -12.086) -- (2.618, -13.037) -- (4.236, -13.037) -- (3.736, -11.498) -- cycle;
  \draw[kite](4.236, -8.057) -- (5.236, -8.057) -- (4.736, -6.519) -- (3.427, -7.470) -- cycle;
  \draw[kite](6.045, -2.490) -- (6.354, -3.441) -- (7.663, -2.490) -- (6.354, -1.539) -- cycle;
  \draw[kite](6.045, -2.490) -- (6.354, -1.539) -- (4.736, -1.539) -- (5.236, -3.078) -- cycle;
  \draw[kite](7.163, -0.951) -- (7.472, -0.000) -- (5.854, 0.000) -- (6.354, -1.539) -- cycle;
  \draw[kite](7.163, -0.951) -- (6.354, -1.539) -- (7.663, -2.490) -- (8.163, -0.951) -- cycle;
  \draw[kite](7.163, 0.951) -- (8.163, 0.951) -- (7.663, 2.490) -- (6.354, 1.539) -- cycle;
  \draw[kite](7.163, 0.951) -- (6.354, 1.539) -- (5.854, 0.000) -- (7.472, -0.000) -- cycle;
  \draw[kite](9.472, 8.057) -- (8.472, 8.057) -- (8.972, 6.519) -- (10.281, 7.470) -- cycle;
  \draw[kite](10.590, 11.498) -- (10.281, 12.449) -- (8.972, 11.498) -- (10.281, 10.547) -- cycle;
  \draw[kite](10.590, 11.498) -- (10.281, 10.547) -- (11.899, 10.547) -- (11.399, 12.086) -- cycle;
  \draw[kite](11.899, 15.527) -- (12.899, 15.527) -- (12.399, 17.066) -- (11.090, 16.115) -- cycle;
  \draw[kite](1.309, -22.046) -- (1.618, -21.095) -- (-0.000, -21.095) -- (0.500, -22.634) -- cycle;
  \draw[kite](1.309, -20.144) -- (0.500, -19.556) -- (-0.000, -21.095) -- (1.618, -21.095) -- cycle;
  \draw[kite](1.809, -18.605) -- (2.618, -18.017) -- (1.309, -17.066) -- (0.809, -18.605) -- cycle;
  \draw[kite](1.809, -18.605) -- (0.809, -18.605) -- (1.309, -20.144) -- (2.618, -19.193) -- cycle;
  \draw[kite](2.927, -17.066) -- (2.618, -16.115) -- (1.309, -17.066) -- (2.618, -18.017) -- cycle;
  \draw[kite](4.736, -11.498) -- (5.545, -12.086) -- (6.045, -10.547) -- (4.427, -10.547) -- cycle;
  \draw[kite](4.736, -11.498) -- (3.736, -11.498) -- (4.236, -13.037) -- (5.545, -12.086) -- cycle;
  \draw[kite](4.736, -9.596) -- (5.545, -9.009) -- (4.236, -8.057) -- (3.736, -9.596) -- cycle;
  \draw[kite](4.736, -9.596) -- (4.427, -10.547) -- (6.045, -10.547) -- (5.545, -9.009) -- cycle;
  \draw[kite](6.045, -7.470) -- (6.354, -8.421) -- (7.663, -7.470) -- (6.354, -6.519) -- cycle;
  \draw[kite](6.045, -7.470) -- (6.354, -6.519) -- (4.736, -6.519) -- (5.236, -8.057) -- cycle;
  \draw[kite](6.045, -5.568) -- (6.354, -6.519) -- (7.663, -5.568) -- (6.354, -4.617) -- cycle;
  \draw[kite](6.045, -5.568) -- (5.236, -4.980) -- (4.736, -6.519) -- (6.354, -6.519) -- cycle;
  \draw[kite](7.163, -4.029) -- (8.163, -4.029) -- (7.663, -2.490) -- (6.354, -3.441) -- cycle;
  \draw[kite](7.163, -4.029) -- (6.354, -4.617) -- (7.663, -5.568) -- (8.163, -4.029) -- cycle;
  \draw[kite](8.972, 1.539) -- (9.281, 2.490) -- (7.663, 2.490) -- (8.163, 0.951) -- cycle;
  \draw[kite](8.972, 3.441) -- (9.972, 3.441) -- (9.472, 4.980) -- (8.163, 4.029) -- cycle;
  \draw[kite](8.972, 3.441) -- (8.163, 4.029) -- (7.663, 2.490) -- (9.281, 2.490) -- cycle;
  \draw[kite](9.472, 4.980) -- (10.281, 5.568) -- (8.972, 6.519) -- (8.472, 4.980) -- cycle;
  \draw[kite](10.590, 6.519) -- (10.281, 7.470) -- (8.972, 6.519) -- (10.281, 5.568) -- cycle;
  \draw[kite](10.781, 9.009) -- (11.090, 8.057) -- (12.399, 9.009) -- (11.090, 9.960) -- cycle;
  \draw[kite](10.781, 9.009) -- (9.972, 9.596) -- (9.472, 8.057) -- (11.090, 8.057) -- cycle;
  \draw[kite](11.899, 10.547) -- (11.090, 9.960) -- (12.399, 9.009) -- (12.899, 10.547) -- cycle;
  \draw[kite](12.399, 12.086) -- (13.208, 11.498) -- (13.708, 13.037) -- (12.090, 13.037) -- cycle;
  \draw[kite](12.399, 12.086) -- (11.399, 12.086) -- (11.899, 10.547) -- (13.208, 11.498) -- cycle;
  \draw[kite](12.399, 13.988) -- (13.208, 14.576) -- (11.899, 15.527) -- (11.399, 13.988) -- cycle;
  \draw[kite](12.399, 13.988) -- (12.090, 13.037) -- (13.708, 13.037) -- (13.208, 14.576) -- cycle;
  \draw[kite](13.708, 16.115) -- (14.017, 17.066) -- (12.399, 17.066) -- (12.899, 15.527) -- cycle;
  \draw[kite](13.708, 18.017) -- (12.899, 18.605) -- (12.399, 17.066) -- (14.017, 17.066) -- cycle;
  \draw[kite](1.809, -23.585) -- (2.618, -22.997) -- (1.309, -22.046) -- (0.809, -23.585) -- cycle;
  \draw[kite](1.809, -23.585) -- (0.809, -23.585) -- (1.309, -25.123) -- (2.618, -24.172) -- cycle;
  \draw[kite](2.927, -22.046) -- (3.736, -22.634) -- (4.236, -21.095) -- (2.618, -21.095) -- cycle;
  \draw[kite](2.927, -22.046) -- (2.618, -21.095) -- (1.309, -22.046) -- (2.618, -22.997) -- cycle;
  \draw[kite](2.927, -20.144) -- (2.618, -19.193) -- (1.309, -20.144) -- (2.618, -21.095) -- cycle;
  \draw[kite](2.927, -20.144) -- (2.618, -21.095) -- (4.236, -21.095) -- (3.736, -19.556) -- cycle;
  \draw[kite](4.236, -18.017) -- (4.545, -17.066) -- (2.927, -17.066) -- (3.427, -18.605) -- cycle;
  \draw[kite](4.236, -18.017) -- (3.427, -18.605) -- (4.736, -19.556) -- (5.236, -18.017) -- cycle;
  \draw[kite](4.236, -16.115) -- (5.236, -16.115) -- (4.736, -14.576) -- (3.427, -15.527) -- cycle;
  \draw[kite](4.236, -16.115) -- (3.427, -15.527) -- (2.927, -17.066) -- (4.545, -17.066) -- cycle;
  \draw[kite](4.736, -14.576) -- (5.545, -13.988) -- (4.236, -13.037) -- (3.736, -14.576) -- cycle;
  \draw[kite](5.854, -13.037) -- (6.663, -13.625) -- (7.163, -12.086) -- (5.545, -12.086) -- cycle;
  \draw[kite](5.854, -13.037) -- (5.545, -12.086) -- (4.236, -13.037) -- (5.545, -13.988) -- cycle;
  \draw[kite](6.045, -10.547) -- (6.354, -11.498) -- (7.663, -10.547) -- (6.354, -9.596) -- cycle;
  \draw[kite](7.163, -9.009) -- (8.163, -9.009) -- (7.663, -7.470) -- (6.354, -8.421) -- cycle;
  \draw[kite](7.163, -9.009) -- (6.354, -9.596) -- (7.663, -10.547) -- (8.163, -9.009) -- cycle;
  \draw[kite](7.663, -7.470) -- (8.472, -8.057) -- (8.972, -6.519) -- (7.354, -6.519) -- cycle;
  \draw[kite](7.663, -5.568) -- (7.354, -6.519) -- (8.972, -6.519) -- (8.472, -4.980) -- cycle;
  \draw[kite](8.972, -3.441) -- (9.281, -2.490) -- (7.663, -2.490) -- (8.163, -4.029) -- cycle;
  \draw[kite](8.972, -3.441) -- (8.163, -4.029) -- (9.472, -4.980) -- (9.972, -3.441) -- cycle;
  \draw[kite](8.972, -1.539) -- (8.163, -0.951) -- (7.663, -2.490) -- (9.281, -2.490) -- cycle;
  \draw[kite](9.472, -0.000) -- (10.281, 0.588) -- (8.972, 1.539) -- (8.472, -0.000) -- cycle;
  \draw[kite](9.472, -0.000) -- (8.472, 0.000) -- (8.972, -1.539) -- (10.281, -0.588) -- cycle;
  \draw[kite](10.590, 1.539) -- (11.399, 0.951) -- (11.899, 2.490) -- (10.281, 2.490) -- cycle;
  \draw[kite](10.590, 1.539) -- (10.281, 2.490) -- (8.972, 1.539) -- (10.281, 0.588) -- cycle;
  \draw[kite](10.781, 4.029) -- (11.090, 3.078) -- (12.399, 4.029) -- (11.090, 4.980) -- cycle;
  \draw[kite](10.781, 4.029) -- (11.090, 4.980) -- (9.472, 4.980) -- (9.972, 3.441) -- cycle;
  \draw[kite](11.899, 5.568) -- (12.208, 6.519) -- (10.590, 6.519) -- (11.090, 4.980) -- cycle;
  \draw[kite](11.899, 5.568) -- (11.090, 4.980) -- (12.399, 4.029) -- (12.899, 5.568) -- cycle;
  \draw[kite](11.899, 7.470) -- (12.899, 7.470) -- (12.399, 9.009) -- (11.090, 8.057) -- cycle;
  \draw[kite](11.899, 7.470) -- (11.090, 8.057) -- (10.590, 6.519) -- (12.208, 6.519) -- cycle;
  \draw[kite](2.927, -25.123) -- (2.618, -24.172) -- (1.309, -25.123) -- (2.618, -26.075) -- cycle;
  \draw[kite](4.736, -19.556) -- (3.736, -19.556) -- (4.236, -21.095) -- (5.545, -20.144) -- cycle;
  \draw[kite](6.045, -15.527) -- (6.354, -16.478) -- (7.663, -15.527) -- (6.354, -14.576) -- cycle;
  \draw[kite](6.045, -15.527) -- (6.354, -14.576) -- (4.736, -14.576) -- (5.236, -16.115) -- cycle;
  \draw[kite](7.163, -12.086) -- (8.163, -12.086) -- (7.663, -10.547) -- (6.354, -11.498) -- cycle;
  \draw[kite](9.472, -4.980) -- (8.472, -4.980) -- (8.972, -6.519) -- (10.281, -5.568) -- cycle;
  \draw[kite](10.590, -1.539) -- (10.281, -0.588) -- (8.972, -1.539) -- (10.281, -2.490) -- cycle;
  \draw[kite](10.590, -1.539) -- (10.281, -2.490) -- (11.899, -2.490) -- (11.399, -0.951) -- cycle;
  \draw[kite](11.899, 2.490) -- (12.899, 2.490) -- (12.399, 4.029) -- (11.090, 3.078) -- cycle;
  \draw[kite](13.708, 8.057) -- (14.017, 9.009) -- (12.399, 9.009) -- (12.899, 7.470) -- cycle;
  \draw[kite](13.708, 9.960) -- (12.899, 10.547) -- (12.399, 9.009) -- (14.017, 9.009) -- cycle;
  \draw[kite](4.736, -22.634) -- (5.545, -22.046) -- (4.236, -21.095) -- (3.736, -22.634) -- cycle;
  \draw[kite](5.854, -21.095) -- (5.545, -20.144) -- (4.236, -21.095) -- (5.545, -22.046) -- cycle;
  \draw[kite](6.045, -18.605) -- (6.354, -19.556) -- (7.663, -18.605) -- (6.354, -17.654) -- cycle;
  \draw[kite](6.045, -18.605) -- (5.236, -18.017) -- (4.736, -19.556) -- (6.354, -19.556) -- cycle;
  \draw[kite](7.163, -17.066) -- (8.163, -17.066) -- (7.663, -15.527) -- (6.354, -16.478) -- cycle;
  \draw[kite](7.163, -17.066) -- (6.354, -17.654) -- (7.663, -18.605) -- (8.163, -17.066) -- cycle;
  \draw[kite](7.663, -15.527) -- (8.472, -16.115) -- (8.972, -14.576) -- (7.354, -14.576) -- cycle;
  \draw[kite](7.663, -13.625) -- (8.472, -13.037) -- (7.163, -12.086) -- (6.663, -13.625) -- cycle;
  \draw[kite](7.663, -13.625) -- (7.354, -14.576) -- (8.972, -14.576) -- (8.472, -13.037) -- cycle;
  \draw[kite](8.972, -11.498) -- (9.281, -10.547) -- (7.663, -10.547) -- (8.163, -12.086) -- cycle;
  \draw[kite](8.972, -9.596) -- (9.972, -9.596) -- (9.472, -8.057) -- (8.163, -9.009) -- cycle;
  \draw[kite](8.972, -9.596) -- (8.163, -9.009) -- (7.663, -10.547) -- (9.281, -10.547) -- cycle;
  \draw[kite](9.472, -8.057) -- (10.281, -7.470) -- (8.972, -6.519) -- (8.472, -8.057) -- cycle;
  \draw[kite](10.590, -6.519) -- (10.281, -5.568) -- (8.972, -6.519) -- (10.281, -7.470) -- cycle;
  \draw[kite](10.781, -4.029) -- (11.090, -4.980) -- (12.399, -4.029) -- (11.090, -3.078) -- cycle;
  \draw[kite](10.781, -4.029) -- (9.972, -3.441) -- (9.472, -4.980) -- (11.090, -4.980) -- cycle;
  \draw[kite](11.899, -2.490) -- (11.090, -3.078) -- (12.399, -4.029) -- (12.899, -2.490) -- cycle;
  \draw[kite](12.399, -0.951) -- (13.208, -1.539) -- (13.708, -0.000) -- (12.090, 0.000) -- cycle;
  \draw[kite](12.399, -0.951) -- (11.399, -0.951) -- (11.899, -2.490) -- (13.208, -1.539) -- cycle;
  \draw[kite](12.399, 0.951) -- (13.208, 1.539) -- (11.899, 2.490) -- (11.399, 0.951) -- cycle;
  \draw[kite](12.399, 0.951) -- (12.090, -0.000) -- (13.708, -0.000) -- (13.208, 1.539) -- cycle;
  \draw[kite](13.708, 3.078) -- (14.017, 4.029) -- (12.399, 4.029) -- (12.899, 2.490) -- cycle;
  \draw[kite](13.708, 4.980) -- (12.899, 5.568) -- (12.399, 4.029) -- (14.017, 4.029) -- cycle;
  \draw[kite](14.208, 6.519) -- (15.017, 7.106) -- (13.708, 8.057) -- (13.208, 6.519) -- cycle;
  \draw[kite](14.208, 6.519) -- (13.208, 6.519) -- (13.708, 4.980) -- (15.017, 5.931) -- cycle;
  \draw[kite](15.326, 8.057) -- (16.135, 7.470) -- (16.635, 9.009) -- (15.017, 9.009) -- cycle;
  \draw[kite](15.326, 8.057) -- (15.017, 9.009) -- (13.708, 8.057) -- (15.017, 7.106) -- cycle;
  \draw[kite](7.663, -20.507) -- (8.472, -21.095) -- (8.972, -19.556) -- (7.354, -19.556) -- cycle;
  \draw[kite](7.663, -18.605) -- (7.354, -19.556) -- (8.972, -19.556) -- (8.472, -18.017) -- cycle;
  \draw[kite](9.472, -13.037) -- (10.281, -12.449) -- (8.972, -11.498) -- (8.472, -13.037) -- cycle;
  \draw[kite](9.472, -13.037) -- (8.472, -13.037) -- (8.972, -14.576) -- (10.281, -13.625) -- cycle;
  \draw[kite](10.590, -11.498) -- (11.399, -12.086) -- (11.899, -10.547) -- (10.281, -10.547) -- cycle;
  \draw[kite](10.590, -11.498) -- (10.281, -10.547) -- (8.972, -11.498) -- (10.281, -12.449) -- cycle;
  \draw[kite](10.781, -9.009) -- (11.090, -9.960) -- (12.399, -9.009) -- (11.090, -8.057) -- cycle;
  \draw[kite](10.781, -9.009) -- (11.090, -8.057) -- (9.472, -8.057) -- (9.972, -9.596) -- cycle;
  \draw[kite](11.899, -7.470) -- (12.208, -6.519) -- (10.590, -6.519) -- (11.090, -8.057) -- cycle;
  \draw[kite](11.899, -7.470) -- (11.090, -8.057) -- (12.399, -9.009) -- (12.899, -7.470) -- cycle;
  \draw[kite](11.899, -5.568) -- (12.899, -5.568) -- (12.399, -4.029) -- (11.090, -4.980) -- cycle;
  \draw[kite](11.899, -5.568) -- (11.090, -4.980) -- (10.590, -6.519) -- (12.208, -6.519) -- cycle;
  \draw[kite](14.208, 1.539) -- (15.017, 2.127) -- (13.708, 3.078) -- (13.208, 1.539) -- cycle;
  \draw[kite](14.208, 1.539) -- (13.208, 1.539) -- (13.708, 0.000) -- (15.017, 0.951) -- cycle;
  \draw[kite](15.326, 3.078) -- (16.135, 2.490) -- (16.635, 4.029) -- (15.017, 4.029) -- cycle;
  \draw[kite](15.326, 3.078) -- (15.017, 4.029) -- (13.708, 3.078) -- (15.017, 2.127) -- cycle;
  \draw[kite](15.326, 4.980) -- (15.017, 5.931) -- (13.708, 4.980) -- (15.017, 4.029) -- cycle;
  \draw[kite](15.326, 4.980) -- (15.017, 4.029) -- (16.635, 4.029) -- (16.135, 5.568) -- cycle;
  \draw[kite](9.472, -18.017) -- (10.281, -18.605) -- (10.781, -17.066) -- (9.163, -17.066) -- cycle;
  \draw[kite](9.472, -18.017) -- (8.472, -18.017) -- (8.972, -19.556) -- (10.281, -18.605) -- cycle;
  \draw[kite](9.472, -16.115) -- (10.281, -15.527) -- (8.972, -14.576) -- (8.472, -16.115) -- cycle;
  \draw[kite](9.472, -16.115) -- (9.163, -17.066) -- (10.781, -17.066) -- (10.281, -15.527) -- cycle;
  \draw[kite](10.590, -14.576) -- (10.281, -13.625) -- (8.972, -14.576) -- (10.281, -15.527) -- cycle;
  \draw[kite](10.590, -14.576) -- (10.281, -15.527) -- (11.899, -15.527) -- (11.399, -13.988) -- cycle;
  \draw[kite](11.899, -10.547) -- (12.899, -10.547) -- (12.399, -9.009) -- (11.090, -9.960) -- cycle;
  \draw[kite](13.708, -4.980) -- (14.017, -4.029) -- (12.399, -4.029) -- (12.899, -5.568) -- cycle;
  \draw[kite](13.708, -3.078) -- (12.899, -2.490) -- (12.399, -4.029) -- (14.017, -4.029) -- cycle;
  \draw[kite](14.208, -1.539) -- (15.017, -0.951) -- (13.708, 0.000) -- (13.208, -1.539) -- cycle;
  \draw[kite](14.208, -1.539) -- (13.208, -1.539) -- (13.708, -3.078) -- (15.017, -2.127) -- cycle;
  \draw[kite](15.326, -0.000) -- (15.017, 0.951) -- (13.708, -0.000) -- (15.017, -0.951) -- cycle;
  \draw[kite](17.135, 5.568) -- (17.944, 4.980) -- (18.444, 6.519) -- (16.826, 6.519) -- cycle;
  \draw[kite](17.135, 5.568) -- (16.135, 5.568) -- (16.635, 4.029) -- (17.944, 4.980) -- cycle;
  \draw[kite](17.135, 7.470) -- (17.944, 8.057) -- (16.635, 9.009) -- (16.135, 7.470) -- cycle;
  \draw[kite](17.135, 7.470) -- (16.826, 6.519) -- (18.444, 6.519) -- (17.944, 8.057) -- cycle;
  \draw[kite](9.472, -21.095) -- (10.281, -20.507) -- (8.972, -19.556) -- (8.472, -21.095) -- cycle;
  \draw[kite](10.590, -19.556) -- (11.399, -20.144) -- (11.899, -18.605) -- (10.281, -18.605) -- cycle;
  \draw[kite](10.590, -19.556) -- (10.281, -18.605) -- (8.972, -19.556) -- (10.281, -20.507) -- cycle;
  \draw[kite](10.781, -17.066) -- (11.090, -18.017) -- (12.399, -17.066) -- (11.090, -16.115) -- cycle;
  \draw[kite](11.899, -15.527) -- (11.090, -16.115) -- (12.399, -17.066) -- (12.899, -15.527) -- cycle;
  \draw[kite](12.399, -13.988) -- (13.208, -14.576) -- (13.708, -13.037) -- (12.090, -13.037) -- cycle;
  \draw[kite](12.399, -13.988) -- (11.399, -13.988) -- (11.899, -15.527) -- (13.208, -14.576) -- cycle;
  \draw[kite](12.399, -12.086) -- (13.208, -11.498) -- (11.899, -10.547) -- (11.399, -12.086) -- cycle;
  \draw[kite](12.399, -12.086) -- (12.090, -13.037) -- (13.708, -13.037) -- (13.208, -11.498) -- cycle;
  \draw[kite](13.708, -9.960) -- (14.017, -9.009) -- (12.399, -9.009) -- (12.899, -10.547) -- cycle;
  \draw[kite](13.708, -8.057) -- (12.899, -7.470) -- (12.399, -9.009) -- (14.017, -9.009) -- cycle;
  \draw[kite](14.208, -6.519) -- (15.017, -5.931) -- (13.708, -4.980) -- (13.208, -6.519) -- cycle;
  \draw[kite](14.208, -6.519) -- (13.208, -6.519) -- (13.708, -8.057) -- (15.017, -7.106) -- cycle;
  \draw[kite](15.326, -4.980) -- (16.135, -5.568) -- (16.635, -4.029) -- (15.017, -4.029) -- cycle;
  \draw[kite](15.326, -4.980) -- (15.017, -4.029) -- (13.708, -4.980) -- (15.017, -5.931) -- cycle;
  \draw[kite](15.326, -3.078) -- (15.017, -2.127) -- (13.708, -3.078) -- (15.017, -4.029) -- cycle;
  \draw[kite](15.326, -3.078) -- (15.017, -4.029) -- (16.635, -4.029) -- (16.135, -2.490) -- cycle;
  \draw[kite](16.635, -0.951) -- (16.944, -0.000) -- (15.326, -0.000) -- (15.826, -1.539) -- cycle;
  \draw[kite](16.635, -0.951) -- (15.826, -1.539) -- (17.135, -2.490) -- (17.635, -0.951) -- cycle;
  \draw[kite](16.635, 0.951) -- (17.635, 0.951) -- (17.135, 2.490) -- (15.826, 1.539) -- cycle;
  \draw[kite](16.635, 0.951) -- (15.826, 1.539) -- (15.326, 0.000) -- (16.944, 0.000) -- cycle;
  \draw[kite](17.135, 2.490) -- (17.944, 3.078) -- (16.635, 4.029) -- (16.135, 2.490) -- cycle;
  \draw[kite](18.253, 4.029) -- (19.062, 3.441) -- (19.562, 4.980) -- (17.944, 4.980) -- cycle;
  \draw[kite](18.253, 4.029) -- (17.944, 4.980) -- (16.635, 4.029) -- (17.944, 3.078) -- cycle;
  \draw[kite](18.444, 6.519) -- (18.753, 5.568) -- (20.062, 6.519) -- (18.753, 7.470) -- cycle;
  \draw[kite](19.562, 8.057) -- (18.753, 7.470) -- (20.062, 6.519) -- (20.562, 8.057) -- cycle;
  \draw[kite](11.899, -18.605) -- (12.899, -18.605) -- (12.399, -17.066) -- (11.090, -18.017) -- cycle;
  \draw[kite](15.326, -8.057) -- (15.017, -7.106) -- (13.708, -8.057) -- (15.017, -9.009) -- cycle;
  \draw[kite](15.326, -8.057) -- (15.017, -9.009) -- (16.635, -9.009) -- (16.135, -7.470) -- cycle;
  \draw[kite](17.135, -2.490) -- (16.135, -2.490) -- (16.635, -4.029) -- (17.944, -3.078) -- cycle;
  \draw[kite](18.444, 1.539) -- (18.753, 0.588) -- (20.062, 1.539) -- (18.753, 2.490) -- cycle;
  \draw[kite](18.444, 1.539) -- (18.753, 2.490) -- (17.135, 2.490) -- (17.635, 0.951) -- cycle;
  \draw[kite](19.562, 4.980) -- (20.562, 4.980) -- (20.062, 6.519) -- (18.753, 5.568) -- cycle;
  \draw[kite](12.399, -22.046) -- (13.208, -22.634) -- (13.708, -21.095) -- (12.090, -21.095) -- cycle;
  \draw[kite](12.399, -20.144) -- (13.208, -19.556) -- (11.899, -18.605) -- (11.399, -20.144) -- cycle;
  \draw[kite](12.399, -20.144) -- (12.090, -21.095) -- (13.708, -21.095) -- (13.208, -19.556) -- cycle;
  \draw[kite](13.708, -18.017) -- (14.017, -17.066) -- (12.399, -17.066) -- (12.899, -18.605) -- cycle;
  \draw[kite](13.708, -16.115) -- (12.899, -15.527) -- (12.399, -17.066) -- (14.017, -17.066) -- cycle;
  \draw[kite](17.135, -7.470) -- (17.944, -8.057) -- (18.444, -6.519) -- (16.826, -6.519) -- cycle;
  \draw[kite](17.135, -7.470) -- (16.135, -7.470) -- (16.635, -9.009) -- (17.944, -8.057) -- cycle;
  \draw[kite](17.135, -5.568) -- (17.944, -4.980) -- (16.635, -4.029) -- (16.135, -5.568) -- cycle;
  \draw[kite](17.135, -5.568) -- (16.826, -6.519) -- (18.444, -6.519) -- (17.944, -4.980) -- cycle;
  \draw[kite](18.253, -4.029) -- (17.944, -3.078) -- (16.635, -4.029) -- (17.944, -4.980) -- cycle;
  \draw[kite](18.253, -4.029) -- (17.944, -4.980) -- (19.562, -4.980) -- (19.062, -3.441) -- cycle;
  \draw[kite](18.444, -1.539) -- (18.753, -2.490) -- (20.062, -1.539) -- (18.753, -0.588) -- cycle;
  \draw[kite](18.444, -1.539) -- (17.635, -0.951) -- (17.135, -2.490) -- (18.753, -2.490) -- cycle;
  \draw[kite](19.562, -0.000) -- (20.562, -0.000) -- (20.062, 1.539) -- (18.753, 0.588) -- cycle;
  \draw[kite](19.562, -0.000) -- (18.753, -0.588) -- (20.062, -1.539) -- (20.562, -0.000) -- cycle;
  \draw[kite](20.062, 1.539) -- (20.871, 0.951) -- (21.371, 2.490) -- (19.753, 2.490) -- cycle;
  \draw[kite](20.062, 3.441) -- (20.871, 4.029) -- (19.562, 4.980) -- (19.062, 3.441) -- cycle;
  \draw[kite](20.062, 3.441) -- (19.753, 2.490) -- (21.371, 2.490) -- (20.871, 4.029) -- cycle;
  \draw[kite](21.371, 5.568) -- (21.680, 6.519) -- (20.062, 6.519) -- (20.562, 4.980) -- cycle;
  \draw[kite](21.371, 7.470) -- (20.562, 8.057) -- (20.062, 6.519) -- (21.680, 6.519) -- cycle;
  \draw[kite](18.444, -6.519) -- (18.753, -7.470) -- (20.062, -6.519) -- (18.753, -5.568) -- cycle;
  \draw[kite](19.562, -4.980) -- (18.753, -5.568) -- (20.062, -6.519) -- (20.562, -4.980) -- cycle;
  \draw[kite](20.062, -3.441) -- (20.871, -4.029) -- (21.371, -2.490) -- (19.753, -2.490) -- cycle;
  \draw[kite](20.062, -3.441) -- (19.062, -3.441) -- (19.562, -4.980) -- (20.871, -4.029) -- cycle;
  \draw[kite](20.062, -1.539) -- (19.753, -2.490) -- (21.371, -2.490) -- (20.871, -0.951) -- cycle;
  \draw[kite](21.871, 4.029) -- (22.680, 4.617) -- (21.371, 5.568) -- (20.871, 4.029) -- cycle;
  \draw[kite](21.871, 4.029) -- (20.871, 4.029) -- (21.371, 2.490) -- (22.680, 3.441) -- cycle;
  \draw[kite](22.989, 5.568) -- (23.798, 4.980) -- (24.298, 6.519) -- (22.680, 6.519) -- cycle;
  \draw[kite](22.989, 5.568) -- (22.680, 6.519) -- (21.371, 5.568) -- (22.680, 4.617) -- cycle;
  \draw[kite](19.562, -8.057) -- (20.562, -8.057) -- (20.062, -6.519) -- (18.753, -7.470) -- cycle;
  \draw[kite](21.871, -0.951) -- (20.871, -0.951) -- (21.371, -2.490) -- (22.680, -1.539) -- cycle;
  \draw[kite](21.871, 0.951) -- (22.680, 1.539) -- (21.371, 2.490) -- (20.871, 0.951) -- cycle;
  \draw[kite](22.989, 2.490) -- (22.680, 3.441) -- (21.371, 2.490) -- (22.680, 1.539) -- cycle;
  \draw[kite](21.371, -7.470) -- (21.680, -6.519) -- (20.062, -6.519) -- (20.562, -8.057) -- cycle;
  \draw[kite](21.371, -5.568) -- (20.562, -4.980) -- (20.062, -6.519) -- (21.680, -6.519) -- cycle;
  \draw[kite](21.871, -4.029) -- (22.680, -3.441) -- (21.371, -2.490) -- (20.871, -4.029) -- cycle;
  \draw[kite](21.871, -4.029) -- (20.871, -4.029) -- (21.371, -5.568) -- (22.680, -4.617) -- cycle;
  \draw[kite](22.989, -2.490) -- (22.680, -1.539) -- (21.371, -2.490) -- (22.680, -3.441) -- cycle;
  \draw[kite](24.798, 4.980) -- (25.607, 5.568) -- (24.298, 6.519) -- (23.798, 4.980) -- cycle;
  \draw[kite](22.989, -5.568) -- (22.680, -4.617) -- (21.371, -5.568) -- (22.680, -6.519) -- cycle;
  \draw[kite](22.989, -5.568) -- (22.680, -6.519) -- (24.298, -6.519) -- (23.798, -4.980) -- cycle;
  \draw[kite](24.798, -4.980) -- (23.798, -4.980) -- (24.298, -6.519) -- (25.607, -5.568) -- cycle;
  \draw[edge] (-21.871, 10.184) -- (-23.180, 9.960);
  \draw[edge] (-21.871, 10.184) -- (-22.489, 9.009);
  \draw[edge] (-21.871, 10.184) -- (-21.180, 9.960);
  \draw[edge] (-21.180, 9.960) -- (-21.371, 8.645);
  \draw[edge] (-21.180, 9.960) -- (-20.253, 9.009);
  \draw[edge] (-21.180, 9.960) -- (-20.753, 10.547);
  \draw[edge] (-21.680, 7.694) -- (-21.062, 6.519);
  \draw[edge] (-21.680, 7.694) -- (-20.371, 7.470);
  \draw[edge] (-21.680, 7.694) -- (-21.371, 8.645);
  \draw[edge] (-20.753, 10.547) -- (-19.562, 9.960);
  \draw[edge] (-20.753, 10.547) -- (-19.562, 11.135);
  \draw[edge] (-19.444, 8.421) -- (-20.371, 7.470);
  \draw[edge] (-19.444, 8.421) -- (-19.253, 7.106);
  \draw[edge] (-19.444, 8.421) -- (-20.253, 9.009);
  \draw[edge] (-19.444, 8.421) -- (-18.444, 8.421);
  \draw[edge] (-16.444, 16.478) -- (-16.635, 15.164);
  \draw[edge] (-16.444, 16.478) -- (-15.517, 15.527);
  \draw[edge] (-16.444, 16.478) -- (-16.017, 17.066);
  \draw[edge] (-16.444, 17.654) -- (-15.517, 18.605);
  \draw[edge] (-16.444, 17.654) -- (-16.635, 18.968);
  \draw[edge] (-16.444, 17.654) -- (-16.017, 17.066);
  \draw[edge] (-19.444, 4.617) -- (-19.253, 5.931);
  \draw[edge] (-19.444, 4.617) -- (-20.371, 5.568);
  \draw[edge] (-19.444, 4.617) -- (-18.444, 4.617);
  \draw[edge] (-18.062, 6.519) -- (-19.253, 7.106);
  \draw[edge] (-18.062, 6.519) -- (-19.253, 5.931);
  \draw[edge] (-18.062, 6.519) -- (-17.753, 7.470);
  \draw[edge] (-18.062, 6.519) -- (-17.753, 5.568);
  \draw[edge] (-17.135, 9.372) -- (-17.753, 10.547);
  \draw[edge] (-17.135, 9.372) -- (-18.444, 9.596);
  \draw[edge] (-17.135, 9.372) -- (-16.326, 9.960);
  \draw[edge] (-17.135, 9.372) -- (-17.135, 8.645);
  \draw[edge] (-17.135, 11.723) -- (-18.444, 11.498);
  \draw[edge] (-17.135, 11.723) -- (-17.753, 10.547);
  \draw[edge] (-17.135, 11.723) -- (-16.326, 11.135);
  \draw[edge] (-16.444, 12.674) -- (-15.517, 13.625);
  \draw[edge] (-16.444, 12.674) -- (-16.635, 13.988);
  \draw[edge] (-16.444, 12.674) -- (-15.635, 12.086);
  \draw[edge] (-16.017, 17.066) -- (-14.826, 16.478);
  \draw[edge] (-16.017, 17.066) -- (-14.826, 17.654);
  \draw[edge] (-21.871, -10.184) -- (-22.489, -9.009);
  \draw[edge] (-21.871, -10.184) -- (-23.180, -9.960);
  \draw[edge] (-21.871, -10.184) -- (-21.180, -9.960);
  \draw[edge] (-21.680, -7.694) -- (-20.371, -7.470);
  \draw[edge] (-21.680, -7.694) -- (-21.062, -6.519);
  \draw[edge] (-21.680, -7.694) -- (-21.371, -8.645);
  \draw[edge] (-17.135, 4.392) -- (-17.753, 5.568);
  \draw[edge] (-17.135, 4.392) -- (-18.444, 4.617);
  \draw[edge] (-17.135, 4.392) -- (-17.135, 3.665);
  \draw[edge] (-17.135, 4.392) -- (-16.444, 4.617);
  \draw[edge] (-17.135, 8.645) -- (-18.444, 8.421);
  \draw[edge] (-17.135, 8.645) -- (-17.753, 7.470);
  \draw[edge] (-17.135, 8.645) -- (-16.444, 8.421);
  \draw[edge] (-16.444, 8.421) -- (-16.635, 7.106);
  \draw[edge] (-16.444, 8.421) -- (-15.517, 7.470);
  \draw[edge] (-16.444, 8.421) -- (-15.635, 9.009);
  \draw[edge] (-15.135, 10.547) -- (-16.326, 11.135);
  \draw[edge] (-15.135, 10.547) -- (-16.326, 9.960);
  \draw[edge] (-15.135, 10.547) -- (-14.708, 9.960);
  \draw[edge] (-15.135, 10.547) -- (-14.708, 11.135);
  \draw[edge] (-14.208, 13.401) -- (-14.826, 14.576);
  \draw[edge] (-14.208, 13.401) -- (-15.517, 13.625);
  \draw[edge] (-14.208, 13.401) -- (-14.517, 12.449);
  \draw[edge] (-14.208, 13.401) -- (-13.517, 13.625);
  \draw[edge] (-14.017, 15.890) -- (-12.708, 16.115);
  \draw[edge] (-14.017, 15.890) -- (-13.399, 17.066);
  \draw[edge] (-14.017, 15.890) -- (-13.708, 14.939);
  \draw[edge] (-14.017, 15.890) -- (-14.826, 16.478);
  \draw[edge] (-14.017, 18.242) -- (-13.399, 17.066);
  \draw[edge] (-14.017, 18.242) -- (-12.708, 18.017);
  \draw[edge] (-14.017, 18.242) -- (-14.826, 17.654);
  \draw[edge] (-21.180, -9.960) -- (-20.253, -9.009);
  \draw[edge] (-21.180, -9.960) -- (-21.371, -8.645);
  \draw[edge] (-21.180, -9.960) -- (-20.753, -10.547);
  \draw[edge] (-19.444, -4.617) -- (-20.371, -5.568);
  \draw[edge] (-19.444, -4.617) -- (-19.253, -5.931);
  \draw[edge] (-19.444, -4.617) -- (-18.444, -4.617);
  \draw[edge] (-17.135, 3.665) -- (-18.444, 3.441);
  \draw[edge] (-17.135, 3.665) -- (-17.753, 2.490);
  \draw[edge] (-17.135, 3.665) -- (-16.444, 3.441);
  \draw[edge] (-16.444, 3.441) -- (-16.635, 2.127);
  \draw[edge] (-16.444, 3.441) -- (-15.517, 2.490);
  \draw[edge] (-16.444, 3.441) -- (-16.017, 4.029);
  \draw[edge] (-16.444, 4.617) -- (-15.517, 5.568);
  \draw[edge] (-16.444, 4.617) -- (-16.635, 5.931);
  \draw[edge] (-16.444, 4.617) -- (-16.017, 4.029);
  \draw[edge] (-14.708, 9.960) -- (-15.635, 9.009);
  \draw[edge] (-14.708, 9.960) -- (-14.517, 8.645);
  \draw[edge] (-14.708, 9.960) -- (-14.017, 10.184);
  \draw[edge] (-14.708, 11.135) -- (-14.517, 12.449);
  \draw[edge] (-14.708, 11.135) -- (-15.635, 12.086);
  \draw[edge] (-14.708, 11.135) -- (-14.017, 10.911);
  \draw[edge] (-14.017, 10.911) -- (-12.708, 11.135);
  \draw[edge] (-14.017, 10.911) -- (-13.399, 12.086);
  \draw[edge] (-14.017, 10.911) -- (-14.017, 10.184);
  \draw[edge] (-13.517, 13.625) -- (-12.590, 14.576);
  \draw[edge] (-13.517, 13.625) -- (-13.708, 14.939);
  \draw[edge] (-13.517, 13.625) -- (-13.090, 13.037);
  \draw[edge] (-20.753, -10.547) -- (-19.562, -11.135);
  \draw[edge] (-20.753, -10.547) -- (-19.562, -9.960);
  \draw[edge] (-19.444, -8.421) -- (-19.253, -7.106);
  \draw[edge] (-19.444, -8.421) -- (-20.371, -7.470);
  \draw[edge] (-19.444, -8.421) -- (-18.444, -8.421);
  \draw[edge] (-19.444, -8.421) -- (-20.253, -9.009);
  \draw[edge] (-18.062, -6.519) -- (-19.253, -5.931);
  \draw[edge] (-18.062, -6.519) -- (-19.253, -7.106);
  \draw[edge] (-18.062, -6.519) -- (-17.753, -5.568);
  \draw[edge] (-18.062, -6.519) -- (-17.753, -7.470);
  \draw[edge] (-17.135, -3.665) -- (-17.753, -2.490);
  \draw[edge] (-17.135, -3.665) -- (-18.444, -3.441);
  \draw[edge] (-17.135, -3.665) -- (-17.135, -4.392);
  \draw[edge] (-17.135, -3.665) -- (-16.444, -3.441);
  \draw[edge] (-16.944, -1.176) -- (-15.635, -0.951);
  \draw[edge] (-16.944, -1.176) -- (-16.326, 0.000);
  \draw[edge] (-16.944, -1.176) -- (-16.635, -2.127);
  \draw[edge] (-16.944, 1.176) -- (-16.326, 0.000);
  \draw[edge] (-16.944, 1.176) -- (-15.635, 0.951);
  \draw[edge] (-16.944, 1.176) -- (-16.635, 2.127);
  \draw[edge] (-16.017, 4.029) -- (-14.826, 3.441);
  \draw[edge] (-16.017, 4.029) -- (-14.826, 4.617);
  \draw[edge] (-14.208, 7.694) -- (-15.517, 7.470);
  \draw[edge] (-14.208, 7.694) -- (-14.826, 6.519);
  \draw[edge] (-14.208, 7.694) -- (-14.517, 8.645);
  \draw[edge] (-14.208, 7.694) -- (-13.517, 7.470);
  \draw[edge] (-13.517, 7.470) -- (-13.708, 6.155);
  \draw[edge] (-13.517, 7.470) -- (-12.590, 6.519);
  \draw[edge] (-13.517, 7.470) -- (-13.090, 8.057);
  \draw[edge] (-14.017, 10.184) -- (-13.399, 9.009);
  \draw[edge] (-14.017, 10.184) -- (-12.708, 9.960);
  \draw[edge] (-13.090, 13.037) -- (-11.899, 12.449);
  \draw[edge] (-13.090, 13.037) -- (-11.899, 13.625);
  \draw[edge] (-13.090, 13.037) -- (-13.399, 12.086);
  \draw[edge] (-11.781, 15.164) -- (-11.590, 16.478);
  \draw[edge] (-11.781, 15.164) -- (-12.708, 16.115);
  \draw[edge] (-11.781, 15.164) -- (-10.781, 15.164);
  \draw[edge] (-11.781, 15.164) -- (-12.590, 14.576);
  \draw[edge] (-10.399, 17.066) -- (-11.590, 17.654);
  \draw[edge] (-10.399, 17.066) -- (-11.590, 16.478);
  \draw[edge] (-10.399, 17.066) -- (-10.090, 16.115);
  \draw[edge] (-17.135, -8.645) -- (-17.753, -7.470);
  \draw[edge] (-17.135, -8.645) -- (-18.444, -8.421);
  \draw[edge] (-17.135, -8.645) -- (-17.135, -9.372);
  \draw[edge] (-17.135, -8.645) -- (-16.444, -8.421);
  \draw[edge] (-17.135, -4.392) -- (-18.444, -4.617);
  \draw[edge] (-17.135, -4.392) -- (-17.753, -5.568);
  \draw[edge] (-17.135, -4.392) -- (-16.444, -4.617);
  \draw[edge] (-16.444, -4.617) -- (-16.635, -5.931);
  \draw[edge] (-16.444, -4.617) -- (-15.517, -5.568);
  \draw[edge] (-16.444, -4.617) -- (-16.017, -4.029);
  \draw[edge] (-16.444, -3.441) -- (-15.517, -2.490);
  \draw[edge] (-16.444, -3.441) -- (-16.635, -2.127);
  \draw[edge] (-16.444, -3.441) -- (-16.017, -4.029);
  \draw[edge] (-14.708, 1.902) -- (-15.635, 0.951);
  \draw[edge] (-14.708, 1.902) -- (-14.517, 0.588);
  \draw[edge] (-14.708, 1.902) -- (-15.517, 2.490);
  \draw[edge] (-14.708, 1.902) -- (-14.017, 2.127);
  \draw[edge] (-14.017, 2.853) -- (-12.708, 3.078);
  \draw[edge] (-14.017, 2.853) -- (-13.399, 4.029);
  \draw[edge] (-14.017, 2.853) -- (-14.826, 3.441);
  \draw[edge] (-14.017, 2.853) -- (-14.017, 2.127);
  \draw[edge] (-14.017, 5.204) -- (-13.399, 4.029);
  \draw[edge] (-14.017, 5.204) -- (-12.708, 4.980);
  \draw[edge] (-14.017, 5.204) -- (-14.826, 4.617);
  \draw[edge] (-14.017, 5.204) -- (-13.708, 6.155);
  \draw[edge] (-13.090, 8.057) -- (-11.899, 7.470);
  \draw[edge] (-13.090, 8.057) -- (-11.899, 8.645);
  \draw[edge] (-13.090, 8.057) -- (-13.399, 9.009);
  \draw[edge] (-11.708, 9.960) -- (-11.899, 8.645);
  \draw[edge] (-11.708, 9.960) -- (-10.781, 9.009);
  \draw[edge] (-11.708, 9.960) -- (-12.708, 9.960);
  \draw[edge] (-11.708, 9.960) -- (-11.281, 10.547);
  \draw[edge] (-11.708, 11.135) -- (-10.781, 12.086);
  \draw[edge] (-11.708, 11.135) -- (-11.899, 12.449);
  \draw[edge] (-11.708, 11.135) -- (-12.708, 11.135);
  \draw[edge] (-11.708, 11.135) -- (-11.281, 10.547);
  \draw[edge] (-9.472, 14.939) -- (-10.090, 16.115);
  \draw[edge] (-9.472, 14.939) -- (-10.781, 15.164);
  \draw[edge] (-9.472, 14.939) -- (-9.472, 14.213);
  \draw[edge] (-9.472, 14.939) -- (-8.781, 15.164);
  \draw[edge] (-17.135, -11.723) -- (-17.753, -10.547);
  \draw[edge] (-17.135, -11.723) -- (-18.444, -11.498);
  \draw[edge] (-17.135, -11.723) -- (-16.326, -11.135);
  \draw[edge] (-17.135, -9.372) -- (-18.444, -9.596);
  \draw[edge] (-17.135, -9.372) -- (-17.753, -10.547);
  \draw[edge] (-17.135, -9.372) -- (-16.326, -9.960);
  \draw[edge] (-16.444, -8.421) -- (-15.517, -7.470);
  \draw[edge] (-16.444, -8.421) -- (-16.635, -7.106);
  \draw[edge] (-16.444, -8.421) -- (-15.635, -9.009);
  \draw[edge] (-16.017, -4.029) -- (-14.826, -4.617);
  \draw[edge] (-16.017, -4.029) -- (-14.826, -3.441);
  \draw[edge] (-14.708, -1.902) -- (-14.517, -0.588);
  \draw[edge] (-14.708, -1.902) -- (-15.635, -0.951);
  \draw[edge] (-14.708, -1.902) -- (-15.517, -2.490);
  \draw[edge] (-14.708, -1.902) -- (-14.017, -2.127);
  \draw[edge] (-14.017, -2.127) -- (-12.708, -1.902);
  \draw[edge] (-14.017, -2.127) -- (-13.399, -0.951);
  \draw[edge] (-14.017, -2.127) -- (-14.017, -2.853);
  \draw[edge] (-14.017, 2.127) -- (-13.399, 0.951);
  \draw[edge] (-14.017, 2.127) -- (-12.708, 1.902);
  \draw[edge] (-11.781, 5.931) -- (-12.708, 4.980);
  \draw[edge] (-11.781, 5.931) -- (-11.590, 4.617);
  \draw[edge] (-11.781, 5.931) -- (-12.590, 6.519);
  \draw[edge] (-11.781, 5.931) -- (-10.781, 5.931);
  \draw[edge] (-11.281, 10.547) -- (-10.090, 9.960);
  \draw[edge] (-11.281, 10.547) -- (-10.090, 11.135);
  \draw[edge] (-9.472, 14.213) -- (-10.781, 13.988);
  \draw[edge] (-9.472, 14.213) -- (-10.090, 13.037);
  \draw[edge] (-9.472, 14.213) -- (-8.781, 13.988);
  \draw[edge] (-8.781, 13.988) -- (-8.972, 12.674);
  \draw[edge] (-8.781, 13.988) -- (-7.854, 13.037);
  \draw[edge] (-8.781, 13.988) -- (-8.354, 14.576);
  \draw[edge] (-8.781, 15.164) -- (-7.854, 16.115);
  \draw[edge] (-8.781, 15.164) -- (-8.972, 16.478);
  \draw[edge] (-8.781, 15.164) -- (-8.354, 14.576);
  \draw[edge] (-16.444, -12.674) -- (-16.635, -13.988);
  \draw[edge] (-16.444, -12.674) -- (-15.517, -13.625);
  \draw[edge] (-16.444, -12.674) -- (-15.635, -12.086);
  \draw[edge] (-15.135, -10.547) -- (-16.326, -9.960);
  \draw[edge] (-15.135, -10.547) -- (-16.326, -11.135);
  \draw[edge] (-15.135, -10.547) -- (-14.708, -11.135);
  \draw[edge] (-15.135, -10.547) -- (-14.708, -9.960);
  \draw[edge] (-14.208, -7.694) -- (-14.826, -6.519);
  \draw[edge] (-14.208, -7.694) -- (-15.517, -7.470);
  \draw[edge] (-14.208, -7.694) -- (-14.517, -8.645);
  \draw[edge] (-14.208, -7.694) -- (-13.517, -7.470);
  \draw[edge] (-14.017, -5.204) -- (-12.708, -4.980);
  \draw[edge] (-14.017, -5.204) -- (-13.399, -4.029);
  \draw[edge] (-14.017, -5.204) -- (-13.708, -6.155);
  \draw[edge] (-14.017, -5.204) -- (-14.826, -4.617);
  \draw[edge] (-14.017, -2.853) -- (-13.399, -4.029);
  \draw[edge] (-14.017, -2.853) -- (-12.708, -3.078);
  \draw[edge] (-14.017, -2.853) -- (-14.826, -3.441);
  \draw[edge] (-13.090, 0.000) -- (-11.899, -0.588);
  \draw[edge] (-13.090, 0.000) -- (-11.899, 0.588);
  \draw[edge] (-13.090, 0.000) -- (-13.399, -0.951);
  \draw[edge] (-13.090, 0.000) -- (-13.399, 0.951);
  \draw[edge] (-11.708, 1.902) -- (-11.899, 0.588);
  \draw[edge] (-11.708, 1.902) -- (-10.781, 0.951);
  \draw[edge] (-11.708, 1.902) -- (-12.708, 1.902);
  \draw[edge] (-11.708, 1.902) -- (-10.899, 2.490);
  \draw[edge] (-10.399, 4.029) -- (-11.590, 4.617);
  \draw[edge] (-10.399, 4.029) -- (-11.590, 3.441);
  \draw[edge] (-10.399, 4.029) -- (-10.090, 4.980);
  \draw[edge] (-10.399, 4.029) -- (-9.972, 3.441);
  \draw[edge] (-9.472, 6.882) -- (-10.090, 8.057);
  \draw[edge] (-9.472, 6.882) -- (-10.781, 7.106);
  \draw[edge] (-9.472, 6.882) -- (-9.472, 6.155);
  \draw[edge] (-9.472, 6.882) -- (-8.781, 7.106);
  \draw[edge] (-9.281, 9.372) -- (-7.972, 9.596);
  \draw[edge] (-9.281, 9.372) -- (-8.663, 10.547);
  \draw[edge] (-9.281, 9.372) -- (-8.972, 8.421);
  \draw[edge] (-9.281, 9.372) -- (-10.090, 9.960);
  \draw[edge] (-9.281, 11.723) -- (-8.663, 10.547);
  \draw[edge] (-9.281, 11.723) -- (-7.972, 11.498);
  \draw[edge] (-9.281, 11.723) -- (-10.090, 11.135);
  \draw[edge] (-9.281, 11.723) -- (-8.972, 12.674);
  \draw[edge] (-8.354, 14.576) -- (-7.163, 13.988);
  \draw[edge] (-8.354, 14.576) -- (-7.163, 15.164);
  \draw[edge] (-16.444, -17.654) -- (-16.635, -18.968);
  \draw[edge] (-16.444, -17.654) -- (-15.517, -18.605);
  \draw[edge] (-16.444, -17.654) -- (-16.017, -17.066);
  \draw[edge] (-16.444, -16.478) -- (-15.517, -15.527);
  \draw[edge] (-16.444, -16.478) -- (-16.635, -15.164);
  \draw[edge] (-16.444, -16.478) -- (-16.017, -17.066);
  \draw[edge] (-14.708, -11.135) -- (-15.635, -12.086);
  \draw[edge] (-14.708, -11.135) -- (-14.517, -12.449);
  \draw[edge] (-14.708, -11.135) -- (-14.017, -10.911);
  \draw[edge] (-14.708, -9.960) -- (-14.517, -8.645);
  \draw[edge] (-14.708, -9.960) -- (-15.635, -9.009);
  \draw[edge] (-14.708, -9.960) -- (-14.017, -10.184);
  \draw[edge] (-14.017, -10.184) -- (-12.708, -9.960);
  \draw[edge] (-14.017, -10.184) -- (-13.399, -9.009);
  \draw[edge] (-14.017, -10.184) -- (-14.017, -10.911);
  \draw[edge] (-13.517, -7.470) -- (-12.590, -6.519);
  \draw[edge] (-13.517, -7.470) -- (-13.708, -6.155);
  \draw[edge] (-13.517, -7.470) -- (-13.090, -8.057);
  \draw[edge] (-11.708, -1.902) -- (-10.781, -0.951);
  \draw[edge] (-11.708, -1.902) -- (-11.899, -0.588);
  \draw[edge] (-11.708, -1.902) -- (-10.899, -2.490);
  \draw[edge] (-11.708, -1.902) -- (-12.708, -1.902);
  \draw[edge] (-9.972, 3.441) -- (-10.899, 2.490);
  \draw[edge] (-9.972, 3.441) -- (-9.781, 2.127);
  \draw[edge] (-9.972, 3.441) -- (-9.281, 3.665);
  \draw[edge] (-9.472, 6.155) -- (-10.781, 5.931);
  \draw[edge] (-9.472, 6.155) -- (-10.090, 4.980);
  \draw[edge] (-9.472, 6.155) -- (-8.781, 5.931);
  \draw[edge] (-8.781, 5.931) -- (-8.972, 4.617);
  \draw[edge] (-8.781, 5.931) -- (-7.854, 4.980);
  \draw[edge] (-8.781, 5.931) -- (-8.354, 6.519);
  \draw[edge] (-8.781, 7.106) -- (-7.854, 8.057);
  \draw[edge] (-8.781, 7.106) -- (-8.972, 8.421);
  \draw[edge] (-8.781, 7.106) -- (-8.354, 6.519);
  \draw[edge] (-7.045, 12.449) -- (-7.972, 11.498);
  \draw[edge] (-7.045, 12.449) -- (-6.854, 11.135);
  \draw[edge] (-7.045, 12.449) -- (-7.854, 13.037);
  \draw[edge] (-7.045, 12.449) -- (-6.354, 12.674);
  \draw[edge] (-6.354, 13.401) -- (-5.045, 13.625);
  \draw[edge] (-6.354, 13.401) -- (-5.736, 14.576);
  \draw[edge] (-6.354, 13.401) -- (-7.163, 13.988);
  \draw[edge] (-6.354, 13.401) -- (-6.354, 12.674);
  \draw[edge] (-6.354, 15.752) -- (-5.736, 14.576);
  \draw[edge] (-6.354, 15.752) -- (-5.045, 15.527);
  \draw[edge] (-6.354, 15.752) -- (-7.163, 15.164);
  \draw[edge] (-16.017, -17.066) -- (-14.826, -17.654);
  \draw[edge] (-16.017, -17.066) -- (-14.826, -16.478);
  \draw[edge] (-14.208, -13.401) -- (-15.517, -13.625);
  \draw[edge] (-14.208, -13.401) -- (-14.826, -14.576);
  \draw[edge] (-14.208, -13.401) -- (-14.517, -12.449);
  \draw[edge] (-14.208, -13.401) -- (-13.517, -13.625);
  \draw[edge] (-13.517, -13.625) -- (-13.708, -14.939);
  \draw[edge] (-13.517, -13.625) -- (-12.590, -14.576);
  \draw[edge] (-13.517, -13.625) -- (-13.090, -13.037);
  \draw[edge] (-14.017, -10.911) -- (-13.399, -12.086);
  \draw[edge] (-14.017, -10.911) -- (-12.708, -11.135);
  \draw[edge] (-13.090, -8.057) -- (-11.899, -8.645);
  \draw[edge] (-13.090, -8.057) -- (-11.899, -7.470);
  \draw[edge] (-13.090, -8.057) -- (-13.399, -9.009);
  \draw[edge] (-11.781, -5.931) -- (-11.590, -4.617);
  \draw[edge] (-11.781, -5.931) -- (-12.708, -4.980);
  \draw[edge] (-11.781, -5.931) -- (-10.781, -5.931);
  \draw[edge] (-11.781, -5.931) -- (-12.590, -6.519);
  \draw[edge] (-10.399, -4.029) -- (-11.590, -3.441);
  \draw[edge] (-10.399, -4.029) -- (-11.590, -4.617);
  \draw[edge] (-10.399, -4.029) -- (-10.090, -4.980);
  \draw[edge] (-10.399, -4.029) -- (-9.972, -3.441);
  \draw[edge] (-9.472, -1.176) -- (-10.090, 0.000);
  \draw[edge] (-9.472, -1.176) -- (-10.781, -0.951);
  \draw[edge] (-9.472, -1.176) -- (-8.663, -0.588);
  \draw[edge] (-9.472, -1.176) -- (-9.781, -2.127);
  \draw[edge] (-9.472, 1.176) -- (-10.781, 0.951);
  \draw[edge] (-9.472, 1.176) -- (-10.090, 0.000);
  \draw[edge] (-9.472, 1.176) -- (-9.781, 2.127);
  \draw[edge] (-9.472, 1.176) -- (-8.663, 0.588);
  \draw[edge] (-9.281, 3.665) -- (-8.663, 2.490);
  \draw[edge] (-9.281, 3.665) -- (-7.972, 3.441);
  \draw[edge] (-9.281, 3.665) -- (-8.972, 4.617);
  \draw[edge] (-8.354, 6.519) -- (-7.163, 5.931);
  \draw[edge] (-8.354, 6.519) -- (-7.163, 7.106);
  \draw[edge] (-7.045, 8.645) -- (-6.854, 9.960);
  \draw[edge] (-7.045, 8.645) -- (-7.972, 9.596);
  \draw[edge] (-7.045, 8.645) -- (-7.854, 8.057);
  \draw[edge] (-7.045, 8.645) -- (-6.354, 8.421);
  \draw[edge] (-6.354, 8.421) -- (-5.045, 8.645);
  \draw[edge] (-6.354, 8.421) -- (-5.736, 9.596);
  \draw[edge] (-6.354, 8.421) -- (-6.354, 7.694);
  \draw[edge] (-6.354, 12.674) -- (-5.736, 11.498);
  \draw[edge] (-6.354, 12.674) -- (-5.045, 12.449);
  \draw[edge] (-4.118, 16.478) -- (-5.045, 15.527);
  \draw[edge] (-4.118, 16.478) -- (-3.927, 15.164);
  \draw[edge] (-4.118, 16.478) -- (-3.118, 16.478);
  \draw[edge] (-14.017, -18.242) -- (-12.708, -18.017);
  \draw[edge] (-14.017, -18.242) -- (-13.399, -17.066);
  \draw[edge] (-14.017, -18.242) -- (-14.826, -17.654);
  \draw[edge] (-14.017, -15.890) -- (-13.399, -17.066);
  \draw[edge] (-14.017, -15.890) -- (-12.708, -16.115);
  \draw[edge] (-14.017, -15.890) -- (-14.826, -16.478);
  \draw[edge] (-14.017, -15.890) -- (-13.708, -14.939);
  \draw[edge] (-13.090, -13.037) -- (-11.899, -13.625);
  \draw[edge] (-13.090, -13.037) -- (-11.899, -12.449);
  \draw[edge] (-13.090, -13.037) -- (-13.399, -12.086);
  \draw[edge] (-11.708, -11.135) -- (-11.899, -12.449);
  \draw[edge] (-11.708, -11.135) -- (-10.781, -12.086);
  \draw[edge] (-11.708, -11.135) -- (-12.708, -11.135);
  \draw[edge] (-11.708, -11.135) -- (-11.281, -10.547);
  \draw[edge] (-11.708, -9.960) -- (-10.781, -9.009);
  \draw[edge] (-11.708, -9.960) -- (-11.899, -8.645);
  \draw[edge] (-11.708, -9.960) -- (-12.708, -9.960);
  \draw[edge] (-11.708, -9.960) -- (-11.281, -10.547);
  \draw[edge] (-9.472, -6.155) -- (-10.090, -4.980);
  \draw[edge] (-9.472, -6.155) -- (-10.781, -5.931);
  \draw[edge] (-9.472, -6.155) -- (-9.472, -6.882);
  \draw[edge] (-9.472, -6.155) -- (-8.781, -5.931);
  \draw[edge] (-9.972, -3.441) -- (-9.781, -2.127);
  \draw[edge] (-9.972, -3.441) -- (-10.899, -2.490);
  \draw[edge] (-9.972, -3.441) -- (-9.281, -3.665);
  \draw[edge] (-9.281, -3.665) -- (-7.972, -3.441);
  \draw[edge] (-9.281, -3.665) -- (-8.663, -2.490);
  \draw[edge] (-9.281, -3.665) -- (-8.972, -4.617);
  \draw[edge] (-7.472, 0.000) -- (-8.663, 0.588);
  \draw[edge] (-7.472, 0.000) -- (-8.663, -0.588);
  \draw[edge] (-7.472, 0.000) -- (-7.045, -0.588);
  \draw[edge] (-7.472, 0.000) -- (-7.045, 0.588);
  \draw[edge] (-7.045, 4.392) -- (-7.972, 3.441);
  \draw[edge] (-7.045, 4.392) -- (-6.854, 3.078);
  \draw[edge] (-7.045, 4.392) -- (-7.854, 4.980);
  \draw[edge] (-7.045, 4.392) -- (-6.354, 4.617);
  \draw[edge] (-6.354, 5.343) -- (-5.045, 5.568);
  \draw[edge] (-6.354, 5.343) -- (-5.736, 6.519);
  \draw[edge] (-6.354, 5.343) -- (-7.163, 5.931);
  \draw[edge] (-6.354, 5.343) -- (-6.354, 4.617);
  \draw[edge] (-6.354, 7.694) -- (-5.736, 6.519);
  \draw[edge] (-6.354, 7.694) -- (-5.045, 7.470);
  \draw[edge] (-6.354, 7.694) -- (-7.163, 7.106);
  \draw[edge] (-5.427, 10.547) -- (-4.236, 9.960);
  \draw[edge] (-5.427, 10.547) -- (-4.236, 11.135);
  \draw[edge] (-5.427, 10.547) -- (-5.736, 9.596);
  \draw[edge] (-5.427, 10.547) -- (-5.736, 11.498);
  \draw[edge] (-4.045, 12.449) -- (-4.236, 11.135);
  \draw[edge] (-4.045, 12.449) -- (-3.118, 11.498);
  \draw[edge] (-4.045, 12.449) -- (-5.045, 12.449);
  \draw[edge] (-4.045, 12.449) -- (-3.236, 13.037);
  \draw[edge] (-2.736, 14.576) -- (-3.927, 15.164);
  \draw[edge] (-2.736, 14.576) -- (-3.927, 13.988);
  \draw[edge] (-2.736, 14.576) -- (-2.427, 15.527);
  \draw[edge] (-2.736, 14.576) -- (-2.309, 13.988);
  \draw[edge] (-1.809, 17.429) -- (-2.427, 18.605);
  \draw[edge] (-1.809, 17.429) -- (-3.118, 17.654);
  \draw[edge] (-1.809, 17.429) -- (-1.809, 16.703);
  \draw[edge] (-1.809, 17.429) -- (-1.118, 17.654);
  \draw[edge] (-1.618, 19.919) -- (-0.309, 20.144);
  \draw[edge] (-1.618, 19.919) -- (-1.000, 21.095);
  \draw[edge] (-1.618, 19.919) -- (-1.309, 18.968);
  \draw[edge] (-11.781, -15.164) -- (-12.708, -16.115);
  \draw[edge] (-11.781, -15.164) -- (-11.590, -16.478);
  \draw[edge] (-11.781, -15.164) -- (-12.590, -14.576);
  \draw[edge] (-11.781, -15.164) -- (-10.781, -15.164);
  \draw[edge] (-11.281, -10.547) -- (-10.090, -11.135);
  \draw[edge] (-11.281, -10.547) -- (-10.090, -9.960);
  \draw[edge] (-9.472, -6.882) -- (-10.781, -7.106);
  \draw[edge] (-9.472, -6.882) -- (-10.090, -8.057);
  \draw[edge] (-9.472, -6.882) -- (-8.781, -7.106);
  \draw[edge] (-8.781, -7.106) -- (-8.972, -8.421);
  \draw[edge] (-8.781, -7.106) -- (-7.854, -8.057);
  \draw[edge] (-8.781, -7.106) -- (-8.354, -6.519);
  \draw[edge] (-8.781, -5.931) -- (-7.854, -4.980);
  \draw[edge] (-8.781, -5.931) -- (-8.972, -4.617);
  \draw[edge] (-8.781, -5.931) -- (-8.354, -6.519);
  \draw[edge] (-7.045, -0.588) -- (-7.972, -1.539);
  \draw[edge] (-7.045, -0.588) -- (-6.854, -1.902);
  \draw[edge] (-7.045, -0.588) -- (-6.354, -0.363);
  \draw[edge] (-7.045, 0.588) -- (-6.854, 1.902);
  \draw[edge] (-7.045, 0.588) -- (-7.972, 1.539);
  \draw[edge] (-7.045, 0.588) -- (-6.354, 0.363);
  \draw[edge] (-6.354, 0.363) -- (-5.045, 0.588);
  \draw[edge] (-6.354, 0.363) -- (-5.736, 1.539);
  \draw[edge] (-6.354, 0.363) -- (-6.354, -0.363);
  \draw[edge] (-6.354, 4.617) -- (-5.736, 3.441);
  \draw[edge] (-6.354, 4.617) -- (-5.045, 4.392);
  \draw[edge] (-4.045, 8.645) -- (-3.118, 9.596);
  \draw[edge] (-4.045, 8.645) -- (-4.236, 9.960);
  \draw[edge] (-4.045, 8.645) -- (-3.236, 8.057);
  \draw[edge] (-4.045, 8.645) -- (-5.045, 8.645);
  \draw[edge] (-2.309, 13.988) -- (-3.236, 13.037);
  \draw[edge] (-2.309, 13.988) -- (-2.118, 12.674);
  \draw[edge] (-2.309, 13.988) -- (-1.618, 14.213);
  \draw[edge] (-1.809, 16.703) -- (-3.118, 16.478);
  \draw[edge] (-1.809, 16.703) -- (-2.427, 15.527);
  \draw[edge] (-1.809, 16.703) -- (-1.118, 16.478);
  \draw[edge] (-1.118, 16.478) -- (-1.309, 15.164);
  \draw[edge] (-1.118, 16.478) -- (-0.191, 15.527);
  \draw[edge] (-1.118, 16.478) -- (-0.691, 17.066);
  \draw[edge] (-1.118, 17.654) -- (-0.191, 18.605);
  \draw[edge] (-1.118, 17.654) -- (-1.309, 18.968);
  \draw[edge] (-1.118, 17.654) -- (-0.691, 17.066);
  \draw[edge] (0.618, 22.997) -- (-0.309, 22.046);
  \draw[edge] (0.618, 22.997) -- (0.809, 21.683);
  \draw[edge] (0.618, 22.997) -- (1.618, 22.997);
  \draw[edge] (-10.399, -17.066) -- (-11.590, -16.478);
  \draw[edge] (-10.399, -17.066) -- (-11.590, -17.654);
  \draw[edge] (-10.399, -17.066) -- (-10.090, -16.115);
  \draw[edge] (-9.472, -14.213) -- (-10.090, -13.037);
  \draw[edge] (-9.472, -14.213) -- (-10.781, -13.988);
  \draw[edge] (-9.472, -14.213) -- (-9.472, -14.939);
  \draw[edge] (-9.472, -14.213) -- (-8.781, -13.988);
  \draw[edge] (-9.281, -11.723) -- (-7.972, -11.498);
  \draw[edge] (-9.281, -11.723) -- (-8.663, -10.547);
  \draw[edge] (-9.281, -11.723) -- (-8.972, -12.674);
  \draw[edge] (-9.281, -11.723) -- (-10.090, -11.135);
  \draw[edge] (-9.281, -9.372) -- (-8.663, -10.547);
  \draw[edge] (-9.281, -9.372) -- (-7.972, -9.596);
  \draw[edge] (-9.281, -9.372) -- (-10.090, -9.960);
  \draw[edge] (-9.281, -9.372) -- (-8.972, -8.421);
  \draw[edge] (-8.354, -6.519) -- (-7.163, -7.106);
  \draw[edge] (-8.354, -6.519) -- (-7.163, -5.931);
  \draw[edge] (-7.045, -4.392) -- (-6.854, -3.078);
  \draw[edge] (-7.045, -4.392) -- (-7.972, -3.441);
  \draw[edge] (-7.045, -4.392) -- (-7.854, -4.980);
  \draw[edge] (-7.045, -4.392) -- (-6.354, -4.617);
  \draw[edge] (-6.354, -4.617) -- (-5.045, -4.392);
  \draw[edge] (-6.354, -4.617) -- (-5.736, -3.441);
  \draw[edge] (-6.354, -4.617) -- (-6.354, -5.343);
  \draw[edge] (-6.354, -0.363) -- (-5.736, -1.539);
  \draw[edge] (-6.354, -0.363) -- (-5.045, -0.588);
  \draw[edge] (-5.427, 2.490) -- (-4.236, 1.902);
  \draw[edge] (-5.427, 2.490) -- (-4.236, 3.078);
  \draw[edge] (-5.427, 2.490) -- (-5.736, 1.539);
  \draw[edge] (-5.427, 2.490) -- (-5.736, 3.441);
  \draw[edge] (-4.045, 4.392) -- (-4.236, 3.078);
  \draw[edge] (-4.045, 4.392) -- (-3.118, 3.441);
  \draw[edge] (-4.045, 4.392) -- (-5.045, 4.392);
  \draw[edge] (-4.045, 4.392) -- (-3.236, 4.980);
  \draw[edge] (-2.736, 6.519) -- (-3.927, 7.106);
  \draw[edge] (-2.736, 6.519) -- (-3.927, 5.931);
  \draw[edge] (-2.736, 6.519) -- (-2.309, 5.931);
  \draw[edge] (-2.736, 6.519) -- (-2.309, 7.106);
  \draw[edge] (-1.809, 9.372) -- (-2.427, 10.547);
  \draw[edge] (-1.809, 9.372) -- (-3.118, 9.596);
  \draw[edge] (-1.809, 9.372) -- (-1.000, 9.960);
  \draw[edge] (-1.809, 9.372) -- (-2.118, 8.421);
  \draw[edge] (-1.809, 11.723) -- (-3.118, 11.498);
  \draw[edge] (-1.809, 11.723) -- (-2.427, 10.547);
  \draw[edge] (-1.809, 11.723) -- (-2.118, 12.674);
  \draw[edge] (-1.809, 11.723) -- (-1.000, 11.135);
  \draw[edge] (-1.618, 14.213) -- (-1.000, 13.037);
  \draw[edge] (-1.618, 14.213) -- (-0.309, 13.988);
  \draw[edge] (-1.618, 14.213) -- (-1.309, 15.164);
  \draw[edge] (-0.691, 17.066) -- (0.500, 16.478);
  \draw[edge] (-0.691, 17.066) -- (0.500, 17.654);
  \draw[edge] (0.618, 19.193) -- (0.809, 20.507);
  \draw[edge] (0.618, 19.193) -- (-0.309, 20.144);
  \draw[edge] (0.618, 19.193) -- (1.618, 19.193);
  \draw[edge] (0.618, 19.193) -- (-0.191, 18.605);
  \draw[edge] (2.000, 21.095) -- (0.809, 21.683);
  \draw[edge] (2.000, 21.095) -- (0.809, 20.507);
  \draw[edge] (2.000, 21.095) -- (2.309, 22.046);
  \draw[edge] (2.000, 21.095) -- (2.309, 20.144);
  \draw[edge] (2.927, 23.948) -- (2.309, 25.123);
  \draw[edge] (2.927, 23.948) -- (1.618, 24.172);
  \draw[edge] (2.927, 23.948) -- (2.927, 23.221);
  \draw[edge] (-9.472, -14.939) -- (-10.781, -15.164);
  \draw[edge] (-9.472, -14.939) -- (-10.090, -16.115);
  \draw[edge] (-9.472, -14.939) -- (-8.781, -15.164);
  \draw[edge] (-8.781, -15.164) -- (-8.972, -16.478);
  \draw[edge] (-8.781, -15.164) -- (-7.854, -16.115);
  \draw[edge] (-8.781, -15.164) -- (-8.354, -14.576);
  \draw[edge] (-8.781, -13.988) -- (-7.854, -13.037);
  \draw[edge] (-8.781, -13.988) -- (-8.972, -12.674);
  \draw[edge] (-8.781, -13.988) -- (-8.354, -14.576);
  \draw[edge] (-7.045, -8.645) -- (-7.972, -9.596);
  \draw[edge] (-7.045, -8.645) -- (-6.854, -9.960);
  \draw[edge] (-7.045, -8.645) -- (-7.854, -8.057);
  \draw[edge] (-7.045, -8.645) -- (-6.354, -8.421);
  \draw[edge] (-6.354, -7.694) -- (-5.045, -7.470);
  \draw[edge] (-6.354, -7.694) -- (-5.736, -6.519);
  \draw[edge] (-6.354, -7.694) -- (-7.163, -7.106);
  \draw[edge] (-6.354, -7.694) -- (-6.354, -8.421);
  \draw[edge] (-6.354, -5.343) -- (-5.736, -6.519);
  \draw[edge] (-6.354, -5.343) -- (-5.045, -5.568);
  \draw[edge] (-6.354, -5.343) -- (-7.163, -5.931);
  \draw[edge] (-5.427, -2.490) -- (-4.236, -3.078);
  \draw[edge] (-5.427, -2.490) -- (-4.236, -1.902);
  \draw[edge] (-5.427, -2.490) -- (-5.736, -3.441);
  \draw[edge] (-5.427, -2.490) -- (-5.736, -1.539);
  \draw[edge] (-4.045, -0.588) -- (-4.236, -1.902);
  \draw[edge] (-4.045, -0.588) -- (-3.118, -1.539);
  \draw[edge] (-4.045, -0.588) -- (-5.045, -0.588);
  \draw[edge] (-4.045, -0.588) -- (-3.618, 0.000);
  \draw[edge] (-4.045, 0.588) -- (-3.118, 1.539);
  \draw[edge] (-4.045, 0.588) -- (-4.236, 1.902);
  \draw[edge] (-4.045, 0.588) -- (-5.045, 0.588);
  \draw[edge] (-4.045, 0.588) -- (-3.618, 0.000);
  \draw[edge] (-2.309, 5.931) -- (-3.236, 4.980);
  \draw[edge] (-2.309, 5.931) -- (-2.118, 4.617);
  \draw[edge] (-2.309, 5.931) -- (-1.618, 6.155);
  \draw[edge] (-2.309, 7.106) -- (-2.118, 8.421);
  \draw[edge] (-2.309, 7.106) -- (-3.236, 8.057);
  \draw[edge] (-2.309, 7.106) -- (-1.618, 6.882);
  \draw[edge] (-1.618, 6.882) -- (-0.309, 7.106);
  \draw[edge] (-1.618, 6.882) -- (-1.000, 8.057);
  \draw[edge] (-1.618, 6.882) -- (-1.618, 6.155);
  \draw[edge] (0.191, 10.547) -- (-1.000, 11.135);
  \draw[edge] (0.191, 10.547) -- (-1.000, 9.960);
  \draw[edge] (0.191, 10.547) -- (0.618, 9.960);
  \draw[edge] (0.191, 10.547) -- (0.618, 11.135);
  \draw[edge] (0.618, 14.939) -- (-0.309, 13.988);
  \draw[edge] (0.618, 14.939) -- (0.809, 13.625);
  \draw[edge] (0.618, 14.939) -- (-0.191, 15.527);
  \draw[edge] (0.618, 14.939) -- (1.618, 14.939);
  \draw[edge] (2.927, 18.968) -- (2.309, 20.144);
  \draw[edge] (2.927, 18.968) -- (1.618, 19.193);
  \draw[edge] (2.927, 18.968) -- (2.927, 18.242);
  \draw[edge] (2.927, 18.968) -- (3.618, 19.193);
  \draw[edge] (2.927, 23.221) -- (1.618, 22.997);
  \draw[edge] (2.927, 23.221) -- (2.309, 22.046);
  \draw[edge] (2.927, 23.221) -- (3.618, 22.997);
  \draw[edge] (3.618, 22.997) -- (3.427, 21.683);
  \draw[edge] (3.618, 22.997) -- (4.545, 22.046);
  \draw[edge] (-8.354, -14.576) -- (-7.163, -15.164);
  \draw[edge] (-8.354, -14.576) -- (-7.163, -13.988);
  \draw[edge] (-7.045, -12.449) -- (-6.854, -11.135);
  \draw[edge] (-7.045, -12.449) -- (-7.972, -11.498);
  \draw[edge] (-7.045, -12.449) -- (-7.854, -13.037);
  \draw[edge] (-7.045, -12.449) -- (-6.354, -12.674);
  \draw[edge] (-6.354, -12.674) -- (-5.045, -12.449);
  \draw[edge] (-6.354, -12.674) -- (-5.736, -11.498);
  \draw[edge] (-6.354, -12.674) -- (-6.354, -13.401);
  \draw[edge] (-6.354, -8.421) -- (-5.736, -9.596);
  \draw[edge] (-6.354, -8.421) -- (-5.045, -8.645);
  \draw[edge] (-4.045, -4.392) -- (-3.118, -3.441);
  \draw[edge] (-4.045, -4.392) -- (-4.236, -3.078);
  \draw[edge] (-4.045, -4.392) -- (-3.236, -4.980);
  \draw[edge] (-4.045, -4.392) -- (-5.045, -4.392);
  \draw[edge] (-3.618, 0.000) -- (-2.427, -0.588);
  \draw[edge] (-3.618, 0.000) -- (-2.427, 0.588);
  \draw[edge] (-1.809, 3.665) -- (-3.118, 3.441);
  \draw[edge] (-1.809, 3.665) -- (-2.427, 2.490);
  \draw[edge] (-1.809, 3.665) -- (-2.118, 4.617);
  \draw[edge] (-1.809, 3.665) -- (-1.118, 3.441);
  \draw[edge] (-1.118, 3.441) -- (-1.309, 2.127);
  \draw[edge] (-1.118, 3.441) -- (-0.191, 2.490);
  \draw[edge] (-1.118, 3.441) -- (-0.691, 4.029);
  \draw[edge] (-1.618, 6.155) -- (-1.000, 4.980);
  \draw[edge] (-1.618, 6.155) -- (-0.309, 5.931);
  \draw[edge] (0.618, 9.960) -- (-0.309, 9.009);
  \draw[edge] (0.618, 9.960) -- (0.809, 8.645);
  \draw[edge] (0.618, 9.960) -- (1.618, 9.960);
  \draw[edge] (0.618, 11.135) -- (0.809, 12.449);
  \draw[edge] (0.618, 11.135) -- (-0.309, 12.086);
  \draw[edge] (0.618, 11.135) -- (1.618, 11.135);
  \draw[edge] (2.000, 13.037) -- (0.809, 13.625);
  \draw[edge] (2.000, 13.037) -- (0.809, 12.449);
  \draw[edge] (2.000, 13.037) -- (2.309, 13.988);
  \draw[edge] (2.000, 13.037) -- (2.309, 12.086);
  \draw[edge] (2.927, 15.890) -- (2.309, 17.066);
  \draw[edge] (2.927, 15.890) -- (1.618, 16.115);
  \draw[edge] (2.927, 15.890) -- (3.736, 16.478);
  \draw[edge] (2.927, 15.890) -- (2.927, 15.164);
  \draw[edge] (2.927, 18.242) -- (1.618, 18.017);
  \draw[edge] (2.927, 18.242) -- (2.309, 17.066);
  \draw[edge] (2.927, 18.242) -- (3.736, 17.654);
  \draw[edge] (3.618, 19.193) -- (4.545, 20.144);
  \draw[edge] (3.618, 19.193) -- (3.427, 20.507);
  \draw[edge] (3.618, 19.193) -- (4.427, 18.605);
  \draw[edge] (-6.354, -15.752) -- (-5.045, -15.527);
  \draw[edge] (-6.354, -15.752) -- (-5.736, -14.576);
  \draw[edge] (-6.354, -15.752) -- (-7.163, -15.164);
  \draw[edge] (-6.354, -13.401) -- (-5.736, -14.576);
  \draw[edge] (-6.354, -13.401) -- (-5.045, -13.625);
  \draw[edge] (-6.354, -13.401) -- (-7.163, -13.988);
  \draw[edge] (-5.427, -10.547) -- (-4.236, -11.135);
  \draw[edge] (-5.427, -10.547) -- (-4.236, -9.960);
  \draw[edge] (-5.427, -10.547) -- (-5.736, -11.498);
  \draw[edge] (-5.427, -10.547) -- (-5.736, -9.596);
  \draw[edge] (-4.045, -8.645) -- (-4.236, -9.960);
  \draw[edge] (-4.045, -8.645) -- (-3.118, -9.596);
  \draw[edge] (-4.045, -8.645) -- (-5.045, -8.645);
  \draw[edge] (-4.045, -8.645) -- (-3.236, -8.057);
  \draw[edge] (-2.736, -6.519) -- (-3.927, -5.931);
  \draw[edge] (-2.736, -6.519) -- (-3.927, -7.106);
  \draw[edge] (-2.736, -6.519) -- (-2.309, -7.106);
  \draw[edge] (-2.736, -6.519) -- (-2.309, -5.931);
  \draw[edge] (-1.809, -3.665) -- (-2.427, -2.490);
  \draw[edge] (-1.809, -3.665) -- (-3.118, -3.441);
  \draw[edge] (-1.809, -3.665) -- (-2.118, -4.617);
  \draw[edge] (-1.809, -3.665) -- (-1.118, -3.441);
  \draw[edge] (-1.618, -1.176) -- (-0.309, -0.951);
  \draw[edge] (-1.618, -1.176) -- (-1.000, 0.000);
  \draw[edge] (-1.618, -1.176) -- (-1.309, -2.127);
  \draw[edge] (-1.618, -1.176) -- (-2.427, -0.588);
  \draw[edge] (-1.618, 1.176) -- (-1.000, 0.000);
  \draw[edge] (-1.618, 1.176) -- (-0.309, 0.951);
  \draw[edge] (-1.618, 1.176) -- (-2.427, 0.588);
  \draw[edge] (-1.618, 1.176) -- (-1.309, 2.127);
  \draw[edge] (-0.691, 4.029) -- (0.500, 3.441);
  \draw[edge] (-0.691, 4.029) -- (0.500, 4.617);
  \draw[edge] (-0.691, 4.029) -- (-1.000, 4.980);
  \draw[edge] (0.691, 5.931) -- (0.500, 4.617);
  \draw[edge] (0.691, 5.931) -- (1.618, 4.980);
  \draw[edge] (0.691, 5.931) -- (-0.309, 5.931);
  \draw[edge] (0.691, 5.931) -- (1.500, 6.519);
  \draw[edge] (2.000, 8.057) -- (0.809, 8.645);
  \draw[edge] (2.000, 8.057) -- (0.809, 7.470);
  \draw[edge] (2.000, 8.057) -- (2.309, 9.009);
  \draw[edge] (2.000, 8.057) -- (2.427, 7.470);
  \draw[edge] (2.927, 10.911) -- (2.309, 12.086);
  \draw[edge] (2.927, 10.911) -- (1.618, 11.135);
  \draw[edge] (2.927, 10.911) -- (2.927, 10.184);
  \draw[edge] (2.927, 10.911) -- (3.618, 11.135);
  \draw[edge] (2.927, 15.164) -- (1.618, 14.939);
  \draw[edge] (2.927, 15.164) -- (2.309, 13.988);
  \draw[edge] (2.927, 15.164) -- (3.618, 14.939);
  \draw[edge] (3.618, 14.939) -- (3.427, 13.625);
  \draw[edge] (3.618, 14.939) -- (4.545, 13.988);
  \draw[edge] (3.618, 14.939) -- (4.427, 15.527);
  \draw[edge] (4.927, 17.066) -- (3.736, 17.654);
  \draw[edge] (4.927, 17.066) -- (3.736, 16.478);
  \draw[edge] (4.927, 17.066) -- (5.354, 16.478);
  \draw[edge] (4.927, 17.066) -- (5.354, 17.654);
  \draw[edge] (5.854, 19.919) -- (5.236, 21.095);
  \draw[edge] (5.854, 19.919) -- (4.545, 20.144);
  \draw[edge] (5.854, 19.919) -- (5.545, 18.968);
  \draw[edge] (-4.045, -12.449) -- (-3.118, -11.498);
  \draw[edge] (-4.045, -12.449) -- (-4.236, -11.135);
  \draw[edge] (-4.045, -12.449) -- (-3.236, -13.037);
  \draw[edge] (-4.045, -12.449) -- (-5.045, -12.449);
  \draw[edge] (-2.309, -7.106) -- (-3.236, -8.057);
  \draw[edge] (-2.309, -7.106) -- (-2.118, -8.421);
  \draw[edge] (-2.309, -7.106) -- (-1.618, -6.882);
  \draw[edge] (-2.309, -5.931) -- (-2.118, -4.617);
  \draw[edge] (-2.309, -5.931) -- (-3.236, -4.980);
  \draw[edge] (-2.309, -5.931) -- (-1.618, -6.155);
  \draw[edge] (-1.618, -6.155) -- (-0.309, -5.931);
  \draw[edge] (-1.618, -6.155) -- (-1.000, -4.980);
  \draw[edge] (-1.618, -6.155) -- (-1.618, -6.882);
  \draw[edge] (-1.118, -3.441) -- (-0.191, -2.490);
  \draw[edge] (-1.118, -3.441) -- (-1.309, -2.127);
  \draw[edge] (-1.118, -3.441) -- (-0.691, -4.029);
  \draw[edge] (0.618, 1.902) -- (-0.309, 0.951);
  \draw[edge] (0.618, 1.902) -- (0.809, 0.588);
  \draw[edge] (0.618, 1.902) -- (-0.191, 2.490);
  \draw[edge] (0.618, 1.902) -- (1.618, 1.902);
  \draw[edge] (2.427, 7.470) -- (1.500, 6.519);
  \draw[edge] (2.427, 7.470) -- (2.618, 6.155);
  \draw[edge] (2.427, 7.470) -- (3.118, 7.694);
  \draw[edge] (2.927, 10.184) -- (1.618, 9.960);
  \draw[edge] (2.927, 10.184) -- (2.309, 9.009);
  \draw[edge] (2.927, 10.184) -- (3.618, 9.960);
  \draw[edge] (3.618, 9.960) -- (3.427, 8.645);
  \draw[edge] (3.618, 9.960) -- (4.545, 9.009);
  \draw[edge] (3.618, 9.960) -- (4.045, 10.547);
  \draw[edge] (3.618, 11.135) -- (4.545, 12.086);
  \draw[edge] (3.618, 11.135) -- (3.427, 12.449);
  \draw[edge] (3.618, 11.135) -- (4.045, 10.547);
  \draw[edge] (5.354, 16.478) -- (4.427, 15.527);
  \draw[edge] (5.354, 16.478) -- (5.545, 15.164);
  \draw[edge] (5.354, 16.478) -- (6.045, 16.703);
  \draw[edge] (5.354, 17.654) -- (5.545, 18.968);
  \draw[edge] (5.354, 17.654) -- (4.427, 18.605);
  \draw[edge] (5.354, 17.654) -- (6.045, 17.429);
  \draw[edge] (6.045, 17.429) -- (7.354, 17.654);
  \draw[edge] (6.045, 17.429) -- (6.663, 18.605);
  \draw[edge] (6.045, 17.429) -- (6.045, 16.703);
  \draw[edge] (-4.118, -16.478) -- (-3.927, -15.164);
  \draw[edge] (-4.118, -16.478) -- (-5.045, -15.527);
  \draw[edge] (-4.118, -16.478) -- (-3.118, -16.478);
  \draw[edge] (-2.736, -14.576) -- (-3.927, -13.988);
  \draw[edge] (-2.736, -14.576) -- (-3.927, -15.164);
  \draw[edge] (-2.736, -14.576) -- (-2.427, -15.527);
  \draw[edge] (-2.736, -14.576) -- (-2.309, -13.988);
  \draw[edge] (-1.809, -11.723) -- (-2.427, -10.547);
  \draw[edge] (-1.809, -11.723) -- (-3.118, -11.498);
  \draw[edge] (-1.809, -11.723) -- (-1.000, -11.135);
  \draw[edge] (-1.809, -11.723) -- (-2.118, -12.674);
  \draw[edge] (-1.809, -9.372) -- (-3.118, -9.596);
  \draw[edge] (-1.809, -9.372) -- (-2.427, -10.547);
  \draw[edge] (-1.809, -9.372) -- (-2.118, -8.421);
  \draw[edge] (-1.809, -9.372) -- (-1.000, -9.960);
  \draw[edge] (-1.618, -6.882) -- (-1.000, -8.057);
  \draw[edge] (-1.618, -6.882) -- (-0.309, -7.106);
  \draw[edge] (-0.691, -4.029) -- (0.500, -4.617);
  \draw[edge] (-0.691, -4.029) -- (0.500, -3.441);
  \draw[edge] (-0.691, -4.029) -- (-1.000, -4.980);
  \draw[edge] (0.618, -1.902) -- (0.809, -0.588);
  \draw[edge] (0.618, -1.902) -- (-0.309, -0.951);
  \draw[edge] (0.618, -1.902) -- (1.618, -1.902);
  \draw[edge] (0.618, -1.902) -- (-0.191, -2.490);
  \draw[edge] (2.000, 0.000) -- (0.809, 0.588);
  \draw[edge] (2.000, 0.000) -- (0.809, -0.588);
  \draw[edge] (2.000, 0.000) -- (2.309, 0.951);
  \draw[edge] (2.000, 0.000) -- (2.309, -0.951);
  \draw[edge] (2.927, 2.853) -- (2.309, 4.029);
  \draw[edge] (2.927, 2.853) -- (1.618, 3.078);
  \draw[edge] (2.927, 2.853) -- (3.736, 3.441);
  \draw[edge] (2.927, 2.853) -- (2.927, 2.127);
  \draw[edge] (2.927, 5.204) -- (1.618, 4.980);
  \draw[edge] (2.927, 5.204) -- (2.309, 4.029);
  \draw[edge] (2.927, 5.204) -- (2.618, 6.155);
  \draw[edge] (2.927, 5.204) -- (3.736, 4.617);
  \draw[edge] (3.118, 7.694) -- (3.736, 6.519);
  \draw[edge] (3.118, 7.694) -- (4.427, 7.470);
  \draw[edge] (3.118, 7.694) -- (3.427, 8.645);
  \draw[edge] (4.045, 10.547) -- (5.236, 9.960);
  \draw[edge] (4.045, 10.547) -- (5.236, 11.135);
  \draw[edge] (5.854, 14.213) -- (4.545, 13.988);
  \draw[edge] (5.854, 14.213) -- (5.236, 13.037);
  \draw[edge] (5.854, 14.213) -- (5.545, 15.164);
  \draw[edge] (5.854, 14.213) -- (6.545, 13.988);
  \draw[edge] (6.545, 13.988) -- (6.354, 12.674);
  \draw[edge] (6.545, 13.988) -- (7.472, 13.037);
  \draw[edge] (6.545, 13.988) -- (6.972, 14.576);
  \draw[edge] (6.045, 16.703) -- (6.663, 15.527);
  \draw[edge] (6.045, 16.703) -- (7.354, 16.478);
  \draw[edge] (6.972, 19.556) -- (8.163, 18.968);
  \draw[edge] (6.972, 19.556) -- (8.163, 20.144);
  \draw[edge] (6.972, 19.556) -- (6.663, 18.605);
  \draw[edge] (-1.809, -16.703) -- (-2.427, -15.527);
  \draw[edge] (-1.809, -16.703) -- (-3.118, -16.478);
  \draw[edge] (-1.809, -16.703) -- (-1.809, -17.429);
  \draw[edge] (-1.809, -16.703) -- (-1.118, -16.478);
  \draw[edge] (-2.309, -13.988) -- (-2.118, -12.674);
  \draw[edge] (-2.309, -13.988) -- (-3.236, -13.037);
  \draw[edge] (-2.309, -13.988) -- (-1.618, -14.213);
  \draw[edge] (-1.618, -14.213) -- (-0.309, -13.988);
  \draw[edge] (-1.618, -14.213) -- (-1.000, -13.037);
  \draw[edge] (-1.618, -14.213) -- (-1.309, -15.164);
  \draw[edge] (0.191, -10.547) -- (-1.000, -9.960);
  \draw[edge] (0.191, -10.547) -- (-1.000, -11.135);
  \draw[edge] (0.191, -10.547) -- (0.618, -11.135);
  \draw[edge] (0.191, -10.547) -- (0.618, -9.960);
  \draw[edge] (0.691, -5.931) -- (1.618, -4.980);
  \draw[edge] (0.691, -5.931) -- (0.500, -4.617);
  \draw[edge] (0.691, -5.931) -- (1.500, -6.519);
  \draw[edge] (0.691, -5.931) -- (-0.309, -5.931);
  \draw[edge] (2.927, -2.127) -- (2.309, -0.951);
  \draw[edge] (2.927, -2.127) -- (1.618, -1.902);
  \draw[edge] (2.927, -2.127) -- (2.927, -2.853);
  \draw[edge] (2.927, -2.127) -- (3.618, -1.902);
  \draw[edge] (2.927, 2.127) -- (1.618, 1.902);
  \draw[edge] (2.927, 2.127) -- (2.309, 0.951);
  \draw[edge] (2.927, 2.127) -- (3.618, 1.902);
  \draw[edge] (3.618, 1.902) -- (3.427, 0.588);
  \draw[edge] (3.618, 1.902) -- (4.545, 0.951);
  \draw[edge] (3.618, 1.902) -- (4.427, 2.490);
  \draw[edge] (4.927, 4.029) -- (3.736, 4.617);
  \draw[edge] (4.927, 4.029) -- (3.736, 3.441);
  \draw[edge] (4.927, 4.029) -- (5.354, 3.441);
  \draw[edge] (4.927, 4.029) -- (5.354, 4.617);
  \draw[edge] (5.354, 8.421) -- (4.427, 7.470);
  \draw[edge] (5.354, 8.421) -- (5.545, 7.106);
  \draw[edge] (5.354, 8.421) -- (4.545, 9.009);
  \draw[edge] (5.354, 8.421) -- (6.045, 8.645);
  \draw[edge] (6.045, 9.372) -- (7.354, 9.596);
  \draw[edge] (6.045, 9.372) -- (6.663, 10.547);
  \draw[edge] (6.045, 9.372) -- (5.236, 9.960);
  \draw[edge] (6.045, 9.372) -- (6.045, 8.645);
  \draw[edge] (6.045, 11.723) -- (6.663, 10.547);
  \draw[edge] (6.045, 11.723) -- (7.354, 11.498);
  \draw[edge] (6.045, 11.723) -- (5.236, 11.135);
  \draw[edge] (6.045, 11.723) -- (6.354, 12.674);
  \draw[edge] (6.972, 14.576) -- (8.163, 13.988);
  \draw[edge] (6.972, 14.576) -- (8.163, 15.164);
  \draw[edge] (6.972, 14.576) -- (6.663, 15.527);
  \draw[edge] (8.354, 16.478) -- (8.163, 15.164);
  \draw[edge] (8.354, 16.478) -- (9.281, 15.527);
  \draw[edge] (8.354, 16.478) -- (7.354, 16.478);
  \draw[edge] (8.354, 16.478) -- (8.781, 17.066);
  \draw[edge] (8.354, 17.654) -- (9.281, 18.605);
  \draw[edge] (8.354, 17.654) -- (8.163, 18.968);
  \draw[edge] (8.354, 17.654) -- (7.354, 17.654);
  \draw[edge] (8.354, 17.654) -- (8.781, 17.066);
  \draw[edge] (-1.809, -17.429) -- (-3.118, -17.654);
  \draw[edge] (-1.809, -17.429) -- (-2.427, -18.605);
  \draw[edge] (-1.809, -17.429) -- (-1.118, -17.654);
  \draw[edge] (-1.118, -17.654) -- (-1.309, -18.968);
  \draw[edge] (-1.118, -17.654) -- (-0.191, -18.605);
  \draw[edge] (-1.118, -17.654) -- (-0.691, -17.066);
  \draw[edge] (-1.118, -16.478) -- (-0.191, -15.527);
  \draw[edge] (-1.118, -16.478) -- (-1.309, -15.164);
  \draw[edge] (-1.118, -16.478) -- (-0.691, -17.066);
  \draw[edge] (0.618, -11.135) -- (-0.309, -12.086);
  \draw[edge] (0.618, -11.135) -- (0.809, -12.449);
  \draw[edge] (0.618, -11.135) -- (1.618, -11.135);
  \draw[edge] (0.618, -9.960) -- (0.809, -8.645);
  \draw[edge] (0.618, -9.960) -- (-0.309, -9.009);
  \draw[edge] (0.618, -9.960) -- (1.618, -9.960);
  \draw[edge] (2.000, -8.057) -- (0.809, -7.470);
  \draw[edge] (2.000, -8.057) -- (0.809, -8.645);
  \draw[edge] (2.000, -8.057) -- (2.309, -9.009);
  \draw[edge] (2.000, -8.057) -- (2.427, -7.470);
  \draw[edge] (2.927, -5.204) -- (2.309, -4.029);
  \draw[edge] (2.927, -5.204) -- (1.618, -4.980);
  \draw[edge] (2.927, -5.204) -- (3.736, -4.617);
  \draw[edge] (2.927, -5.204) -- (2.618, -6.155);
  \draw[edge] (2.927, -2.853) -- (1.618, -3.078);
  \draw[edge] (2.927, -2.853) -- (2.309, -4.029);
  \draw[edge] (2.927, -2.853) -- (3.736, -3.441);
  \draw[edge] (3.618, -1.902) -- (4.545, -0.951);
  \draw[edge] (3.618, -1.902) -- (3.427, -0.588);
  \draw[edge] (3.618, -1.902) -- (4.427, -2.490);
  \draw[edge] (5.354, 3.441) -- (4.427, 2.490);
  \draw[edge] (5.354, 3.441) -- (5.545, 2.127);
  \draw[edge] (5.354, 3.441) -- (6.045, 3.665);
  \draw[edge] (5.354, 4.617) -- (5.545, 5.931);
  \draw[edge] (5.354, 4.617) -- (4.427, 5.568);
  \draw[edge] (5.354, 4.617) -- (6.045, 4.392);
  \draw[edge] (6.045, 4.392) -- (7.354, 4.617);
  \draw[edge] (6.045, 4.392) -- (6.663, 5.568);
  \draw[edge] (6.045, 4.392) -- (6.045, 3.665);
  \draw[edge] (6.045, 8.645) -- (6.663, 7.470);
  \draw[edge] (6.045, 8.645) -- (7.354, 8.421);
  \draw[edge] (8.281, 12.449) -- (7.354, 11.498);
  \draw[edge] (8.281, 12.449) -- (8.472, 11.135);
  \draw[edge] (8.281, 12.449) -- (7.472, 13.037);
  \draw[edge] (8.281, 12.449) -- (9.281, 12.449);
  \draw[edge] (8.781, 17.066) -- (9.972, 16.478);
  \draw[edge] (8.781, 17.066) -- (9.972, 17.654);
  \draw[edge] (10.590, 20.731) -- (9.281, 20.507);
  \draw[edge] (10.590, 20.731) -- (9.972, 19.556);
  \draw[edge] (10.590, 20.731) -- (11.281, 20.507);
  \draw[edge] (11.281, 20.507) -- (11.090, 19.193);
  \draw[edge] (11.281, 20.507) -- (12.208, 19.556);
  \draw[edge] (11.281, 20.507) -- (11.708, 21.095);
  \draw[edge] (-1.618, -19.919) -- (-1.000, -21.095);
  \draw[edge] (-1.618, -19.919) -- (-0.309, -20.144);
  \draw[edge] (-1.618, -19.919) -- (-1.309, -18.968);
  \draw[edge] (-0.691, -17.066) -- (0.500, -17.654);
  \draw[edge] (-0.691, -17.066) -- (0.500, -16.478);
  \draw[edge] (0.618, -14.939) -- (0.809, -13.625);
  \draw[edge] (0.618, -14.939) -- (-0.309, -13.988);
  \draw[edge] (0.618, -14.939) -- (1.618, -14.939);
  \draw[edge] (0.618, -14.939) -- (-0.191, -15.527);
  \draw[edge] (2.000, -13.037) -- (0.809, -12.449);
  \draw[edge] (2.000, -13.037) -- (0.809, -13.625);
  \draw[edge] (2.000, -13.037) -- (2.309, -12.086);
  \draw[edge] (2.000, -13.037) -- (2.309, -13.988);
  \draw[edge] (2.927, -10.184) -- (2.309, -9.009);
  \draw[edge] (2.927, -10.184) -- (1.618, -9.960);
  \draw[edge] (2.927, -10.184) -- (2.927, -10.911);
  \draw[edge] (2.927, -10.184) -- (3.618, -9.960);
  \draw[edge] (2.427, -7.470) -- (2.618, -6.155);
  \draw[edge] (2.427, -7.470) -- (1.500, -6.519);
  \draw[edge] (2.427, -7.470) -- (3.118, -7.694);
  \draw[edge] (3.118, -7.694) -- (4.427, -7.470);
  \draw[edge] (3.118, -7.694) -- (3.736, -6.519);
  \draw[edge] (3.118, -7.694) -- (3.427, -8.645);
  \draw[edge] (4.927, -4.029) -- (3.736, -3.441);
  \draw[edge] (4.927, -4.029) -- (3.736, -4.617);
  \draw[edge] (4.927, -4.029) -- (5.354, -4.617);
  \draw[edge] (4.927, -4.029) -- (5.354, -3.441);
  \draw[edge] (5.854, -1.176) -- (5.236, -0.000);
  \draw[edge] (5.854, -1.176) -- (4.545, -0.951);
  \draw[edge] (5.854, -1.176) -- (6.663, -0.588);
  \draw[edge] (5.854, -1.176) -- (5.545, -2.127);
  \draw[edge] (5.854, 1.176) -- (4.545, 0.951);
  \draw[edge] (5.854, 1.176) -- (5.236, 0.000);
  \draw[edge] (5.854, 1.176) -- (5.545, 2.127);
  \draw[edge] (5.854, 1.176) -- (6.663, 0.588);
  \draw[edge] (6.045, 3.665) -- (6.663, 2.490);
  \draw[edge] (6.045, 3.665) -- (7.354, 3.441);
  \draw[edge] (6.972, 6.519) -- (8.163, 5.931);
  \draw[edge] (6.972, 6.519) -- (8.163, 7.106);
  \draw[edge] (6.972, 6.519) -- (6.663, 5.568);
  \draw[edge] (6.972, 6.519) -- (6.663, 7.470);
  \draw[edge] (8.354, 8.421) -- (8.163, 7.106);
  \draw[edge] (8.354, 8.421) -- (9.281, 7.470);
  \draw[edge] (8.354, 8.421) -- (7.354, 8.421);
  \draw[edge] (8.354, 8.421) -- (9.163, 9.009);
  \draw[edge] (9.663, 10.547) -- (8.472, 11.135);
  \draw[edge] (9.663, 10.547) -- (8.472, 9.960);
  \draw[edge] (9.663, 10.547) -- (9.972, 11.498);
  \draw[edge] (9.663, 10.547) -- (10.090, 9.960);
  \draw[edge] (10.590, 13.401) -- (9.972, 14.576);
  \draw[edge] (10.590, 13.401) -- (9.281, 13.625);
  \draw[edge] (10.590, 13.401) -- (10.590, 12.674);
  \draw[edge] (10.590, 13.401) -- (11.281, 13.625);
  \draw[edge] (10.781, 15.890) -- (12.090, 16.115);
  \draw[edge] (10.781, 15.890) -- (11.399, 17.066);
  \draw[edge] (10.781, 15.890) -- (11.090, 14.939);
  \draw[edge] (10.781, 15.890) -- (9.972, 16.478);
  \draw[edge] (10.781, 18.242) -- (11.399, 17.066);
  \draw[edge] (10.781, 18.242) -- (12.090, 18.017);
  \draw[edge] (10.781, 18.242) -- (9.972, 17.654);
  \draw[edge] (10.781, 18.242) -- (11.090, 19.193);
  \draw[edge] (11.708, 21.095) -- (12.899, 20.507);
  \draw[edge] (11.708, 21.095) -- (12.899, 21.683);
  \draw[edge] (0.618, -19.193) -- (-0.309, -20.144);
  \draw[edge] (0.618, -19.193) -- (0.809, -20.507);
  \draw[edge] (0.618, -19.193) -- (-0.191, -18.605);
  \draw[edge] (0.618, -19.193) -- (1.618, -19.193);
  \draw[edge] (2.927, -15.164) -- (2.309, -13.988);
  \draw[edge] (2.927, -15.164) -- (1.618, -14.939);
  \draw[edge] (2.927, -15.164) -- (2.927, -15.890);
  \draw[edge] (2.927, -15.164) -- (3.618, -14.939);
  \draw[edge] (2.927, -10.911) -- (1.618, -11.135);
  \draw[edge] (2.927, -10.911) -- (2.309, -12.086);
  \draw[edge] (2.927, -10.911) -- (3.618, -11.135);
  \draw[edge] (3.618, -11.135) -- (3.427, -12.449);
  \draw[edge] (3.618, -11.135) -- (4.545, -12.086);
  \draw[edge] (3.618, -11.135) -- (4.045, -10.547);
  \draw[edge] (3.618, -9.960) -- (4.545, -9.009);
  \draw[edge] (3.618, -9.960) -- (3.427, -8.645);
  \draw[edge] (3.618, -9.960) -- (4.045, -10.547);
  \draw[edge] (5.354, -4.617) -- (4.427, -5.568);
  \draw[edge] (5.354, -4.617) -- (5.545, -5.931);
  \draw[edge] (5.354, -4.617) -- (6.045, -4.392);
  \draw[edge] (5.354, -3.441) -- (5.545, -2.127);
  \draw[edge] (5.354, -3.441) -- (4.427, -2.490);
  \draw[edge] (5.354, -3.441) -- (6.045, -3.665);
  \draw[edge] (6.045, -3.665) -- (7.354, -3.441);
  \draw[edge] (6.045, -3.665) -- (6.663, -2.490);
  \draw[edge] (6.045, -3.665) -- (6.045, -4.392);
  \draw[edge] (7.854, 0.000) -- (6.663, 0.588);
  \draw[edge] (7.854, 0.000) -- (6.663, -0.588);
  \draw[edge] (7.854, 0.000) -- (8.281, -0.588);
  \draw[edge] (7.854, 0.000) -- (8.281, 0.588);
  \draw[edge] (8.354, 4.617) -- (9.281, 5.568);
  \draw[edge] (8.354, 4.617) -- (8.163, 5.931);
  \draw[edge] (8.354, 4.617) -- (9.163, 4.029);
  \draw[edge] (8.354, 4.617) -- (7.354, 4.617);
  \draw[edge] (10.090, 9.960) -- (9.163, 9.009);
  \draw[edge] (10.090, 9.960) -- (10.281, 8.645);
  \draw[edge] (10.090, 9.960) -- (10.781, 10.184);
  \draw[edge] (10.590, 12.674) -- (9.281, 12.449);
  \draw[edge] (10.590, 12.674) -- (9.972, 11.498);
  \draw[edge] (10.590, 12.674) -- (11.281, 12.449);
  \draw[edge] (11.281, 12.449) -- (11.090, 11.135);
  \draw[edge] (11.281, 12.449) -- (12.208, 11.498);
  \draw[edge] (11.281, 12.449) -- (11.708, 13.037);
  \draw[edge] (11.281, 13.625) -- (12.208, 14.576);
  \draw[edge] (11.281, 13.625) -- (11.090, 14.939);
  \draw[edge] (11.281, 13.625) -- (11.708, 13.037);
  \draw[edge] (13.017, 18.968) -- (12.090, 18.017);
  \draw[edge] (13.017, 18.968) -- (13.208, 17.654);
  \draw[edge] (13.017, 18.968) -- (12.208, 19.556);
  \draw[edge] (0.618, -22.997) -- (0.809, -21.683);
  \draw[edge] (0.618, -22.997) -- (-0.309, -22.046);
  \draw[edge] (0.618, -22.997) -- (1.618, -22.997);
  \draw[edge] (2.000, -21.095) -- (0.809, -20.507);
  \draw[edge] (2.000, -21.095) -- (0.809, -21.683);
  \draw[edge] (2.000, -21.095) -- (2.309, -20.144);
  \draw[edge] (2.000, -21.095) -- (2.309, -22.046);
  \draw[edge] (2.927, -18.242) -- (2.309, -17.066);
  \draw[edge] (2.927, -18.242) -- (1.618, -18.017);
  \draw[edge] (2.927, -18.242) -- (3.736, -17.654);
  \draw[edge] (2.927, -18.242) -- (2.927, -18.968);
  \draw[edge] (2.927, -15.890) -- (1.618, -16.115);
  \draw[edge] (2.927, -15.890) -- (2.309, -17.066);
  \draw[edge] (2.927, -15.890) -- (3.736, -16.478);
  \draw[edge] (3.618, -14.939) -- (4.545, -13.988);
  \draw[edge] (3.618, -14.939) -- (3.427, -13.625);
  \draw[edge] (3.618, -14.939) -- (4.427, -15.527);
  \draw[edge] (4.045, -10.547) -- (5.236, -11.135);
  \draw[edge] (4.045, -10.547) -- (5.236, -9.960);
  \draw[edge] (5.354, -8.421) -- (5.545, -7.106);
  \draw[edge] (5.354, -8.421) -- (4.427, -7.470);
  \draw[edge] (5.354, -8.421) -- (4.545, -9.009);
  \draw[edge] (5.354, -8.421) -- (6.045, -8.645);
  \draw[edge] (6.045, -8.645) -- (7.354, -8.421);
  \draw[edge] (6.045, -8.645) -- (6.663, -7.470);
  \draw[edge] (6.045, -8.645) -- (6.045, -9.372);
  \draw[edge] (6.045, -4.392) -- (6.663, -5.568);
  \draw[edge] (6.045, -4.392) -- (7.354, -4.617);
  \draw[edge] (8.281, -0.588) -- (7.354, -1.539);
  \draw[edge] (8.281, -0.588) -- (8.472, -1.902);
  \draw[edge] (8.281, -0.588) -- (9.281, -0.588);
  \draw[edge] (8.281, 0.588) -- (8.472, 1.902);
  \draw[edge] (8.281, 0.588) -- (7.354, 1.539);
  \draw[edge] (8.281, 0.588) -- (9.281, 0.588);
  \draw[edge] (9.663, 2.490) -- (8.472, 3.078);
  \draw[edge] (9.663, 2.490) -- (8.472, 1.902);
  \draw[edge] (9.663, 2.490) -- (9.972, 1.539);
  \draw[edge] (9.663, 2.490) -- (10.090, 3.078);
  \draw[edge] (10.590, 5.343) -- (9.972, 6.519);
  \draw[edge] (10.590, 5.343) -- (9.281, 5.568);
  \draw[edge] (10.590, 5.343) -- (11.399, 5.931);
  \draw[edge] (10.590, 5.343) -- (10.281, 4.392);
  \draw[edge] (10.590, 7.694) -- (9.281, 7.470);
  \draw[edge] (10.590, 7.694) -- (9.972, 6.519);
  \draw[edge] (10.590, 7.694) -- (10.281, 8.645);
  \draw[edge] (10.590, 7.694) -- (11.399, 7.106);
  \draw[edge] (10.781, 10.184) -- (11.399, 9.009);
  \draw[edge] (10.781, 10.184) -- (12.090, 9.960);
  \draw[edge] (10.781, 10.184) -- (11.090, 11.135);
  \draw[edge] (11.708, 13.037) -- (12.899, 12.449);
  \draw[edge] (11.708, 13.037) -- (12.899, 13.625);
  \draw[edge] (13.017, 15.164) -- (13.208, 16.478);
  \draw[edge] (13.017, 15.164) -- (12.090, 16.115);
  \draw[edge] (13.017, 15.164) -- (12.208, 14.576);
  \draw[edge] (2.927, -23.221) -- (2.309, -22.046);
  \draw[edge] (2.927, -23.221) -- (1.618, -22.997);
  \draw[edge] (2.927, -23.221) -- (2.927, -23.948);
  \draw[edge] (2.927, -23.221) -- (3.618, -22.997);
  \draw[edge] (2.927, -18.968) -- (1.618, -19.193);
  \draw[edge] (2.927, -18.968) -- (2.309, -20.144);
  \draw[edge] (2.927, -18.968) -- (3.618, -19.193);
  \draw[edge] (3.618, -19.193) -- (3.427, -20.507);
  \draw[edge] (3.618, -19.193) -- (4.545, -20.144);
  \draw[edge] (3.618, -19.193) -- (4.427, -18.605);
  \draw[edge] (4.927, -17.066) -- (3.736, -16.478);
  \draw[edge] (4.927, -17.066) -- (3.736, -17.654);
  \draw[edge] (4.927, -17.066) -- (5.354, -17.654);
  \draw[edge] (4.927, -17.066) -- (5.354, -16.478);
  \draw[edge] (5.854, -14.213) -- (5.236, -13.037);
  \draw[edge] (5.854, -14.213) -- (4.545, -13.988);
  \draw[edge] (5.854, -14.213) -- (5.545, -15.164);
  \draw[edge] (5.854, -14.213) -- (6.545, -13.988);
  \draw[edge] (6.045, -11.723) -- (7.354, -11.498);
  \draw[edge] (6.045, -11.723) -- (6.663, -10.547);
  \draw[edge] (6.045, -11.723) -- (6.354, -12.674);
  \draw[edge] (6.045, -11.723) -- (5.236, -11.135);
  \draw[edge] (6.045, -9.372) -- (6.663, -10.547);
  \draw[edge] (6.045, -9.372) -- (7.354, -9.596);
  \draw[edge] (6.045, -9.372) -- (5.236, -9.960);
  \draw[edge] (6.972, -6.519) -- (8.163, -7.106);
  \draw[edge] (6.972, -6.519) -- (8.163, -5.931);
  \draw[edge] (6.972, -6.519) -- (6.663, -7.470);
  \draw[edge] (6.972, -6.519) -- (6.663, -5.568);
  \draw[edge] (8.354, -4.617) -- (8.163, -5.931);
  \draw[edge] (8.354, -4.617) -- (9.281, -5.568);
  \draw[edge] (8.354, -4.617) -- (7.354, -4.617);
  \draw[edge] (8.354, -4.617) -- (9.163, -4.029);
  \draw[edge] (9.663, -2.490) -- (8.472, -1.902);
  \draw[edge] (9.663, -2.490) -- (8.472, -3.078);
  \draw[edge] (9.663, -2.490) -- (9.972, -1.539);
  \draw[edge] (9.663, -2.490) -- (10.090, -3.078);
  \draw[edge] (10.590, 0.363) -- (9.972, 1.539);
  \draw[edge] (10.590, 0.363) -- (9.281, 0.588);
  \draw[edge] (10.590, 0.363) -- (10.590, -0.363);
  \draw[edge] (10.590, 0.363) -- (11.281, 0.588);
  \draw[edge] (10.090, 3.078) -- (10.281, 4.392);
  \draw[edge] (10.090, 3.078) -- (9.163, 4.029);
  \draw[edge] (10.090, 3.078) -- (10.781, 2.853);
  \draw[edge] (10.781, 2.853) -- (12.090, 3.078);
  \draw[edge] (10.781, 2.853) -- (11.399, 4.029);
  \draw[edge] (10.781, 2.853) -- (11.090, 1.902);
  \draw[edge] (12.590, 6.519) -- (11.399, 7.106);
  \draw[edge] (12.590, 6.519) -- (11.399, 5.931);
  \draw[edge] (12.590, 6.519) -- (13.017, 5.931);
  \draw[edge] (12.590, 6.519) -- (13.017, 7.106);
  \draw[edge] (13.017, 10.911) -- (12.090, 9.960);
  \draw[edge] (13.017, 10.911) -- (13.208, 9.596);
  \draw[edge] (13.017, 10.911) -- (12.208, 11.498);
  \draw[edge] (2.927, -23.948) -- (1.618, -24.172);
  \draw[edge] (2.927, -23.948) -- (2.309, -25.123);
  \draw[edge] (3.618, -22.997) -- (4.545, -22.046);
  \draw[edge] (3.618, -22.997) -- (3.427, -21.683);
  \draw[edge] (5.354, -17.654) -- (4.427, -18.605);
  \draw[edge] (5.354, -17.654) -- (5.545, -18.968);
  \draw[edge] (5.354, -17.654) -- (6.045, -17.429);
  \draw[edge] (5.354, -16.478) -- (5.545, -15.164);
  \draw[edge] (5.354, -16.478) -- (4.427, -15.527);
  \draw[edge] (5.354, -16.478) -- (6.045, -16.703);
  \draw[edge] (6.045, -16.703) -- (7.354, -16.478);
  \draw[edge] (6.045, -16.703) -- (6.663, -15.527);
  \draw[edge] (6.045, -16.703) -- (6.045, -17.429);
  \draw[edge] (6.545, -13.988) -- (7.472, -13.037);
  \draw[edge] (6.545, -13.988) -- (6.354, -12.674);
  \draw[edge] (6.545, -13.988) -- (6.972, -14.576);
  \draw[edge] (8.354, -8.421) -- (9.281, -7.470);
  \draw[edge] (8.354, -8.421) -- (8.163, -7.106);
  \draw[edge] (8.354, -8.421) -- (9.163, -9.009);
  \draw[edge] (8.354, -8.421) -- (7.354, -8.421);
  \draw[edge] (10.090, -3.078) -- (9.163, -4.029);
  \draw[edge] (10.090, -3.078) -- (10.281, -4.392);
  \draw[edge] (10.090, -3.078) -- (10.781, -2.853);
  \draw[edge] (10.590, -0.363) -- (9.281, -0.588);
  \draw[edge] (10.590, -0.363) -- (9.972, -1.539);
  \draw[edge] (10.590, -0.363) -- (11.281, -0.588);
  \draw[edge] (11.281, -0.588) -- (11.090, -1.902);
  \draw[edge] (11.281, -0.588) -- (12.208, -1.539);
  \draw[edge] (11.281, -0.588) -- (11.708, 0.000);
  \draw[edge] (11.281, 0.588) -- (12.208, 1.539);
  \draw[edge] (11.281, 0.588) -- (11.090, 1.902);
  \draw[edge] (11.281, 0.588) -- (11.708, 0.000);
  \draw[edge] (13.017, 5.931) -- (12.090, 4.980);
  \draw[edge] (13.017, 5.931) -- (13.208, 4.617);
  \draw[edge] (13.017, 5.931) -- (14.017, 5.931);
  \draw[edge] (13.017, 7.106) -- (13.208, 8.421);
  \draw[edge] (13.017, 7.106) -- (12.090, 8.057);
  \draw[edge] (13.017, 7.106) -- (14.017, 7.106);
  \draw[edge] (14.399, 9.009) -- (13.208, 9.596);
  \draw[edge] (14.399, 9.009) -- (13.208, 8.421);
  \draw[edge] (14.399, 9.009) -- (14.708, 8.057);
  \draw[edge] (5.854, -19.919) -- (4.545, -20.144);
  \draw[edge] (5.854, -19.919) -- (5.236, -21.095);
  \draw[edge] (5.854, -19.919) -- (5.545, -18.968);
  \draw[edge] (6.045, -17.429) -- (6.663, -18.605);
  \draw[edge] (6.045, -17.429) -- (7.354, -17.654);
  \draw[edge] (6.972, -14.576) -- (8.163, -15.164);
  \draw[edge] (6.972, -14.576) -- (8.163, -13.988);
  \draw[edge] (6.972, -14.576) -- (6.663, -15.527);
  \draw[edge] (8.281, -12.449) -- (8.472, -11.135);
  \draw[edge] (8.281, -12.449) -- (7.354, -11.498);
  \draw[edge] (8.281, -12.449) -- (9.281, -12.449);
  \draw[edge] (8.281, -12.449) -- (7.472, -13.037);
  \draw[edge] (9.663, -10.547) -- (8.472, -9.960);
  \draw[edge] (9.663, -10.547) -- (8.472, -11.135);
  \draw[edge] (9.663, -10.547) -- (9.972, -11.498);
  \draw[edge] (9.663, -10.547) -- (10.090, -9.960);
  \draw[edge] (10.590, -7.694) -- (9.972, -6.519);
  \draw[edge] (10.590, -7.694) -- (9.281, -7.470);
  \draw[edge] (10.590, -7.694) -- (11.399, -7.106);
  \draw[edge] (10.590, -7.694) -- (10.281, -8.645);
  \draw[edge] (10.590, -5.343) -- (9.281, -5.568);
  \draw[edge] (10.590, -5.343) -- (9.972, -6.519);
  \draw[edge] (10.590, -5.343) -- (10.281, -4.392);
  \draw[edge] (10.590, -5.343) -- (11.399, -5.931);
  \draw[edge] (10.781, -2.853) -- (11.399, -4.029);
  \draw[edge] (10.781, -2.853) -- (12.090, -3.078);
  \draw[edge] (10.781, -2.853) -- (11.090, -1.902);
  \draw[edge] (11.708, 0.000) -- (12.899, -0.588);
  \draw[edge] (11.708, 0.000) -- (12.899, 0.588);
  \draw[edge] (13.017, 2.127) -- (13.208, 3.441);
  \draw[edge] (13.017, 2.127) -- (12.090, 3.078);
  \draw[edge] (13.017, 2.127) -- (14.017, 2.127);
  \draw[edge] (13.017, 2.127) -- (12.208, 1.539);
  \draw[edge] (14.399, 4.029) -- (13.208, 4.617);
  \draw[edge] (14.399, 4.029) -- (13.208, 3.441);
  \draw[edge] (14.399, 4.029) -- (14.708, 4.980);
  \draw[edge] (14.399, 4.029) -- (14.708, 3.078);
  \draw[edge] (15.326, 6.882) -- (14.708, 8.057);
  \draw[edge] (15.326, 6.882) -- (14.017, 7.106);
  \draw[edge] (15.326, 6.882) -- (15.326, 6.155);
  \draw[edge] (15.326, 6.882) -- (16.017, 7.106);
  \draw[edge] (6.972, -19.556) -- (8.163, -20.144);
  \draw[edge] (6.972, -19.556) -- (8.163, -18.968);
  \draw[edge] (6.972, -19.556) -- (6.663, -18.605);
  \draw[edge] (8.354, -17.654) -- (8.163, -18.968);
  \draw[edge] (8.354, -17.654) -- (9.281, -18.605);
  \draw[edge] (8.354, -17.654) -- (7.354, -17.654);
  \draw[edge] (8.354, -17.654) -- (8.781, -17.066);
  \draw[edge] (8.354, -16.478) -- (9.281, -15.527);
  \draw[edge] (8.354, -16.478) -- (8.163, -15.164);
  \draw[edge] (8.354, -16.478) -- (7.354, -16.478);
  \draw[edge] (8.354, -16.478) -- (8.781, -17.066);
  \draw[edge] (10.590, -12.674) -- (9.972, -11.498);
  \draw[edge] (10.590, -12.674) -- (9.281, -12.449);
  \draw[edge] (10.590, -12.674) -- (10.590, -13.401);
  \draw[edge] (10.590, -12.674) -- (11.281, -12.449);
  \draw[edge] (10.090, -9.960) -- (10.281, -8.645);
  \draw[edge] (10.090, -9.960) -- (9.163, -9.009);
  \draw[edge] (10.090, -9.960) -- (10.781, -10.184);
  \draw[edge] (10.781, -10.184) -- (12.090, -9.960);
  \draw[edge] (10.781, -10.184) -- (11.399, -9.009);
  \draw[edge] (10.781, -10.184) -- (11.090, -11.135);
  \draw[edge] (12.590, -6.519) -- (11.399, -5.931);
  \draw[edge] (12.590, -6.519) -- (11.399, -7.106);
  \draw[edge] (12.590, -6.519) -- (13.017, -7.106);
  \draw[edge] (12.590, -6.519) -- (13.017, -5.931);
  \draw[edge] (13.017, -2.127) -- (12.090, -3.078);
  \draw[edge] (13.017, -2.127) -- (13.208, -3.441);
  \draw[edge] (13.017, -2.127) -- (12.208, -1.539);
  \draw[edge] (13.017, -2.127) -- (14.017, -2.127);
  \draw[edge] (15.326, 1.902) -- (14.708, 3.078);
  \draw[edge] (15.326, 1.902) -- (14.017, 2.127);
  \draw[edge] (15.326, 1.902) -- (15.326, 1.176);
  \draw[edge] (15.326, 1.902) -- (16.017, 2.127);
  \draw[edge] (15.326, 6.155) -- (14.017, 5.931);
  \draw[edge] (15.326, 6.155) -- (14.708, 4.980);
  \draw[edge] (15.326, 6.155) -- (16.017, 5.931);
  \draw[edge] (16.017, 5.931) -- (15.826, 4.617);
  \draw[edge] (16.017, 5.931) -- (16.944, 4.980);
  \draw[edge] (16.017, 5.931) -- (16.444, 6.519);
  \draw[edge] (16.017, 7.106) -- (16.944, 8.057);
  \draw[edge] (16.017, 7.106) -- (15.826, 8.421);
  \draw[edge] (16.017, 7.106) -- (16.444, 6.519);
  \draw[edge] (8.781, -17.066) -- (9.972, -17.654);
  \draw[edge] (8.781, -17.066) -- (9.972, -16.478);
  \draw[edge] (10.590, -13.401) -- (9.281, -13.625);
  \draw[edge] (10.590, -13.401) -- (9.972, -14.576);
  \draw[edge] (10.590, -13.401) -- (11.281, -13.625);
  \draw[edge] (11.281, -13.625) -- (11.090, -14.939);
  \draw[edge] (11.281, -13.625) -- (12.208, -14.576);
  \draw[edge] (11.281, -13.625) -- (11.708, -13.037);
  \draw[edge] (11.281, -12.449) -- (12.208, -11.498);
  \draw[edge] (11.281, -12.449) -- (11.090, -11.135);
  \draw[edge] (11.281, -12.449) -- (11.708, -13.037);
  \draw[edge] (13.017, -7.106) -- (12.090, -8.057);
  \draw[edge] (13.017, -7.106) -- (13.208, -8.421);
  \draw[edge] (13.017, -7.106) -- (14.017, -7.106);
  \draw[edge] (13.017, -5.931) -- (13.208, -4.617);
  \draw[edge] (13.017, -5.931) -- (12.090, -4.980);
  \draw[edge] (13.017, -5.931) -- (14.017, -5.931);
  \draw[edge] (14.399, -4.029) -- (13.208, -3.441);
  \draw[edge] (14.399, -4.029) -- (13.208, -4.617);
  \draw[edge] (14.399, -4.029) -- (14.708, -3.078);
  \draw[edge] (14.399, -4.029) -- (14.708, -4.980);
  \draw[edge] (15.326, -1.176) -- (14.708, -0.000);
  \draw[edge] (15.326, -1.176) -- (14.017, -0.951);
  \draw[edge] (15.326, -1.176) -- (16.135, -0.588);
  \draw[edge] (15.326, -1.176) -- (15.326, -1.902);
  \draw[edge] (15.326, 1.176) -- (14.017, 0.951);
  \draw[edge] (15.326, 1.176) -- (14.708, 0.000);
  \draw[edge] (15.326, 1.176) -- (16.135, 0.588);
  \draw[edge] (16.017, 2.127) -- (16.944, 3.078);
  \draw[edge] (16.017, 2.127) -- (15.826, 3.441);
  \draw[edge] (16.017, 2.127) -- (16.826, 1.539);
  \draw[edge] (16.444, 6.519) -- (17.635, 5.931);
  \draw[edge] (16.444, 6.519) -- (17.635, 7.106);
  \draw[edge] (10.590, -20.731) -- (9.972, -19.556);
  \draw[edge] (10.590, -20.731) -- (9.281, -20.507);
  \draw[edge] (10.590, -20.731) -- (11.281, -20.507);
  \draw[edge] (10.781, -18.242) -- (12.090, -18.017);
  \draw[edge] (10.781, -18.242) -- (11.399, -17.066);
  \draw[edge] (10.781, -18.242) -- (11.090, -19.193);
  \draw[edge] (10.781, -18.242) -- (9.972, -17.654);
  \draw[edge] (10.781, -15.890) -- (11.399, -17.066);
  \draw[edge] (10.781, -15.890) -- (12.090, -16.115);
  \draw[edge] (10.781, -15.890) -- (9.972, -16.478);
  \draw[edge] (10.781, -15.890) -- (11.090, -14.939);
  \draw[edge] (11.708, -13.037) -- (12.899, -13.625);
  \draw[edge] (11.708, -13.037) -- (12.899, -12.449);
  \draw[edge] (13.017, -10.911) -- (13.208, -9.596);
  \draw[edge] (13.017, -10.911) -- (12.090, -9.960);
  \draw[edge] (13.017, -10.911) -- (12.208, -11.498);
  \draw[edge] (14.399, -9.009) -- (13.208, -8.421);
  \draw[edge] (14.399, -9.009) -- (13.208, -9.596);
  \draw[edge] (14.399, -9.009) -- (14.708, -8.057);
  \draw[edge] (15.326, -6.155) -- (14.708, -4.980);
  \draw[edge] (15.326, -6.155) -- (14.017, -5.931);
  \draw[edge] (15.326, -6.155) -- (15.326, -6.882);
  \draw[edge] (15.326, -6.155) -- (16.017, -5.931);
  \draw[edge] (15.326, -1.902) -- (14.017, -2.127);
  \draw[edge] (15.326, -1.902) -- (14.708, -3.078);
  \draw[edge] (15.326, -1.902) -- (16.017, -2.127);
  \draw[edge] (16.017, -2.127) -- (15.826, -3.441);
  \draw[edge] (16.017, -2.127) -- (16.944, -3.078);
  \draw[edge] (16.017, -2.127) -- (16.826, -1.539);
  \draw[edge] (17.326, 0.000) -- (16.135, 0.588);
  \draw[edge] (17.326, 0.000) -- (16.135, -0.588);
  \draw[edge] (17.326, 0.000) -- (17.753, -0.588);
  \draw[edge] (17.326, 0.000) -- (17.753, 0.588);
  \draw[edge] (18.253, 2.853) -- (17.635, 4.029);
  \draw[edge] (18.253, 2.853) -- (16.944, 3.078);
  \draw[edge] (18.253, 2.853) -- (17.944, 1.902);
  \draw[edge] (18.253, 2.853) -- (18.944, 3.078);
  \draw[edge] (18.444, 5.343) -- (19.753, 5.568);
  \draw[edge] (18.444, 5.343) -- (19.062, 6.519);
  \draw[edge] (18.444, 5.343) -- (18.753, 4.392);
  \draw[edge] (18.444, 5.343) -- (17.635, 5.931);
  \draw[edge] (18.444, 7.694) -- (19.062, 6.519);
  \draw[edge] (18.444, 7.694) -- (19.753, 7.470);
  \draw[edge] (18.444, 7.694) -- (17.635, 7.106);
  \draw[edge] (11.281, -20.507) -- (12.208, -19.556);
  \draw[edge] (11.281, -20.507) -- (11.090, -19.193);
  \draw[edge] (11.281, -20.507) -- (11.708, -21.095);
  \draw[edge] (13.017, -15.164) -- (12.090, -16.115);
  \draw[edge] (13.017, -15.164) -- (13.208, -16.478);
  \draw[edge] (13.017, -15.164) -- (12.208, -14.576);
  \draw[edge] (15.326, -6.882) -- (14.017, -7.106);
  \draw[edge] (15.326, -6.882) -- (14.708, -8.057);
  \draw[edge] (15.326, -6.882) -- (16.017, -7.106);
  \draw[edge] (16.017, -7.106) -- (15.826, -8.421);
  \draw[edge] (16.017, -7.106) -- (16.944, -8.057);
  \draw[edge] (16.017, -7.106) -- (16.444, -6.519);
  \draw[edge] (16.017, -5.931) -- (16.944, -4.980);
  \draw[edge] (16.017, -5.931) -- (15.826, -4.617);
  \draw[edge] (16.017, -5.931) -- (16.444, -6.519);
  \draw[edge] (17.753, -0.588) -- (16.826, -1.539);
  \draw[edge] (17.753, -0.588) -- (17.944, -1.902);
  \draw[edge] (17.753, -0.588) -- (18.444, -0.363);
  \draw[edge] (17.753, 0.588) -- (17.944, 1.902);
  \draw[edge] (17.753, 0.588) -- (16.826, 1.539);
  \draw[edge] (17.753, 0.588) -- (18.444, 0.363);
  \draw[edge] (18.444, 0.363) -- (19.753, 0.588);
  \draw[edge] (18.444, 0.363) -- (19.062, 1.539);
  \draw[edge] (18.444, 0.363) -- (18.444, -0.363);
  \draw[edge] (18.944, 3.078) -- (19.871, 4.029);
  \draw[edge] (18.944, 3.078) -- (18.753, 4.392);
  \draw[edge] (18.944, 3.078) -- (19.371, 2.490);
  \draw[edge] (11.708, -21.095) -- (12.899, -21.683);
  \draw[edge] (11.708, -21.095) -- (12.899, -20.507);
  \draw[edge] (13.017, -18.968) -- (13.208, -17.654);
  \draw[edge] (13.017, -18.968) -- (12.090, -18.017);
  \draw[edge] (13.017, -18.968) -- (12.208, -19.556);
  \draw[edge] (16.444, -6.519) -- (17.635, -7.106);
  \draw[edge] (16.444, -6.519) -- (17.635, -5.931);
  \draw[edge] (18.253, -2.853) -- (16.944, -3.078);
  \draw[edge] (18.253, -2.853) -- (17.635, -4.029);
  \draw[edge] (18.253, -2.853) -- (17.944, -1.902);
  \draw[edge] (18.253, -2.853) -- (18.944, -3.078);
  \draw[edge] (18.944, -3.078) -- (18.753, -4.392);
  \draw[edge] (18.944, -3.078) -- (19.871, -4.029);
  \draw[edge] (18.944, -3.078) -- (19.371, -2.490);
  \draw[edge] (18.444, -0.363) -- (19.062, -1.539);
  \draw[edge] (18.444, -0.363) -- (19.753, -0.588);
  \draw[edge] (19.371, 2.490) -- (20.562, 1.902);
  \draw[edge] (19.371, 2.490) -- (20.562, 3.078);
  \draw[edge] (19.371, 2.490) -- (19.062, 1.539);
  \draw[edge] (20.680, 4.617) -- (20.871, 5.931);
  \draw[edge] (20.680, 4.617) -- (19.753, 5.568);
  \draw[edge] (20.680, 4.617) -- (21.680, 4.617);
  \draw[edge] (20.680, 4.617) -- (19.871, 4.029);
  \draw[edge] (22.062, 6.519) -- (20.871, 7.106);
  \draw[edge] (22.062, 6.519) -- (20.871, 5.931);
  \draw[edge] (22.062, 6.519) -- (22.371, 5.568);
  \draw[edge] (18.444, -7.694) -- (19.753, -7.470);
  \draw[edge] (18.444, -7.694) -- (19.062, -6.519);
  \draw[edge] (18.444, -7.694) -- (17.635, -7.106);
  \draw[edge] (18.444, -5.343) -- (19.062, -6.519);
  \draw[edge] (18.444, -5.343) -- (19.753, -5.568);
  \draw[edge] (18.444, -5.343) -- (17.635, -5.931);
  \draw[edge] (18.444, -5.343) -- (18.753, -4.392);
  \draw[edge] (19.371, -2.490) -- (20.562, -3.078);
  \draw[edge] (19.371, -2.490) -- (20.562, -1.902);
  \draw[edge] (19.371, -2.490) -- (19.062, -1.539);
  \draw[edge] (20.753, -0.588) -- (20.562, -1.902);
  \draw[edge] (20.753, -0.588) -- (21.680, -1.539);
  \draw[edge] (20.753, -0.588) -- (19.753, -0.588);
  \draw[edge] (20.753, 0.588) -- (21.680, 1.539);
  \draw[edge] (20.753, 0.588) -- (20.562, 1.902);
  \draw[edge] (20.753, 0.588) -- (19.753, 0.588);
  \draw[edge] (22.989, 4.392) -- (22.371, 5.568);
  \draw[edge] (22.989, 4.392) -- (21.680, 4.617);
  \draw[edge] (22.989, 4.392) -- (22.989, 3.665);
  \draw[edge] (22.989, 4.392) -- (23.680, 4.617);
  \draw[edge] (20.680, -4.617) -- (19.753, -5.568);
  \draw[edge] (20.680, -4.617) -- (20.871, -5.931);
  \draw[edge] (20.680, -4.617) -- (19.871, -4.029);
  \draw[edge] (20.680, -4.617) -- (21.680, -4.617);
  \draw[edge] (22.989, 3.665) -- (21.680, 3.441);
  \draw[edge] (22.989, 3.665) -- (22.371, 2.490);
  \draw[edge] (23.680, 4.617) -- (24.607, 5.568);
  \draw[edge] (23.680, 4.617) -- (23.489, 5.931);
  \draw[edge] (22.062, -6.519) -- (20.871, -5.931);
  \draw[edge] (22.062, -6.519) -- (20.871, -7.106);
  \draw[edge] (22.062, -6.519) -- (22.371, -5.568);
  \draw[edge] (22.989, -3.665) -- (22.371, -2.490);
  \draw[edge] (22.989, -3.665) -- (21.680, -3.441);
  \draw[edge] (22.989, -3.665) -- (22.989, -4.392);
  \draw[edge] (22.989, -4.392) -- (21.680, -4.617);
  \draw[edge] (22.989, -4.392) -- (22.371, -5.568);
  \draw[edge] (22.989, -4.392) -- (23.680, -4.617);
  \draw[edge] (23.680, -4.617) -- (23.489, -5.931);
  \draw[edge] (23.680, -4.617) -- (24.607, -5.568);
  \draw[edge] (-23.180, 9.960) -- (-22.489, 9.009);
  \draw[edge] (-22.489, 9.009) -- (-21.371, 8.645);
  \draw[edge] (-21.371, 8.645) -- (-20.253, 9.009);
  \draw[edge] (-21.062, 6.519) -- (-20.371, 7.470);
  \draw[edge] (-21.062, 6.519) -- (-20.371, 5.568);
  \draw[edge] (-20.371, 7.470) -- (-19.253, 7.106);
  \draw[edge] (-19.562, 9.960) -- (-20.253, 9.009);
  \draw[edge] (-19.562, 9.960) -- (-19.562, 11.135);
  \draw[edge] (-19.562, 9.960) -- (-18.444, 9.596);
  \draw[edge] (-19.562, 11.135) -- (-18.444, 11.498);
  \draw[edge] (-16.635, 18.968) -- (-15.517, 18.605);
  \draw[edge] (-20.371, 5.568) -- (-19.253, 5.931);
  \draw[edge] (-18.444, 11.498) -- (-17.753, 10.547);
  \draw[edge] (-16.635, 13.988) -- (-16.635, 15.164);
  \draw[edge] (-16.635, 13.988) -- (-15.517, 13.625);
  \draw[edge] (-16.635, 15.164) -- (-15.517, 15.527);
  \draw[edge] (-19.253, 5.931) -- (-19.253, 7.106);
  \draw[edge] (-18.444, 9.596) -- (-18.444, 8.421);
  \draw[edge] (-18.444, 9.596) -- (-17.753, 10.547);
  \draw[edge] (-18.444, 8.421) -- (-17.753, 7.470);
  \draw[edge] (-14.826, 16.478) -- (-15.517, 15.527);
  \draw[edge] (-14.826, 16.478) -- (-14.826, 17.654);
  \draw[edge] (-15.517, 15.527) -- (-14.826, 14.576);
  \draw[edge] (-15.517, 18.605) -- (-14.826, 17.654);
  \draw[edge] (-23.180, -9.960) -- (-22.489, -9.009);
  \draw[edge] (-21.371, -8.645) -- (-22.489, -9.009);
  \draw[edge] (-21.371, -8.645) -- (-20.253, -9.009);
  \draw[edge] (-21.062, -6.519) -- (-20.371, -5.568);
  \draw[edge] (-21.062, -6.519) -- (-20.371, -7.470);
  \draw[edge] (-20.371, -5.568) -- (-19.253, -5.931);
  \draw[edge] (-18.444, 4.617) -- (-18.444, 3.441);
  \draw[edge] (-18.444, 4.617) -- (-17.753, 5.568);
  \draw[edge] (-18.444, 3.441) -- (-17.753, 2.490);
  \draw[edge] (-16.635, 5.931) -- (-17.753, 5.568);
  \draw[edge] (-16.635, 5.931) -- (-16.635, 7.106);
  \draw[edge] (-16.635, 5.931) -- (-15.517, 5.568);
  \draw[edge] (-17.753, 7.470) -- (-16.635, 7.106);
  \draw[edge] (-16.635, 7.106) -- (-15.517, 7.470);
  \draw[edge] (-16.326, 9.960) -- (-15.635, 9.009);
  \draw[edge] (-16.326, 9.960) -- (-16.326, 11.135);
  \draw[edge] (-15.635, 9.009) -- (-14.517, 8.645);
  \draw[edge] (-15.635, 12.086) -- (-16.326, 11.135);
  \draw[edge] (-15.635, 12.086) -- (-14.517, 12.449);
  \draw[edge] (-15.517, 13.625) -- (-14.826, 14.576);
  \draw[edge] (-13.708, 14.939) -- (-14.826, 14.576);
  \draw[edge] (-13.708, 14.939) -- (-12.590, 14.576);
  \draw[edge] (-13.399, 17.066) -- (-12.708, 18.017);
  \draw[edge] (-13.399, 17.066) -- (-12.708, 16.115);
  \draw[edge] (-12.708, 18.017) -- (-11.590, 17.654);
  \draw[edge] (-20.371, -7.470) -- (-19.253, -7.106);
  \draw[edge] (-17.753, 2.490) -- (-16.635, 2.127);
  \draw[edge] (-16.635, 2.127) -- (-15.517, 2.490);
  \draw[edge] (-15.517, 7.470) -- (-14.826, 6.519);
  \draw[edge] (-13.399, 12.086) -- (-14.517, 12.449);
  \draw[edge] (-13.399, 12.086) -- (-12.708, 11.135);
  \draw[edge] (-12.708, 16.115) -- (-11.590, 16.478);
  \draw[edge] (-19.562, -11.135) -- (-19.562, -9.960);
  \draw[edge] (-19.562, -11.135) -- (-18.444, -11.498);
  \draw[edge] (-20.253, -9.009) -- (-19.562, -9.960);
  \draw[edge] (-19.562, -9.960) -- (-18.444, -9.596);
  \draw[edge] (-19.253, -7.106) -- (-19.253, -5.931);
  \draw[edge] (-18.444, -3.441) -- (-18.444, -4.617);
  \draw[edge] (-18.444, -3.441) -- (-17.753, -2.490);
  \draw[edge] (-18.444, -4.617) -- (-17.753, -5.568);
  \draw[edge] (-16.635, -2.127) -- (-17.753, -2.490);
  \draw[edge] (-16.635, -2.127) -- (-15.517, -2.490);
  \draw[edge] (-16.326, 0.000) -- (-15.635, 0.951);
  \draw[edge] (-16.326, 0.000) -- (-15.635, -0.951);
  \draw[edge] (-15.635, 0.951) -- (-14.517, 0.588);
  \draw[edge] (-14.826, 3.441) -- (-15.517, 2.490);
  \draw[edge] (-14.826, 3.441) -- (-14.826, 4.617);
  \draw[edge] (-15.517, 5.568) -- (-14.826, 4.617);
  \draw[edge] (-15.517, 5.568) -- (-14.826, 6.519);
  \draw[edge] (-14.826, 6.519) -- (-13.708, 6.155);
  \draw[edge] (-13.708, 6.155) -- (-12.590, 6.519);
  \draw[edge] (-13.399, 9.009) -- (-14.517, 8.645);
  \draw[edge] (-13.399, 9.009) -- (-12.708, 9.960);
  \draw[edge] (-12.708, 11.135) -- (-12.708, 9.960);
  \draw[edge] (-11.899, 12.449) -- (-11.899, 13.625);
  \draw[edge] (-11.899, 12.449) -- (-10.781, 12.086);
  \draw[edge] (-12.590, 14.576) -- (-11.899, 13.625);
  \draw[edge] (-11.899, 13.625) -- (-10.781, 13.988);
  \draw[edge] (-11.590, 16.478) -- (-11.590, 17.654);
  \draw[edge] (-18.444, -8.421) -- (-18.444, -9.596);
  \draw[edge] (-18.444, -8.421) -- (-17.753, -7.470);
  \draw[edge] (-18.444, -9.596) -- (-17.753, -10.547);
  \draw[edge] (-16.635, -7.106) -- (-17.753, -7.470);
  \draw[edge] (-16.635, -7.106) -- (-16.635, -5.931);
  \draw[edge] (-16.635, -7.106) -- (-15.517, -7.470);
  \draw[edge] (-17.753, -5.568) -- (-16.635, -5.931);
  \draw[edge] (-16.635, -5.931) -- (-15.517, -5.568);
  \draw[edge] (-15.635, -0.951) -- (-14.517, -0.588);
  \draw[edge] (-13.399, 4.029) -- (-12.708, 4.980);
  \draw[edge] (-13.399, 4.029) -- (-12.708, 3.078);
  \draw[edge] (-12.708, 4.980) -- (-11.590, 4.617);
  \draw[edge] (-11.899, 7.470) -- (-12.590, 6.519);
  \draw[edge] (-11.899, 7.470) -- (-11.899, 8.645);
  \draw[edge] (-11.899, 7.470) -- (-10.781, 7.106);
  \draw[edge] (-11.899, 8.645) -- (-10.781, 9.009);
  \draw[edge] (-10.781, 15.164) -- (-10.781, 13.988);
  \draw[edge] (-10.781, 15.164) -- (-10.090, 16.115);
  \draw[edge] (-10.781, 13.988) -- (-10.090, 13.037);
  \draw[edge] (-8.972, 16.478) -- (-10.090, 16.115);
  \draw[edge] (-8.972, 16.478) -- (-7.854, 16.115);
  \draw[edge] (-18.444, -11.498) -- (-17.753, -10.547);
  \draw[edge] (-14.826, -4.617) -- (-15.517, -5.568);
  \draw[edge] (-14.826, -4.617) -- (-14.826, -3.441);
  \draw[edge] (-15.517, -5.568) -- (-14.826, -6.519);
  \draw[edge] (-15.517, -2.490) -- (-14.826, -3.441);
  \draw[edge] (-13.399, -0.951) -- (-14.517, -0.588);
  \draw[edge] (-13.399, -0.951) -- (-12.708, -1.902);
  \draw[edge] (-14.517, -0.588) -- (-14.517, 0.588);
  \draw[edge] (-13.399, 0.951) -- (-14.517, 0.588);
  \draw[edge] (-13.399, 0.951) -- (-12.708, 1.902);
  \draw[edge] (-12.708, 3.078) -- (-12.708, 1.902);
  \draw[edge] (-12.708, 3.078) -- (-11.590, 3.441);
  \draw[edge] (-10.090, 9.960) -- (-10.781, 9.009);
  \draw[edge] (-10.090, 9.960) -- (-10.090, 11.135);
  \draw[edge] (-10.781, 9.009) -- (-10.090, 8.057);
  \draw[edge] (-10.781, 12.086) -- (-10.090, 11.135);
  \draw[edge] (-10.781, 12.086) -- (-10.090, 13.037);
  \draw[edge] (-10.090, 13.037) -- (-8.972, 12.674);
  \draw[edge] (-8.972, 12.674) -- (-7.854, 13.037);
  \draw[edge] (-16.635, -15.164) -- (-16.635, -13.988);
  \draw[edge] (-16.635, -15.164) -- (-15.517, -15.527);
  \draw[edge] (-16.635, -13.988) -- (-15.517, -13.625);
  \draw[edge] (-16.326, -11.135) -- (-15.635, -12.086);
  \draw[edge] (-16.326, -11.135) -- (-16.326, -9.960);
  \draw[edge] (-15.635, -12.086) -- (-14.517, -12.449);
  \draw[edge] (-15.635, -9.009) -- (-16.326, -9.960);
  \draw[edge] (-15.635, -9.009) -- (-14.517, -8.645);
  \draw[edge] (-15.517, -7.470) -- (-14.826, -6.519);
  \draw[edge] (-13.708, -6.155) -- (-14.826, -6.519);
  \draw[edge] (-13.708, -6.155) -- (-12.590, -6.519);
  \draw[edge] (-13.399, -4.029) -- (-12.708, -3.078);
  \draw[edge] (-13.399, -4.029) -- (-12.708, -4.980);
  \draw[edge] (-12.708, -1.902) -- (-12.708, -3.078);
  \draw[edge] (-12.708, -3.078) -- (-11.590, -3.441);
  \draw[edge] (-11.899, -0.588) -- (-11.899, 0.588);
  \draw[edge] (-11.899, -0.588) -- (-10.781, -0.951);
  \draw[edge] (-11.899, 0.588) -- (-10.781, 0.951);
  \draw[edge] (-11.590, 3.441) -- (-10.899, 2.490);
  \draw[edge] (-11.590, 3.441) -- (-11.590, 4.617);
  \draw[edge] (-10.899, 2.490) -- (-9.781, 2.127);
  \draw[edge] (-10.781, 7.106) -- (-10.781, 5.931);
  \draw[edge] (-10.781, 7.106) -- (-10.090, 8.057);
  \draw[edge] (-10.781, 5.931) -- (-10.090, 4.980);
  \draw[edge] (-8.972, 8.421) -- (-10.090, 8.057);
  \draw[edge] (-8.972, 8.421) -- (-7.854, 8.057);
  \draw[edge] (-8.663, 10.547) -- (-7.972, 11.498);
  \draw[edge] (-8.663, 10.547) -- (-7.972, 9.596);
  \draw[edge] (-7.972, 11.498) -- (-6.854, 11.135);
  \draw[edge] (-7.163, 13.988) -- (-7.854, 13.037);
  \draw[edge] (-7.163, 13.988) -- (-7.163, 15.164);
  \draw[edge] (-7.854, 16.115) -- (-7.163, 15.164);
  \draw[edge] (-16.635, -18.968) -- (-15.517, -18.605);
  \draw[edge] (-15.517, -13.625) -- (-14.826, -14.576);
  \draw[edge] (-13.399, -9.009) -- (-14.517, -8.645);
  \draw[edge] (-13.399, -9.009) -- (-12.708, -9.960);
  \draw[edge] (-12.708, -4.980) -- (-11.590, -4.617);
  \draw[edge] (-10.781, 0.951) -- (-10.090, 0.000);
  \draw[edge] (-10.090, 4.980) -- (-8.972, 4.617);
  \draw[edge] (-8.972, 4.617) -- (-7.854, 4.980);
  \draw[edge] (-7.972, 9.596) -- (-6.854, 9.960);
  \draw[edge] (-5.736, 14.576) -- (-5.045, 15.527);
  \draw[edge] (-5.736, 14.576) -- (-5.045, 13.625);
  \draw[edge] (-5.045, 15.527) -- (-3.927, 15.164);
  \draw[edge] (-14.826, -17.654) -- (-15.517, -18.605);
  \draw[edge] (-14.826, -17.654) -- (-14.826, -16.478);
  \draw[edge] (-15.517, -15.527) -- (-14.826, -16.478);
  \draw[edge] (-15.517, -15.527) -- (-14.826, -14.576);
  \draw[edge] (-14.826, -14.576) -- (-13.708, -14.939);
  \draw[edge] (-13.708, -14.939) -- (-12.590, -14.576);
  \draw[edge] (-13.399, -12.086) -- (-14.517, -12.449);
  \draw[edge] (-13.399, -12.086) -- (-12.708, -11.135);
  \draw[edge] (-12.708, -9.960) -- (-12.708, -11.135);
  \draw[edge] (-11.899, -8.645) -- (-11.899, -7.470);
  \draw[edge] (-11.899, -8.645) -- (-10.781, -9.009);
  \draw[edge] (-12.590, -6.519) -- (-11.899, -7.470);
  \draw[edge] (-11.899, -7.470) -- (-10.781, -7.106);
  \draw[edge] (-11.590, -4.617) -- (-11.590, -3.441);
  \draw[edge] (-10.899, -2.490) -- (-11.590, -3.441);
  \draw[edge] (-10.899, -2.490) -- (-9.781, -2.127);
  \draw[edge] (-10.781, -0.951) -- (-10.090, 0.000);
  \draw[edge] (-8.663, 2.490) -- (-9.781, 2.127);
  \draw[edge] (-8.663, 2.490) -- (-7.972, 3.441);
  \draw[edge] (-8.663, 2.490) -- (-7.972, 1.539);
  \draw[edge] (-7.972, 3.441) -- (-6.854, 3.078);
  \draw[edge] (-7.163, 5.931) -- (-7.854, 4.980);
  \draw[edge] (-7.163, 5.931) -- (-7.163, 7.106);
  \draw[edge] (-7.854, 8.057) -- (-7.163, 7.106);
  \draw[edge] (-5.736, 9.596) -- (-6.854, 9.960);
  \draw[edge] (-5.736, 9.596) -- (-5.045, 8.645);
  \draw[edge] (-6.854, 9.960) -- (-6.854, 11.135);
  \draw[edge] (-5.736, 11.498) -- (-6.854, 11.135);
  \draw[edge] (-5.736, 11.498) -- (-5.045, 12.449);
  \draw[edge] (-5.045, 13.625) -- (-5.045, 12.449);
  \draw[edge] (-5.045, 13.625) -- (-3.927, 13.988);
  \draw[edge] (-13.399, -17.066) -- (-12.708, -16.115);
  \draw[edge] (-13.399, -17.066) -- (-12.708, -18.017);
  \draw[edge] (-12.708, -16.115) -- (-11.590, -16.478);
  \draw[edge] (-11.899, -13.625) -- (-12.590, -14.576);
  \draw[edge] (-11.899, -13.625) -- (-11.899, -12.449);
  \draw[edge] (-11.899, -13.625) -- (-10.781, -13.988);
  \draw[edge] (-11.899, -12.449) -- (-10.781, -12.086);
  \draw[edge] (-10.781, -5.931) -- (-10.781, -7.106);
  \draw[edge] (-10.781, -5.931) -- (-10.090, -4.980);
  \draw[edge] (-10.781, -7.106) -- (-10.090, -8.057);
  \draw[edge] (-8.972, -4.617) -- (-10.090, -4.980);
  \draw[edge] (-8.972, -4.617) -- (-7.854, -4.980);
  \draw[edge] (-8.663, -2.490) -- (-9.781, -2.127);
  \draw[edge] (-8.663, -2.490) -- (-7.972, -1.539);
  \draw[edge] (-8.663, -2.490) -- (-7.972, -3.441);
  \draw[edge] (-8.663, -0.588) -- (-7.972, -1.539);
  \draw[edge] (-8.663, -0.588) -- (-8.663, 0.588);
  \draw[edge] (-7.972, -1.539) -- (-6.854, -1.902);
  \draw[edge] (-7.972, 1.539) -- (-8.663, 0.588);
  \draw[edge] (-7.972, 1.539) -- (-6.854, 1.902);
  \draw[edge] (-5.736, 6.519) -- (-5.045, 7.470);
  \draw[edge] (-5.736, 6.519) -- (-5.045, 5.568);
  \draw[edge] (-5.045, 8.645) -- (-5.045, 7.470);
  \draw[edge] (-5.045, 7.470) -- (-3.927, 7.106);
  \draw[edge] (-4.236, 9.960) -- (-4.236, 11.135);
  \draw[edge] (-4.236, 9.960) -- (-3.118, 9.596);
  \draw[edge] (-4.236, 11.135) -- (-3.118, 11.498);
  \draw[edge] (-3.927, 13.988) -- (-3.236, 13.037);
  \draw[edge] (-3.927, 13.988) -- (-3.927, 15.164);
  \draw[edge] (-3.236, 13.037) -- (-2.118, 12.674);
  \draw[edge] (-3.118, 17.654) -- (-3.118, 16.478);
  \draw[edge] (-3.118, 17.654) -- (-2.427, 18.605);
  \draw[edge] (-3.118, 16.478) -- (-2.427, 15.527);
  \draw[edge] (-1.309, 18.968) -- (-2.427, 18.605);
  \draw[edge] (-1.309, 18.968) -- (-0.191, 18.605);
  \draw[edge] (-1.000, 21.095) -- (-0.309, 22.046);
  \draw[edge] (-1.000, 21.095) -- (-0.309, 20.144);
  \draw[edge] (-0.309, 22.046) -- (0.809, 21.683);
  \draw[edge] (-12.708, -18.017) -- (-11.590, -17.654);
  \draw[edge] (-10.090, -11.135) -- (-10.781, -12.086);
  \draw[edge] (-10.090, -11.135) -- (-10.090, -9.960);
  \draw[edge] (-10.781, -12.086) -- (-10.090, -13.037);
  \draw[edge] (-10.781, -9.009) -- (-10.090, -9.960);
  \draw[edge] (-10.781, -9.009) -- (-10.090, -8.057);
  \draw[edge] (-10.090, -8.057) -- (-8.972, -8.421);
  \draw[edge] (-8.972, -8.421) -- (-7.854, -8.057);
  \draw[edge] (-7.972, -3.441) -- (-6.854, -3.078);
  \draw[edge] (-5.736, 1.539) -- (-6.854, 1.902);
  \draw[edge] (-5.736, 1.539) -- (-5.045, 0.588);
  \draw[edge] (-6.854, 1.902) -- (-6.854, 3.078);
  \draw[edge] (-5.736, 3.441) -- (-6.854, 3.078);
  \draw[edge] (-5.736, 3.441) -- (-5.045, 4.392);
  \draw[edge] (-5.045, 5.568) -- (-5.045, 4.392);
  \draw[edge] (-5.045, 5.568) -- (-3.927, 5.931);
  \draw[edge] (-3.118, 11.498) -- (-2.427, 10.547);
  \draw[edge] (-2.427, 15.527) -- (-1.309, 15.164);
  \draw[edge] (-1.309, 15.164) -- (-0.191, 15.527);
  \draw[edge] (-0.309, 20.144) -- (0.809, 20.507);
  \draw[edge] (-11.590, -17.654) -- (-11.590, -16.478);
  \draw[edge] (-10.781, -13.988) -- (-10.781, -15.164);
  \draw[edge] (-10.781, -13.988) -- (-10.090, -13.037);
  \draw[edge] (-10.781, -15.164) -- (-10.090, -16.115);
  \draw[edge] (-8.972, -12.674) -- (-10.090, -13.037);
  \draw[edge] (-8.972, -12.674) -- (-7.854, -13.037);
  \draw[edge] (-8.663, -10.547) -- (-7.972, -9.596);
  \draw[edge] (-8.663, -10.547) -- (-7.972, -11.498);
  \draw[edge] (-7.972, -9.596) -- (-6.854, -9.960);
  \draw[edge] (-7.163, -7.106) -- (-7.854, -8.057);
  \draw[edge] (-7.163, -7.106) -- (-7.163, -5.931);
  \draw[edge] (-7.854, -4.980) -- (-7.163, -5.931);
  \draw[edge] (-5.736, -3.441) -- (-6.854, -3.078);
  \draw[edge] (-5.736, -3.441) -- (-5.045, -4.392);
  \draw[edge] (-6.854, -3.078) -- (-6.854, -1.902);
  \draw[edge] (-5.736, -1.539) -- (-6.854, -1.902);
  \draw[edge] (-5.736, -1.539) -- (-5.045, -0.588);
  \draw[edge] (-5.045, 0.588) -- (-5.045, -0.588);
  \draw[edge] (-4.236, 1.902) -- (-4.236, 3.078);
  \draw[edge] (-4.236, 1.902) -- (-3.118, 1.539);
  \draw[edge] (-4.236, 3.078) -- (-3.118, 3.441);
  \draw[edge] (-3.927, 5.931) -- (-3.236, 4.980);
  \draw[edge] (-3.927, 5.931) -- (-3.927, 7.106);
  \draw[edge] (-3.236, 4.980) -- (-2.118, 4.617);
  \draw[edge] (-3.236, 8.057) -- (-3.927, 7.106);
  \draw[edge] (-3.236, 8.057) -- (-2.118, 8.421);
  \draw[edge] (-3.118, 9.596) -- (-2.427, 10.547);
  \draw[edge] (-1.000, 13.037) -- (-2.118, 12.674);
  \draw[edge] (-1.000, 13.037) -- (-0.309, 13.988);
  \draw[edge] (-1.000, 13.037) -- (-0.309, 12.086);
  \draw[edge] (-0.309, 13.988) -- (0.809, 13.625);
  \draw[edge] (0.500, 16.478) -- (-0.191, 15.527);
  \draw[edge] (0.500, 16.478) -- (0.500, 17.654);
  \draw[edge] (0.500, 16.478) -- (1.618, 16.115);
  \draw[edge] (-0.191, 18.605) -- (0.500, 17.654);
  \draw[edge] (0.500, 17.654) -- (1.618, 18.017);
  \draw[edge] (0.809, 20.507) -- (0.809, 21.683);
  \draw[edge] (1.618, 24.172) -- (1.618, 22.997);
  \draw[edge] (1.618, 24.172) -- (2.309, 25.123);
  \draw[edge] (1.618, 22.997) -- (2.309, 22.046);
  \draw[edge] (-10.090, -16.115) -- (-8.972, -16.478);
  \draw[edge] (-8.972, -16.478) -- (-7.854, -16.115);
  \draw[edge] (-7.972, -11.498) -- (-6.854, -11.135);
  \draw[edge] (-5.736, -6.519) -- (-5.045, -5.568);
  \draw[edge] (-5.736, -6.519) -- (-5.045, -7.470);
  \draw[edge] (-5.045, -4.392) -- (-5.045, -5.568);
  \draw[edge] (-5.045, -5.568) -- (-3.927, -5.931);
  \draw[edge] (-4.236, -3.078) -- (-4.236, -1.902);
  \draw[edge] (-4.236, -3.078) -- (-3.118, -3.441);
  \draw[edge] (-4.236, -1.902) -- (-3.118, -1.539);
  \draw[edge] (-3.118, 3.441) -- (-2.427, 2.490);
  \draw[edge] (-1.000, 8.057) -- (-2.118, 8.421);
  \draw[edge] (-1.000, 8.057) -- (-0.309, 9.009);
  \draw[edge] (-1.000, 8.057) -- (-0.309, 7.106);
  \draw[edge] (-1.000, 9.960) -- (-0.309, 9.009);
  \draw[edge] (-1.000, 9.960) -- (-1.000, 11.135);
  \draw[edge] (-0.309, 9.009) -- (0.809, 8.645);
  \draw[edge] (-0.309, 12.086) -- (-1.000, 11.135);
  \draw[edge] (-0.309, 12.086) -- (0.809, 12.449);
  \draw[edge] (1.618, 19.193) -- (1.618, 18.017);
  \draw[edge] (1.618, 19.193) -- (2.309, 20.144);
  \draw[edge] (1.618, 18.017) -- (2.309, 17.066);
  \draw[edge] (3.427, 20.507) -- (2.309, 20.144);
  \draw[edge] (3.427, 20.507) -- (3.427, 21.683);
  \draw[edge] (3.427, 20.507) -- (4.545, 20.144);
  \draw[edge] (2.309, 22.046) -- (3.427, 21.683);
  \draw[edge] (3.427, 21.683) -- (4.545, 22.046);
  \draw[edge] (-7.163, -15.164) -- (-7.854, -16.115);
  \draw[edge] (-7.163, -15.164) -- (-7.163, -13.988);
  \draw[edge] (-7.854, -13.037) -- (-7.163, -13.988);
  \draw[edge] (-5.736, -11.498) -- (-6.854, -11.135);
  \draw[edge] (-5.736, -11.498) -- (-5.045, -12.449);
  \draw[edge] (-6.854, -11.135) -- (-6.854, -9.960);
  \draw[edge] (-5.736, -9.596) -- (-6.854, -9.960);
  \draw[edge] (-5.736, -9.596) -- (-5.045, -8.645);
  \draw[edge] (-5.045, -7.470) -- (-5.045, -8.645);
  \draw[edge] (-5.045, -7.470) -- (-3.927, -7.106);
  \draw[edge] (-2.427, -0.588) -- (-3.118, -1.539);
  \draw[edge] (-2.427, -0.588) -- (-2.427, 0.588);
  \draw[edge] (-3.118, -1.539) -- (-2.427, -2.490);
  \draw[edge] (-3.118, 1.539) -- (-2.427, 0.588);
  \draw[edge] (-3.118, 1.539) -- (-2.427, 2.490);
  \draw[edge] (-2.427, 2.490) -- (-1.309, 2.127);
  \draw[edge] (-1.309, 2.127) -- (-0.191, 2.490);
  \draw[edge] (-1.000, 4.980) -- (-2.118, 4.617);
  \draw[edge] (-1.000, 4.980) -- (-0.309, 5.931);
  \draw[edge] (-0.309, 7.106) -- (-0.309, 5.931);
  \draw[edge] (-0.309, 7.106) -- (0.809, 7.470);
  \draw[edge] (0.809, 12.449) -- (0.809, 13.625);
  \draw[edge] (1.618, 16.115) -- (1.618, 14.939);
  \draw[edge] (1.618, 16.115) -- (2.309, 17.066);
  \draw[edge] (1.618, 14.939) -- (2.309, 13.988);
  \draw[edge] (4.545, 22.046) -- (5.236, 21.095);
  \draw[edge] (-5.736, -14.576) -- (-5.045, -13.625);
  \draw[edge] (-5.736, -14.576) -- (-5.045, -15.527);
  \draw[edge] (-5.045, -12.449) -- (-5.045, -13.625);
  \draw[edge] (-5.045, -13.625) -- (-3.927, -13.988);
  \draw[edge] (-4.236, -11.135) -- (-4.236, -9.960);
  \draw[edge] (-4.236, -11.135) -- (-3.118, -11.498);
  \draw[edge] (-4.236, -9.960) -- (-3.118, -9.596);
  \draw[edge] (-3.927, -7.106) -- (-3.236, -8.057);
  \draw[edge] (-3.927, -7.106) -- (-3.927, -5.931);
  \draw[edge] (-3.236, -8.057) -- (-2.118, -8.421);
  \draw[edge] (-3.236, -4.980) -- (-3.927, -5.931);
  \draw[edge] (-3.236, -4.980) -- (-2.118, -4.617);
  \draw[edge] (-3.118, -3.441) -- (-2.427, -2.490);
  \draw[edge] (-1.309, -2.127) -- (-2.427, -2.490);
  \draw[edge] (-1.309, -2.127) -- (-0.191, -2.490);
  \draw[edge] (-1.000, 0.000) -- (-0.309, 0.951);
  \draw[edge] (-1.000, 0.000) -- (-0.309, -0.951);
  \draw[edge] (-0.309, 0.951) -- (0.809, 0.588);
  \draw[edge] (0.500, 3.441) -- (-0.191, 2.490);
  \draw[edge] (0.500, 3.441) -- (0.500, 4.617);
  \draw[edge] (0.500, 3.441) -- (1.618, 3.078);
  \draw[edge] (0.500, 4.617) -- (1.618, 4.980);
  \draw[edge] (0.809, 7.470) -- (1.500, 6.519);
  \draw[edge] (0.809, 7.470) -- (0.809, 8.645);
  \draw[edge] (1.500, 6.519) -- (2.618, 6.155);
  \draw[edge] (1.618, 11.135) -- (1.618, 9.960);
  \draw[edge] (1.618, 11.135) -- (2.309, 12.086);
  \draw[edge] (1.618, 9.960) -- (2.309, 9.009);
  \draw[edge] (3.427, 12.449) -- (2.309, 12.086);
  \draw[edge] (3.427, 12.449) -- (3.427, 13.625);
  \draw[edge] (3.427, 12.449) -- (4.545, 12.086);
  \draw[edge] (2.309, 13.988) -- (3.427, 13.625);
  \draw[edge] (3.427, 13.625) -- (4.545, 13.988);
  \draw[edge] (3.736, 16.478) -- (4.427, 15.527);
  \draw[edge] (3.736, 16.478) -- (3.736, 17.654);
  \draw[edge] (4.427, 15.527) -- (5.545, 15.164);
  \draw[edge] (4.427, 18.605) -- (3.736, 17.654);
  \draw[edge] (4.427, 18.605) -- (5.545, 18.968);
  \draw[edge] (4.545, 20.144) -- (5.236, 21.095);
  \draw[edge] (-5.045, -15.527) -- (-3.927, -15.164);
  \draw[edge] (-3.118, -9.596) -- (-2.427, -10.547);
  \draw[edge] (-1.000, -4.980) -- (-2.118, -4.617);
  \draw[edge] (-1.000, -4.980) -- (-0.309, -5.931);
  \draw[edge] (-0.309, -0.951) -- (0.809, -0.588);
  \draw[edge] (1.618, 4.980) -- (2.309, 4.029);
  \draw[edge] (2.309, 9.009) -- (3.427, 8.645);
  \draw[edge] (3.427, 8.645) -- (4.545, 9.009);
  \draw[edge] (4.545, 13.988) -- (5.236, 13.037);
  \draw[edge] (6.663, 18.605) -- (5.545, 18.968);
  \draw[edge] (6.663, 18.605) -- (7.354, 17.654);
  \draw[edge] (-3.927, -15.164) -- (-3.927, -13.988);
  \draw[edge] (-3.236, -13.037) -- (-3.927, -13.988);
  \draw[edge] (-3.236, -13.037) -- (-2.118, -12.674);
  \draw[edge] (-3.118, -11.498) -- (-2.427, -10.547);
  \draw[edge] (-1.000, -8.057) -- (-2.118, -8.421);
  \draw[edge] (-1.000, -8.057) -- (-0.309, -7.106);
  \draw[edge] (-1.000, -8.057) -- (-0.309, -9.009);
  \draw[edge] (-0.309, -5.931) -- (-0.309, -7.106);
  \draw[edge] (-0.309, -7.106) -- (0.809, -7.470);
  \draw[edge] (0.500, -4.617) -- (0.500, -3.441);
  \draw[edge] (0.500, -4.617) -- (1.618, -4.980);
  \draw[edge] (-0.191, -2.490) -- (0.500, -3.441);
  \draw[edge] (0.500, -3.441) -- (1.618, -3.078);
  \draw[edge] (0.809, -0.588) -- (0.809, 0.588);
  \draw[edge] (1.618, 3.078) -- (1.618, 1.902);
  \draw[edge] (1.618, 3.078) -- (2.309, 4.029);
  \draw[edge] (1.618, 1.902) -- (2.309, 0.951);
  \draw[edge] (3.736, 6.519) -- (2.618, 6.155);
  \draw[edge] (3.736, 6.519) -- (4.427, 7.470);
  \draw[edge] (3.736, 6.519) -- (4.427, 5.568);
  \draw[edge] (4.427, 7.470) -- (5.545, 7.106);
  \draw[edge] (5.236, 9.960) -- (4.545, 9.009);
  \draw[edge] (5.236, 9.960) -- (5.236, 11.135);
  \draw[edge] (4.545, 12.086) -- (5.236, 11.135);
  \draw[edge] (4.545, 12.086) -- (5.236, 13.037);
  \draw[edge] (5.236, 13.037) -- (6.354, 12.674);
  \draw[edge] (6.354, 12.674) -- (7.472, 13.037);
  \draw[edge] (6.663, 15.527) -- (5.545, 15.164);
  \draw[edge] (6.663, 15.527) -- (7.354, 16.478);
  \draw[edge] (7.354, 17.654) -- (7.354, 16.478);
  \draw[edge] (8.163, 18.968) -- (8.163, 20.144);
  \draw[edge] (8.163, 18.968) -- (9.281, 18.605);
  \draw[edge] (8.163, 20.144) -- (9.281, 20.507);
  \draw[edge] (-3.118, -16.478) -- (-3.118, -17.654);
  \draw[edge] (-3.118, -16.478) -- (-2.427, -15.527);
  \draw[edge] (-3.118, -17.654) -- (-2.427, -18.605);
  \draw[edge] (-1.309, -15.164) -- (-2.427, -15.527);
  \draw[edge] (-1.309, -15.164) -- (-0.191, -15.527);
  \draw[edge] (-1.000, -13.037) -- (-2.118, -12.674);
  \draw[edge] (-1.000, -13.037) -- (-0.309, -12.086);
  \draw[edge] (-1.000, -13.037) -- (-0.309, -13.988);
  \draw[edge] (-1.000, -11.135) -- (-0.309, -12.086);
  \draw[edge] (-1.000, -11.135) -- (-1.000, -9.960);
  \draw[edge] (-0.309, -12.086) -- (0.809, -12.449);
  \draw[edge] (-0.309, -9.009) -- (-1.000, -9.960);
  \draw[edge] (-0.309, -9.009) -- (0.809, -8.645);
  \draw[edge] (1.618, -1.902) -- (1.618, -3.078);
  \draw[edge] (1.618, -1.902) -- (2.309, -0.951);
  \draw[edge] (1.618, -3.078) -- (2.309, -4.029);
  \draw[edge] (3.427, -0.588) -- (2.309, -0.951);
  \draw[edge] (3.427, -0.588) -- (3.427, 0.588);
  \draw[edge] (3.427, -0.588) -- (4.545, -0.951);
  \draw[edge] (2.309, 0.951) -- (3.427, 0.588);
  \draw[edge] (3.427, 0.588) -- (4.545, 0.951);
  \draw[edge] (3.736, 3.441) -- (4.427, 2.490);
  \draw[edge] (3.736, 3.441) -- (3.736, 4.617);
  \draw[edge] (4.427, 2.490) -- (5.545, 2.127);
  \draw[edge] (4.427, 5.568) -- (3.736, 4.617);
  \draw[edge] (4.427, 5.568) -- (5.545, 5.931);
  \draw[edge] (6.663, 10.547) -- (7.354, 11.498);
  \draw[edge] (6.663, 10.547) -- (7.354, 9.596);
  \draw[edge] (7.354, 11.498) -- (8.472, 11.135);
  \draw[edge] (8.163, 13.988) -- (7.472, 13.037);
  \draw[edge] (8.163, 13.988) -- (8.163, 15.164);
  \draw[edge] (8.163, 13.988) -- (9.281, 13.625);
  \draw[edge] (8.163, 15.164) -- (9.281, 15.527);
  \draw[edge] (9.281, 20.507) -- (9.972, 19.556);
  \draw[edge] (-2.427, -18.605) -- (-1.309, -18.968);
  \draw[edge] (-1.309, -18.968) -- (-0.191, -18.605);
  \draw[edge] (-0.309, -13.988) -- (0.809, -13.625);
  \draw[edge] (0.809, -8.645) -- (0.809, -7.470);
  \draw[edge] (1.500, -6.519) -- (0.809, -7.470);
  \draw[edge] (1.500, -6.519) -- (2.618, -6.155);
  \draw[edge] (1.618, -4.980) -- (2.309, -4.029);
  \draw[edge] (4.545, 0.951) -- (5.236, -0.000);
  \draw[edge] (6.663, 5.568) -- (5.545, 5.931);
  \draw[edge] (6.663, 5.568) -- (7.354, 4.617);
  \draw[edge] (5.545, 5.931) -- (5.545, 7.106);
  \draw[edge] (6.663, 7.470) -- (5.545, 7.106);
  \draw[edge] (6.663, 7.470) -- (7.354, 8.421);
  \draw[edge] (7.354, 9.596) -- (7.354, 8.421);
  \draw[edge] (7.354, 9.596) -- (8.472, 9.960);
  \draw[edge] (9.972, 16.478) -- (9.281, 15.527);
  \draw[edge] (9.972, 16.478) -- (9.972, 17.654);
  \draw[edge] (9.281, 15.527) -- (9.972, 14.576);
  \draw[edge] (9.281, 18.605) -- (9.972, 17.654);
  \draw[edge] (9.281, 18.605) -- (9.972, 19.556);
  \draw[edge] (9.972, 19.556) -- (11.090, 19.193);
  \draw[edge] (11.090, 19.193) -- (12.208, 19.556);
  \draw[edge] (-1.000, -21.095) -- (-0.309, -20.144);
  \draw[edge] (-1.000, -21.095) -- (-0.309, -22.046);
  \draw[edge] (-0.309, -20.144) -- (0.809, -20.507);
  \draw[edge] (0.500, -17.654) -- (-0.191, -18.605);
  \draw[edge] (0.500, -17.654) -- (0.500, -16.478);
  \draw[edge] (0.500, -17.654) -- (1.618, -18.017);
  \draw[edge] (-0.191, -15.527) -- (0.500, -16.478);
  \draw[edge] (0.500, -16.478) -- (1.618, -16.115);
  \draw[edge] (0.809, -13.625) -- (0.809, -12.449);
  \draw[edge] (1.618, -9.960) -- (1.618, -11.135);
  \draw[edge] (1.618, -9.960) -- (2.309, -9.009);
  \draw[edge] (1.618, -11.135) -- (2.309, -12.086);
  \draw[edge] (3.427, -8.645) -- (2.309, -9.009);
  \draw[edge] (3.427, -8.645) -- (4.545, -9.009);
  \draw[edge] (3.736, -6.519) -- (2.618, -6.155);
  \draw[edge] (3.736, -6.519) -- (4.427, -5.568);
  \draw[edge] (3.736, -6.519) -- (4.427, -7.470);
  \draw[edge] (3.736, -4.617) -- (4.427, -5.568);
  \draw[edge] (3.736, -4.617) -- (3.736, -3.441);
  \draw[edge] (4.427, -5.568) -- (5.545, -5.931);
  \draw[edge] (4.427, -2.490) -- (3.736, -3.441);
  \draw[edge] (4.427, -2.490) -- (5.545, -2.127);
  \draw[edge] (4.545, -0.951) -- (5.236, -0.000);
  \draw[edge] (6.663, 2.490) -- (5.545, 2.127);
  \draw[edge] (6.663, 2.490) -- (7.354, 3.441);
  \draw[edge] (6.663, 2.490) -- (7.354, 1.539);
  \draw[edge] (7.354, 4.617) -- (7.354, 3.441);
  \draw[edge] (7.354, 3.441) -- (8.472, 3.078);
  \draw[edge] (8.163, 5.931) -- (8.163, 7.106);
  \draw[edge] (8.163, 5.931) -- (9.281, 5.568);
  \draw[edge] (8.163, 7.106) -- (9.281, 7.470);
  \draw[edge] (8.472, 9.960) -- (9.163, 9.009);
  \draw[edge] (8.472, 9.960) -- (8.472, 11.135);
  \draw[edge] (9.163, 9.009) -- (10.281, 8.645);
  \draw[edge] (9.281, 13.625) -- (9.281, 12.449);
  \draw[edge] (9.281, 13.625) -- (9.972, 14.576);
  \draw[edge] (9.281, 12.449) -- (9.972, 11.498);
  \draw[edge] (11.090, 14.939) -- (9.972, 14.576);
  \draw[edge] (11.090, 14.939) -- (12.208, 14.576);
  \draw[edge] (11.399, 17.066) -- (12.090, 18.017);
  \draw[edge] (11.399, 17.066) -- (12.090, 16.115);
  \draw[edge] (12.090, 18.017) -- (13.208, 17.654);
  \draw[edge] (12.899, 20.507) -- (12.208, 19.556);
  \draw[edge] (12.899, 20.507) -- (12.899, 21.683);
  \draw[edge] (-0.309, -22.046) -- (0.809, -21.683);
  \draw[edge] (1.618, -14.939) -- (1.618, -16.115);
  \draw[edge] (1.618, -14.939) -- (2.309, -13.988);
  \draw[edge] (1.618, -16.115) -- (2.309, -17.066);
  \draw[edge] (3.427, -13.625) -- (2.309, -13.988);
  \draw[edge] (3.427, -13.625) -- (3.427, -12.449);
  \draw[edge] (3.427, -13.625) -- (4.545, -13.988);
  \draw[edge] (2.309, -12.086) -- (3.427, -12.449);
  \draw[edge] (3.427, -12.449) -- (4.545, -12.086);
  \draw[edge] (4.427, -7.470) -- (5.545, -7.106);
  \draw[edge] (6.663, -2.490) -- (5.545, -2.127);
  \draw[edge] (6.663, -2.490) -- (7.354, -1.539);
  \draw[edge] (6.663, -2.490) -- (7.354, -3.441);
  \draw[edge] (6.663, -0.588) -- (7.354, -1.539);
  \draw[edge] (6.663, -0.588) -- (6.663, 0.588);
  \draw[edge] (7.354, -1.539) -- (8.472, -1.902);
  \draw[edge] (7.354, 1.539) -- (6.663, 0.588);
  \draw[edge] (7.354, 1.539) -- (8.472, 1.902);
  \draw[edge] (9.281, 7.470) -- (9.972, 6.519);
  \draw[edge] (9.972, 11.498) -- (11.090, 11.135);
  \draw[edge] (11.090, 11.135) -- (12.208, 11.498);
  \draw[edge] (12.090, 16.115) -- (13.208, 16.478);
  \draw[edge] (0.809, -21.683) -- (0.809, -20.507);
  \draw[edge] (1.618, -18.017) -- (1.618, -19.193);
  \draw[edge] (1.618, -18.017) -- (2.309, -17.066);
  \draw[edge] (1.618, -19.193) -- (2.309, -20.144);
  \draw[edge] (5.236, -11.135) -- (4.545, -12.086);
  \draw[edge] (5.236, -11.135) -- (5.236, -9.960);
  \draw[edge] (4.545, -12.086) -- (5.236, -13.037);
  \draw[edge] (4.545, -9.009) -- (5.236, -9.960);
  \draw[edge] (6.663, -7.470) -- (5.545, -7.106);
  \draw[edge] (6.663, -7.470) -- (7.354, -8.421);
  \draw[edge] (5.545, -7.106) -- (5.545, -5.931);
  \draw[edge] (6.663, -5.568) -- (5.545, -5.931);
  \draw[edge] (6.663, -5.568) -- (7.354, -4.617);
  \draw[edge] (7.354, -3.441) -- (7.354, -4.617);
  \draw[edge] (7.354, -3.441) -- (8.472, -3.078);
  \draw[edge] (8.472, 1.902) -- (8.472, 3.078);
  \draw[edge] (9.163, 4.029) -- (8.472, 3.078);
  \draw[edge] (9.163, 4.029) -- (10.281, 4.392);
  \draw[edge] (9.281, 5.568) -- (9.972, 6.519);
  \draw[edge] (11.399, 9.009) -- (10.281, 8.645);
  \draw[edge] (11.399, 9.009) -- (12.090, 9.960);
  \draw[edge] (11.399, 9.009) -- (12.090, 8.057);
  \draw[edge] (12.090, 9.960) -- (13.208, 9.596);
  \draw[edge] (12.899, 12.449) -- (12.208, 11.498);
  \draw[edge] (12.899, 12.449) -- (12.899, 13.625);
  \draw[edge] (12.208, 14.576) -- (12.899, 13.625);
  \draw[edge] (13.208, 16.478) -- (13.208, 17.654);
  \draw[edge] (1.618, -22.997) -- (1.618, -24.172);
  \draw[edge] (1.618, -22.997) -- (2.309, -22.046);
  \draw[edge] (1.618, -24.172) -- (2.309, -25.123);
  \draw[edge] (3.427, -21.683) -- (2.309, -22.046);
  \draw[edge] (3.427, -21.683) -- (3.427, -20.507);
  \draw[edge] (3.427, -21.683) -- (4.545, -22.046);
  \draw[edge] (2.309, -20.144) -- (3.427, -20.507);
  \draw[edge] (3.427, -20.507) -- (4.545, -20.144);
  \draw[edge] (3.736, -17.654) -- (4.427, -18.605);
  \draw[edge] (3.736, -17.654) -- (3.736, -16.478);
  \draw[edge] (4.427, -18.605) -- (5.545, -18.968);
  \draw[edge] (4.427, -15.527) -- (3.736, -16.478);
  \draw[edge] (4.427, -15.527) -- (5.545, -15.164);
  \draw[edge] (4.545, -13.988) -- (5.236, -13.037);
  \draw[edge] (6.354, -12.674) -- (5.236, -13.037);
  \draw[edge] (6.354, -12.674) -- (7.472, -13.037);
  \draw[edge] (6.663, -10.547) -- (7.354, -9.596);
  \draw[edge] (6.663, -10.547) -- (7.354, -11.498);
  \draw[edge] (7.354, -8.421) -- (7.354, -9.596);
  \draw[edge] (7.354, -9.596) -- (8.472, -9.960);
  \draw[edge] (8.163, -7.106) -- (8.163, -5.931);
  \draw[edge] (8.163, -7.106) -- (9.281, -7.470);
  \draw[edge] (8.163, -5.931) -- (9.281, -5.568);
  \draw[edge] (8.472, -3.078) -- (9.163, -4.029);
  \draw[edge] (8.472, -3.078) -- (8.472, -1.902);
  \draw[edge] (9.163, -4.029) -- (10.281, -4.392);
  \draw[edge] (9.281, 0.588) -- (9.281, -0.588);
  \draw[edge] (9.281, 0.588) -- (9.972, 1.539);
  \draw[edge] (9.281, -0.588) -- (9.972, -1.539);
  \draw[edge] (11.090, 1.902) -- (9.972, 1.539);
  \draw[edge] (11.090, 1.902) -- (12.208, 1.539);
  \draw[edge] (11.399, 4.029) -- (10.281, 4.392);
  \draw[edge] (11.399, 4.029) -- (12.090, 4.980);
  \draw[edge] (11.399, 4.029) -- (12.090, 3.078);
  \draw[edge] (11.399, 5.931) -- (12.090, 4.980);
  \draw[edge] (11.399, 5.931) -- (11.399, 7.106);
  \draw[edge] (12.090, 4.980) -- (13.208, 4.617);
  \draw[edge] (12.090, 8.057) -- (11.399, 7.106);
  \draw[edge] (12.090, 8.057) -- (13.208, 8.421);
  \draw[edge] (4.545, -20.144) -- (5.236, -21.095);
  \draw[edge] (6.663, -15.527) -- (5.545, -15.164);
  \draw[edge] (6.663, -15.527) -- (7.354, -16.478);
  \draw[edge] (7.354, -11.498) -- (8.472, -11.135);
  \draw[edge] (9.281, -5.568) -- (9.972, -6.519);
  \draw[edge] (9.972, -1.539) -- (11.090, -1.902);
  \draw[edge] (11.090, -1.902) -- (12.208, -1.539);
  \draw[edge] (12.090, 3.078) -- (13.208, 3.441);
  \draw[edge] (13.208, 8.421) -- (13.208, 9.596);
  \draw[edge] (4.545, -22.046) -- (5.236, -21.095);
  \draw[edge] (6.663, -18.605) -- (5.545, -18.968);
  \draw[edge] (6.663, -18.605) -- (7.354, -17.654);
  \draw[edge] (7.354, -16.478) -- (7.354, -17.654);
  \draw[edge] (8.163, -15.164) -- (8.163, -13.988);
  \draw[edge] (8.163, -15.164) -- (9.281, -15.527);
  \draw[edge] (7.472, -13.037) -- (8.163, -13.988);
  \draw[edge] (8.163, -13.988) -- (9.281, -13.625);
  \draw[edge] (8.472, -11.135) -- (8.472, -9.960);
  \draw[edge] (9.163, -9.009) -- (8.472, -9.960);
  \draw[edge] (9.163, -9.009) -- (10.281, -8.645);
  \draw[edge] (9.281, -7.470) -- (9.972, -6.519);
  \draw[edge] (11.399, -4.029) -- (10.281, -4.392);
  \draw[edge] (11.399, -4.029) -- (12.090, -3.078);
  \draw[edge] (11.399, -4.029) -- (12.090, -4.980);
  \draw[edge] (12.090, -3.078) -- (13.208, -3.441);
  \draw[edge] (12.899, -0.588) -- (12.208, -1.539);
  \draw[edge] (12.899, -0.588) -- (12.899, 0.588);
  \draw[edge] (12.899, -0.588) -- (14.017, -0.951);
  \draw[edge] (12.208, 1.539) -- (12.899, 0.588);
  \draw[edge] (12.899, 0.588) -- (14.017, 0.951);
  \draw[edge] (13.208, 3.441) -- (13.208, 4.617);
  \draw[edge] (14.017, 7.106) -- (14.017, 5.931);
  \draw[edge] (14.017, 7.106) -- (14.708, 8.057);
  \draw[edge] (14.017, 5.931) -- (14.708, 4.980);
  \draw[edge] (15.826, 8.421) -- (14.708, 8.057);
  \draw[edge] (15.826, 8.421) -- (16.944, 8.057);
  \draw[edge] (8.163, -20.144) -- (8.163, -18.968);
  \draw[edge] (8.163, -20.144) -- (9.281, -20.507);
  \draw[edge] (8.163, -18.968) -- (9.281, -18.605);
  \draw[edge] (9.281, -12.449) -- (9.281, -13.625);
  \draw[edge] (9.281, -12.449) -- (9.972, -11.498);
  \draw[edge] (9.281, -13.625) -- (9.972, -14.576);
  \draw[edge] (11.090, -11.135) -- (9.972, -11.498);
  \draw[edge] (11.090, -11.135) -- (12.208, -11.498);
  \draw[edge] (11.399, -9.009) -- (10.281, -8.645);
  \draw[edge] (11.399, -9.009) -- (12.090, -8.057);
  \draw[edge] (11.399, -9.009) -- (12.090, -9.960);
  \draw[edge] (11.399, -7.106) -- (12.090, -8.057);
  \draw[edge] (11.399, -7.106) -- (11.399, -5.931);
  \draw[edge] (12.090, -8.057) -- (13.208, -8.421);
  \draw[edge] (12.090, -4.980) -- (11.399, -5.931);
  \draw[edge] (12.090, -4.980) -- (13.208, -4.617);
  \draw[edge] (14.017, 2.127) -- (14.017, 0.951);
  \draw[edge] (14.017, 2.127) -- (14.708, 3.078);
  \draw[edge] (14.017, 0.951) -- (14.708, -0.000);
  \draw[edge] (15.826, 3.441) -- (14.708, 3.078);
  \draw[edge] (15.826, 3.441) -- (15.826, 4.617);
  \draw[edge] (15.826, 3.441) -- (16.944, 3.078);
  \draw[edge] (14.708, 4.980) -- (15.826, 4.617);
  \draw[edge] (15.826, 4.617) -- (16.944, 4.980);
  \draw[edge] (9.972, -17.654) -- (9.281, -18.605);
  \draw[edge] (9.972, -17.654) -- (9.972, -16.478);
  \draw[edge] (9.281, -18.605) -- (9.972, -19.556);
  \draw[edge] (9.281, -15.527) -- (9.972, -16.478);
  \draw[edge] (9.281, -15.527) -- (9.972, -14.576);
  \draw[edge] (9.972, -14.576) -- (11.090, -14.939);
  \draw[edge] (11.090, -14.939) -- (12.208, -14.576);
  \draw[edge] (12.090, -9.960) -- (13.208, -9.596);
  \draw[edge] (13.208, -4.617) -- (13.208, -3.441);
  \draw[edge] (14.017, -0.951) -- (14.017, -2.127);
  \draw[edge] (14.017, -0.951) -- (14.708, -0.000);
  \draw[edge] (14.017, -2.127) -- (14.708, -3.078);
  \draw[edge] (17.635, 5.931) -- (16.944, 4.980);
  \draw[edge] (17.635, 5.931) -- (17.635, 7.106);
  \draw[edge] (16.944, 4.980) -- (17.635, 4.029);
  \draw[edge] (16.944, 8.057) -- (17.635, 7.106);
  \draw[edge] (9.281, -20.507) -- (9.972, -19.556);
  \draw[edge] (11.090, -19.193) -- (9.972, -19.556);
  \draw[edge] (11.090, -19.193) -- (12.208, -19.556);
  \draw[edge] (11.399, -17.066) -- (12.090, -16.115);
  \draw[edge] (11.399, -17.066) -- (12.090, -18.017);
  \draw[edge] (12.090, -16.115) -- (13.208, -16.478);
  \draw[edge] (12.899, -13.625) -- (12.208, -14.576);
  \draw[edge] (12.899, -13.625) -- (12.899, -12.449);
  \draw[edge] (12.208, -11.498) -- (12.899, -12.449);
  \draw[edge] (13.208, -9.596) -- (13.208, -8.421);
  \draw[edge] (14.017, -5.931) -- (14.017, -7.106);
  \draw[edge] (14.017, -5.931) -- (14.708, -4.980);
  \draw[edge] (14.017, -7.106) -- (14.708, -8.057);
  \draw[edge] (15.826, -4.617) -- (14.708, -4.980);
  \draw[edge] (15.826, -4.617) -- (15.826, -3.441);
  \draw[edge] (15.826, -4.617) -- (16.944, -4.980);
  \draw[edge] (14.708, -3.078) -- (15.826, -3.441);
  \draw[edge] (15.826, -3.441) -- (16.944, -3.078);
  \draw[edge] (16.135, -0.588) -- (16.826, -1.539);
  \draw[edge] (16.135, -0.588) -- (16.135, 0.588);
  \draw[edge] (16.826, -1.539) -- (17.944, -1.902);
  \draw[edge] (16.826, 1.539) -- (16.135, 0.588);
  \draw[edge] (16.826, 1.539) -- (17.944, 1.902);
  \draw[edge] (16.944, 3.078) -- (17.635, 4.029);
  \draw[edge] (18.753, 4.392) -- (17.635, 4.029);
  \draw[edge] (18.753, 4.392) -- (19.871, 4.029);
  \draw[edge] (19.062, 6.519) -- (19.753, 7.470);
  \draw[edge] (19.062, 6.519) -- (19.753, 5.568);
  \draw[edge] (19.753, 7.470) -- (20.871, 7.106);
  \draw[edge] (12.090, -18.017) -- (13.208, -17.654);
  \draw[edge] (14.708, -8.057) -- (15.826, -8.421);
  \draw[edge] (15.826, -8.421) -- (16.944, -8.057);
  \draw[edge] (16.944, -3.078) -- (17.635, -4.029);
  \draw[edge] (19.062, 1.539) -- (17.944, 1.902);
  \draw[edge] (19.062, 1.539) -- (19.753, 0.588);
  \draw[edge] (19.753, 5.568) -- (20.871, 5.931);
  \draw[edge] (12.899, -21.683) -- (12.899, -20.507);
  \draw[edge] (12.208, -19.556) -- (12.899, -20.507);
  \draw[edge] (13.208, -17.654) -- (13.208, -16.478);
  \draw[edge] (17.635, -7.106) -- (16.944, -8.057);
  \draw[edge] (17.635, -7.106) -- (17.635, -5.931);
  \draw[edge] (16.944, -4.980) -- (17.635, -5.931);
  \draw[edge] (16.944, -4.980) -- (17.635, -4.029);
  \draw[edge] (17.635, -4.029) -- (18.753, -4.392);
  \draw[edge] (18.753, -4.392) -- (19.871, -4.029);
  \draw[edge] (19.062, -1.539) -- (17.944, -1.902);
  \draw[edge] (19.062, -1.539) -- (19.753, -0.588);
  \draw[edge] (19.753, 0.588) -- (19.753, -0.588);
  \draw[edge] (20.562, 1.902) -- (20.562, 3.078);
  \draw[edge] (20.562, 1.902) -- (21.680, 1.539);
  \draw[edge] (19.871, 4.029) -- (20.562, 3.078);
  \draw[edge] (20.562, 3.078) -- (21.680, 3.441);
  \draw[edge] (20.871, 5.931) -- (20.871, 7.106);
  \draw[edge] (19.062, -6.519) -- (19.753, -5.568);
  \draw[edge] (19.062, -6.519) -- (19.753, -7.470);
  \draw[edge] (19.753, -5.568) -- (20.871, -5.931);
  \draw[edge] (20.562, -3.078) -- (19.871, -4.029);
  \draw[edge] (20.562, -3.078) -- (20.562, -1.902);
  \draw[edge] (20.562, -3.078) -- (21.680, -3.441);
  \draw[edge] (20.562, -1.902) -- (21.680, -1.539);
  \draw[edge] (21.680, 4.617) -- (21.680, 3.441);
  \draw[edge] (21.680, 4.617) -- (22.371, 5.568);
  \draw[edge] (21.680, 3.441) -- (22.371, 2.490);
  \draw[edge] (23.489, 5.931) -- (22.371, 5.568);
  \draw[edge] (23.489, 5.931) -- (24.607, 5.568);
  \draw[edge] (19.753, -7.470) -- (20.871, -7.106);
  \draw[edge] (21.680, -1.539) -- (22.371, -2.490);
  \draw[edge] (21.680, 1.539) -- (22.371, 2.490);
  \draw[edge] (20.871, -7.106) -- (20.871, -5.931);
  \draw[edge] (21.680, -3.441) -- (21.680, -4.617);
  \draw[edge] (21.680, -3.441) -- (22.371, -2.490);
  \draw[edge] (21.680, -4.617) -- (22.371, -5.568);
  \draw[edge] (22.371, -5.568) -- (23.489, -5.931);
  \draw[edge] (23.489, -5.931) -- (24.607, -5.568);
  \draw[vertex] (-21.871, 10.184) circle (1mm);
  \draw[vertex] (-21.180, 9.960) circle (1mm);
  \draw[vertex] (-21.680, 7.694) circle (1mm);
  \draw[vertex] (-20.753, 10.547) circle (1mm);
  \draw[vertex] (-19.444, 8.421) circle (1mm);
  \draw[vertex] (-16.444, 16.478) circle (1mm);
  \draw[vertex] (-16.444, 17.654) circle (1mm);
  \draw[vertex] (-19.444, 4.617) circle (1mm);
  \draw[vertex] (-18.062, 6.519) circle (1mm);
  \draw[vertex] (-17.135, 9.372) circle (1mm);
  \draw[vertex] (-17.135, 11.723) circle (1mm);
  \draw[vertex] (-16.444, 12.674) circle (1mm);
  \draw[vertex] (-16.017, 17.066) circle (1mm);
  \draw[vertex] (-21.871, -10.184) circle (1mm);
  \draw[vertex] (-21.680, -7.694) circle (1mm);
  \draw[vertex] (-17.135, 4.392) circle (1mm);
  \draw[vertex] (-17.135, 8.645) circle (1mm);
  \draw[vertex] (-16.444, 8.421) circle (1mm);
  \draw[vertex] (-15.135, 10.547) circle (1mm);
  \draw[vertex] (-14.208, 13.401) circle (1mm);
  \draw[vertex] (-14.017, 15.890) circle (1mm);
  \draw[vertex] (-14.017, 18.242) circle (1mm);
  \draw[vertex] (-21.180, -9.960) circle (1mm);
  \draw[vertex] (-19.444, -4.617) circle (1mm);
  \draw[vertex] (-17.135, 3.665) circle (1mm);
  \draw[vertex] (-16.444, 3.441) circle (1mm);
  \draw[vertex] (-16.444, 4.617) circle (1mm);
  \draw[vertex] (-14.708, 9.960) circle (1mm);
  \draw[vertex] (-14.708, 11.135) circle (1mm);
  \draw[vertex] (-14.017, 10.911) circle (1mm);
  \draw[vertex] (-13.517, 13.625) circle (1mm);
  \draw[vertex] (-20.753, -10.547) circle (1mm);
  \draw[vertex] (-19.444, -8.421) circle (1mm);
  \draw[vertex] (-18.062, -6.519) circle (1mm);
  \draw[vertex] (-17.135, -3.665) circle (1mm);
  \draw[vertex] (-16.944, -1.176) circle (1mm);
  \draw[vertex] (-16.944, 1.176) circle (1mm);
  \draw[vertex] (-16.017, 4.029) circle (1mm);
  \draw[vertex] (-14.208, 7.694) circle (1mm);
  \draw[vertex] (-13.517, 7.470) circle (1mm);
  \draw[vertex] (-14.017, 10.184) circle (1mm);
  \draw[vertex] (-13.090, 13.037) circle (1mm);
  \draw[vertex] (-11.781, 15.164) circle (1mm);
  \draw[vertex] (-10.399, 17.066) circle (1mm);
  \draw[vertex] (-17.135, -8.645) circle (1mm);
  \draw[vertex] (-17.135, -4.392) circle (1mm);
  \draw[vertex] (-16.444, -4.617) circle (1mm);
  \draw[vertex] (-16.444, -3.441) circle (1mm);
  \draw[vertex] (-14.708, 1.902) circle (1mm);
  \draw[vertex] (-14.017, 2.853) circle (1mm);
  \draw[vertex] (-14.017, 5.204) circle (1mm);
  \draw[vertex] (-13.090, 8.057) circle (1mm);
  \draw[vertex] (-11.708, 9.960) circle (1mm);
  \draw[vertex] (-11.708, 11.135) circle (1mm);
  \draw[vertex] (-9.472, 14.939) circle (1mm);
  \draw[vertex] (-17.135, -11.723) circle (1mm);
  \draw[vertex] (-17.135, -9.372) circle (1mm);
  \draw[vertex] (-16.444, -8.421) circle (1mm);
  \draw[vertex] (-16.017, -4.029) circle (1mm);
  \draw[vertex] (-14.708, -1.902) circle (1mm);
  \draw[vertex] (-14.017, -2.127) circle (1mm);
  \draw[vertex] (-14.017, 2.127) circle (1mm);
  \draw[vertex] (-11.781, 5.931) circle (1mm);
  \draw[vertex] (-11.281, 10.547) circle (1mm);
  \draw[vertex] (-9.472, 14.213) circle (1mm);
  \draw[vertex] (-8.781, 13.988) circle (1mm);
  \draw[vertex] (-8.781, 15.164) circle (1mm);
  \draw[vertex] (-16.444, -12.674) circle (1mm);
  \draw[vertex] (-15.135, -10.547) circle (1mm);
  \draw[vertex] (-14.208, -7.694) circle (1mm);
  \draw[vertex] (-14.017, -5.204) circle (1mm);
  \draw[vertex] (-14.017, -2.853) circle (1mm);
  \draw[vertex] (-13.090, 0.000) circle (1mm);
  \draw[vertex] (-11.708, 1.902) circle (1mm);
  \draw[vertex] (-10.399, 4.029) circle (1mm);
  \draw[vertex] (-9.472, 6.882) circle (1mm);
  \draw[vertex] (-9.281, 9.372) circle (1mm);
  \draw[vertex] (-9.281, 11.723) circle (1mm);
  \draw[vertex] (-8.354, 14.576) circle (1mm);
  \draw[vertex] (-16.444, -17.654) circle (1mm);
  \draw[vertex] (-16.444, -16.478) circle (1mm);
  \draw[vertex] (-14.708, -11.135) circle (1mm);
  \draw[vertex] (-14.708, -9.960) circle (1mm);
  \draw[vertex] (-14.017, -10.184) circle (1mm);
  \draw[vertex] (-13.517, -7.470) circle (1mm);
  \draw[vertex] (-11.708, -1.902) circle (1mm);
  \draw[vertex] (-9.972, 3.441) circle (1mm);
  \draw[vertex] (-9.472, 6.155) circle (1mm);
  \draw[vertex] (-8.781, 5.931) circle (1mm);
  \draw[vertex] (-8.781, 7.106) circle (1mm);
  \draw[vertex] (-7.045, 12.449) circle (1mm);
  \draw[vertex] (-6.354, 13.401) circle (1mm);
  \draw[vertex] (-6.354, 15.752) circle (1mm);
  \draw[vertex] (-16.017, -17.066) circle (1mm);
  \draw[vertex] (-14.208, -13.401) circle (1mm);
  \draw[vertex] (-13.517, -13.625) circle (1mm);
  \draw[vertex] (-14.017, -10.911) circle (1mm);
  \draw[vertex] (-13.090, -8.057) circle (1mm);
  \draw[vertex] (-11.781, -5.931) circle (1mm);
  \draw[vertex] (-10.399, -4.029) circle (1mm);
  \draw[vertex] (-9.472, -1.176) circle (1mm);
  \draw[vertex] (-9.472, 1.176) circle (1mm);
  \draw[vertex] (-9.281, 3.665) circle (1mm);
  \draw[vertex] (-8.354, 6.519) circle (1mm);
  \draw[vertex] (-7.045, 8.645) circle (1mm);
  \draw[vertex] (-6.354, 8.421) circle (1mm);
  \draw[vertex] (-6.354, 12.674) circle (1mm);
  \draw[vertex] (-4.118, 16.478) circle (1mm);
  \draw[vertex] (-14.017, -18.242) circle (1mm);
  \draw[vertex] (-14.017, -15.890) circle (1mm);
  \draw[vertex] (-13.090, -13.037) circle (1mm);
  \draw[vertex] (-11.708, -11.135) circle (1mm);
  \draw[vertex] (-11.708, -9.960) circle (1mm);
  \draw[vertex] (-9.472, -6.155) circle (1mm);
  \draw[vertex] (-9.972, -3.441) circle (1mm);
  \draw[vertex] (-9.281, -3.665) circle (1mm);
  \draw[vertex] (-7.472, 0.000) circle (1mm);
  \draw[vertex] (-7.045, 4.392) circle (1mm);
  \draw[vertex] (-6.354, 5.343) circle (1mm);
  \draw[vertex] (-6.354, 7.694) circle (1mm);
  \draw[vertex] (-5.427, 10.547) circle (1mm);
  \draw[vertex] (-4.045, 12.449) circle (1mm);
  \draw[vertex] (-2.736, 14.576) circle (1mm);
  \draw[vertex] (-1.809, 17.429) circle (1mm);
  \draw[vertex] (-1.618, 19.919) circle (1mm);
  \draw[vertex] (-11.781, -15.164) circle (1mm);
  \draw[vertex] (-11.281, -10.547) circle (1mm);
  \draw[vertex] (-9.472, -6.882) circle (1mm);
  \draw[vertex] (-8.781, -7.106) circle (1mm);
  \draw[vertex] (-8.781, -5.931) circle (1mm);
  \draw[vertex] (-7.045, -0.588) circle (1mm);
  \draw[vertex] (-7.045, 0.588) circle (1mm);
  \draw[vertex] (-6.354, 0.363) circle (1mm);
  \draw[vertex] (-6.354, 4.617) circle (1mm);
  \draw[vertex] (-4.045, 8.645) circle (1mm);
  \draw[vertex] (-2.309, 13.988) circle (1mm);
  \draw[vertex] (-1.809, 16.703) circle (1mm);
  \draw[vertex] (-1.118, 16.478) circle (1mm);
  \draw[vertex] (-1.118, 17.654) circle (1mm);
  \draw[vertex] (0.618, 22.997) circle (1mm);
  \draw[vertex] (-10.399, -17.066) circle (1mm);
  \draw[vertex] (-9.472, -14.213) circle (1mm);
  \draw[vertex] (-9.281, -11.723) circle (1mm);
  \draw[vertex] (-9.281, -9.372) circle (1mm);
  \draw[vertex] (-8.354, -6.519) circle (1mm);
  \draw[vertex] (-7.045, -4.392) circle (1mm);
  \draw[vertex] (-6.354, -4.617) circle (1mm);
  \draw[vertex] (-6.354, -0.363) circle (1mm);
  \draw[vertex] (-5.427, 2.490) circle (1mm);
  \draw[vertex] (-4.045, 4.392) circle (1mm);
  \draw[vertex] (-2.736, 6.519) circle (1mm);
  \draw[vertex] (-1.809, 9.372) circle (1mm);
  \draw[vertex] (-1.809, 11.723) circle (1mm);
  \draw[vertex] (-1.618, 14.213) circle (1mm);
  \draw[vertex] (-0.691, 17.066) circle (1mm);
  \draw[vertex] (0.618, 19.193) circle (1mm);
  \draw[vertex] (2.000, 21.095) circle (1mm);
  \draw[vertex] (2.927, 23.948) circle (1mm);
  \draw[vertex] (-9.472, -14.939) circle (1mm);
  \draw[vertex] (-8.781, -15.164) circle (1mm);
  \draw[vertex] (-8.781, -13.988) circle (1mm);
  \draw[vertex] (-7.045, -8.645) circle (1mm);
  \draw[vertex] (-6.354, -7.694) circle (1mm);
  \draw[vertex] (-6.354, -5.343) circle (1mm);
  \draw[vertex] (-5.427, -2.490) circle (1mm);
  \draw[vertex] (-4.045, -0.588) circle (1mm);
  \draw[vertex] (-4.045, 0.588) circle (1mm);
  \draw[vertex] (-2.309, 5.931) circle (1mm);
  \draw[vertex] (-2.309, 7.106) circle (1mm);
  \draw[vertex] (-1.618, 6.882) circle (1mm);
  \draw[vertex] (0.191, 10.547) circle (1mm);
  \draw[vertex] (0.618, 14.939) circle (1mm);
  \draw[vertex] (2.927, 18.968) circle (1mm);
  \draw[vertex] (2.927, 23.221) circle (1mm);
  \draw[vertex] (3.618, 22.997) circle (1mm);
  \draw[vertex] (-8.354, -14.576) circle (1mm);
  \draw[vertex] (-7.045, -12.449) circle (1mm);
  \draw[vertex] (-6.354, -12.674) circle (1mm);
  \draw[vertex] (-6.354, -8.421) circle (1mm);
  \draw[vertex] (-4.045, -4.392) circle (1mm);
  \draw[vertex] (-3.618, 0.000) circle (1mm);
  \draw[vertex] (-1.809, 3.665) circle (1mm);
  \draw[vertex] (-1.118, 3.441) circle (1mm);
  \draw[vertex] (-1.618, 6.155) circle (1mm);
  \draw[vertex] (0.618, 9.960) circle (1mm);
  \draw[vertex] (0.618, 11.135) circle (1mm);
  \draw[vertex] (2.000, 13.037) circle (1mm);
  \draw[vertex] (2.927, 15.890) circle (1mm);
  \draw[vertex] (2.927, 18.242) circle (1mm);
  \draw[vertex] (3.618, 19.193) circle (1mm);
  \draw[vertex] (-6.354, -15.752) circle (1mm);
  \draw[vertex] (-6.354, -13.401) circle (1mm);
  \draw[vertex] (-5.427, -10.547) circle (1mm);
  \draw[vertex] (-4.045, -8.645) circle (1mm);
  \draw[vertex] (-2.736, -6.519) circle (1mm);
  \draw[vertex] (-1.809, -3.665) circle (1mm);
  \draw[vertex] (-1.618, -1.176) circle (1mm);
  \draw[vertex] (-1.618, 1.176) circle (1mm);
  \draw[vertex] (-0.691, 4.029) circle (1mm);
  \draw[vertex] (0.691, 5.931) circle (1mm);
  \draw[vertex] (2.000, 8.057) circle (1mm);
  \draw[vertex] (2.927, 10.911) circle (1mm);
  \draw[vertex] (2.927, 15.164) circle (1mm);
  \draw[vertex] (3.618, 14.939) circle (1mm);
  \draw[vertex] (4.927, 17.066) circle (1mm);
  \draw[vertex] (5.854, 19.919) circle (1mm);
  \draw[vertex] (-4.045, -12.449) circle (1mm);
  \draw[vertex] (-2.309, -7.106) circle (1mm);
  \draw[vertex] (-2.309, -5.931) circle (1mm);
  \draw[vertex] (-1.618, -6.155) circle (1mm);
  \draw[vertex] (-1.118, -3.441) circle (1mm);
  \draw[vertex] (0.618, 1.902) circle (1mm);
  \draw[vertex] (2.427, 7.470) circle (1mm);
  \draw[vertex] (2.927, 10.184) circle (1mm);
  \draw[vertex] (3.618, 9.960) circle (1mm);
  \draw[vertex] (3.618, 11.135) circle (1mm);
  \draw[vertex] (5.354, 16.478) circle (1mm);
  \draw[vertex] (5.354, 17.654) circle (1mm);
  \draw[vertex] (6.045, 17.429) circle (1mm);
  \draw[vertex] (-4.118, -16.478) circle (1mm);
  \draw[vertex] (-2.736, -14.576) circle (1mm);
  \draw[vertex] (-1.809, -11.723) circle (1mm);
  \draw[vertex] (-1.809, -9.372) circle (1mm);
  \draw[vertex] (-1.618, -6.882) circle (1mm);
  \draw[vertex] (-0.691, -4.029) circle (1mm);
  \draw[vertex] (0.618, -1.902) circle (1mm);
  \draw[vertex] (2.000, 0.000) circle (1mm);
  \draw[vertex] (2.927, 2.853) circle (1mm);
  \draw[vertex] (2.927, 5.204) circle (1mm);
  \draw[vertex] (3.118, 7.694) circle (1mm);
  \draw[vertex] (4.045, 10.547) circle (1mm);
  \draw[vertex] (5.854, 14.213) circle (1mm);
  \draw[vertex] (6.545, 13.988) circle (1mm);
  \draw[vertex] (6.045, 16.703) circle (1mm);
  \draw[vertex] (6.972, 19.556) circle (1mm);
  \draw[vertex] (-1.809, -16.703) circle (1mm);
  \draw[vertex] (-2.309, -13.988) circle (1mm);
  \draw[vertex] (-1.618, -14.213) circle (1mm);
  \draw[vertex] (0.191, -10.547) circle (1mm);
  \draw[vertex] (0.691, -5.931) circle (1mm);
  \draw[vertex] (2.927, -2.127) circle (1mm);
  \draw[vertex] (2.927, 2.127) circle (1mm);
  \draw[vertex] (3.618, 1.902) circle (1mm);
  \draw[vertex] (4.927, 4.029) circle (1mm);
  \draw[vertex] (5.354, 8.421) circle (1mm);
  \draw[vertex] (6.045, 9.372) circle (1mm);
  \draw[vertex] (6.045, 11.723) circle (1mm);
  \draw[vertex] (6.972, 14.576) circle (1mm);
  \draw[vertex] (8.354, 16.478) circle (1mm);
  \draw[vertex] (8.354, 17.654) circle (1mm);
  \draw[vertex] (-1.809, -17.429) circle (1mm);
  \draw[vertex] (-1.118, -17.654) circle (1mm);
  \draw[vertex] (-1.118, -16.478) circle (1mm);
  \draw[vertex] (0.618, -11.135) circle (1mm);
  \draw[vertex] (0.618, -9.960) circle (1mm);
  \draw[vertex] (2.000, -8.057) circle (1mm);
  \draw[vertex] (2.927, -5.204) circle (1mm);
  \draw[vertex] (2.927, -2.853) circle (1mm);
  \draw[vertex] (3.618, -1.902) circle (1mm);
  \draw[vertex] (5.354, 3.441) circle (1mm);
  \draw[vertex] (5.354, 4.617) circle (1mm);
  \draw[vertex] (6.045, 4.392) circle (1mm);
  \draw[vertex] (6.045, 8.645) circle (1mm);
  \draw[vertex] (8.281, 12.449) circle (1mm);
  \draw[vertex] (8.781, 17.066) circle (1mm);
  \draw[vertex] (10.590, 20.731) circle (1mm);
  \draw[vertex] (11.281, 20.507) circle (1mm);
  \draw[vertex] (-1.618, -19.919) circle (1mm);
  \draw[vertex] (-0.691, -17.066) circle (1mm);
  \draw[vertex] (0.618, -14.939) circle (1mm);
  \draw[vertex] (2.000, -13.037) circle (1mm);
  \draw[vertex] (2.927, -10.184) circle (1mm);
  \draw[vertex] (2.427, -7.470) circle (1mm);
  \draw[vertex] (3.118, -7.694) circle (1mm);
  \draw[vertex] (4.927, -4.029) circle (1mm);
  \draw[vertex] (5.854, -1.176) circle (1mm);
  \draw[vertex] (5.854, 1.176) circle (1mm);
  \draw[vertex] (6.045, 3.665) circle (1mm);
  \draw[vertex] (6.972, 6.519) circle (1mm);
  \draw[vertex] (8.354, 8.421) circle (1mm);
  \draw[vertex] (9.663, 10.547) circle (1mm);
  \draw[vertex] (10.590, 13.401) circle (1mm);
  \draw[vertex] (10.781, 15.890) circle (1mm);
  \draw[vertex] (10.781, 18.242) circle (1mm);
  \draw[vertex] (11.708, 21.095) circle (1mm);
  \draw[vertex] (0.618, -19.193) circle (1mm);
  \draw[vertex] (2.927, -15.164) circle (1mm);
  \draw[vertex] (2.927, -10.911) circle (1mm);
  \draw[vertex] (3.618, -11.135) circle (1mm);
  \draw[vertex] (3.618, -9.960) circle (1mm);
  \draw[vertex] (5.354, -4.617) circle (1mm);
  \draw[vertex] (5.354, -3.441) circle (1mm);
  \draw[vertex] (6.045, -3.665) circle (1mm);
  \draw[vertex] (7.854, 0.000) circle (1mm);
  \draw[vertex] (8.354, 4.617) circle (1mm);
  \draw[vertex] (10.090, 9.960) circle (1mm);
  \draw[vertex] (10.590, 12.674) circle (1mm);
  \draw[vertex] (11.281, 12.449) circle (1mm);
  \draw[vertex] (11.281, 13.625) circle (1mm);
  \draw[vertex] (13.017, 18.968) circle (1mm);
  \draw[vertex] (0.618, -22.997) circle (1mm);
  \draw[vertex] (2.000, -21.095) circle (1mm);
  \draw[vertex] (2.927, -18.242) circle (1mm);
  \draw[vertex] (2.927, -15.890) circle (1mm);
  \draw[vertex] (3.618, -14.939) circle (1mm);
  \draw[vertex] (4.045, -10.547) circle (1mm);
  \draw[vertex] (5.354, -8.421) circle (1mm);
  \draw[vertex] (6.045, -8.645) circle (1mm);
  \draw[vertex] (6.045, -4.392) circle (1mm);
  \draw[vertex] (8.281, -0.588) circle (1mm);
  \draw[vertex] (8.281, 0.588) circle (1mm);
  \draw[vertex] (9.663, 2.490) circle (1mm);
  \draw[vertex] (10.590, 5.343) circle (1mm);
  \draw[vertex] (10.590, 7.694) circle (1mm);
  \draw[vertex] (10.781, 10.184) circle (1mm);
  \draw[vertex] (11.708, 13.037) circle (1mm);
  \draw[vertex] (13.017, 15.164) circle (1mm);
  \draw[vertex] (2.927, -23.221) circle (1mm);
  \draw[vertex] (2.927, -18.968) circle (1mm);
  \draw[vertex] (3.618, -19.193) circle (1mm);
  \draw[vertex] (4.927, -17.066) circle (1mm);
  \draw[vertex] (5.854, -14.213) circle (1mm);
  \draw[vertex] (6.045, -11.723) circle (1mm);
  \draw[vertex] (6.045, -9.372) circle (1mm);
  \draw[vertex] (6.972, -6.519) circle (1mm);
  \draw[vertex] (8.354, -4.617) circle (1mm);
  \draw[vertex] (9.663, -2.490) circle (1mm);
  \draw[vertex] (10.590, 0.363) circle (1mm);
  \draw[vertex] (10.090, 3.078) circle (1mm);
  \draw[vertex] (10.781, 2.853) circle (1mm);
  \draw[vertex] (12.590, 6.519) circle (1mm);
  \draw[vertex] (13.017, 10.911) circle (1mm);
  \draw[vertex] (2.927, -23.948) circle (1mm);
  \draw[vertex] (3.618, -22.997) circle (1mm);
  \draw[vertex] (5.354, -17.654) circle (1mm);
  \draw[vertex] (5.354, -16.478) circle (1mm);
  \draw[vertex] (6.045, -16.703) circle (1mm);
  \draw[vertex] (6.545, -13.988) circle (1mm);
  \draw[vertex] (8.354, -8.421) circle (1mm);
  \draw[vertex] (10.090, -3.078) circle (1mm);
  \draw[vertex] (10.590, -0.363) circle (1mm);
  \draw[vertex] (11.281, -0.588) circle (1mm);
  \draw[vertex] (11.281, 0.588) circle (1mm);
  \draw[vertex] (13.017, 5.931) circle (1mm);
  \draw[vertex] (13.017, 7.106) circle (1mm);
  \draw[vertex] (14.399, 9.009) circle (1mm);
  \draw[vertex] (5.854, -19.919) circle (1mm);
  \draw[vertex] (6.045, -17.429) circle (1mm);
  \draw[vertex] (6.972, -14.576) circle (1mm);
  \draw[vertex] (8.281, -12.449) circle (1mm);
  \draw[vertex] (9.663, -10.547) circle (1mm);
  \draw[vertex] (10.590, -7.694) circle (1mm);
  \draw[vertex] (10.590, -5.343) circle (1mm);
  \draw[vertex] (10.781, -2.853) circle (1mm);
  \draw[vertex] (11.708, 0.000) circle (1mm);
  \draw[vertex] (13.017, 2.127) circle (1mm);
  \draw[vertex] (14.399, 4.029) circle (1mm);
  \draw[vertex] (15.326, 6.882) circle (1mm);
  \draw[vertex] (6.972, -19.556) circle (1mm);
  \draw[vertex] (8.354, -17.654) circle (1mm);
  \draw[vertex] (8.354, -16.478) circle (1mm);
  \draw[vertex] (10.590, -12.674) circle (1mm);
  \draw[vertex] (10.090, -9.960) circle (1mm);
  \draw[vertex] (10.781, -10.184) circle (1mm);
  \draw[vertex] (12.590, -6.519) circle (1mm);
  \draw[vertex] (13.017, -2.127) circle (1mm);
  \draw[vertex] (15.326, 1.902) circle (1mm);
  \draw[vertex] (15.326, 6.155) circle (1mm);
  \draw[vertex] (16.017, 5.931) circle (1mm);
  \draw[vertex] (16.017, 7.106) circle (1mm);
  \draw[vertex] (8.781, -17.066) circle (1mm);
  \draw[vertex] (10.590, -13.401) circle (1mm);
  \draw[vertex] (11.281, -13.625) circle (1mm);
  \draw[vertex] (11.281, -12.449) circle (1mm);
  \draw[vertex] (13.017, -7.106) circle (1mm);
  \draw[vertex] (13.017, -5.931) circle (1mm);
  \draw[vertex] (14.399, -4.029) circle (1mm);
  \draw[vertex] (15.326, -1.176) circle (1mm);
  \draw[vertex] (15.326, 1.176) circle (1mm);
  \draw[vertex] (16.017, 2.127) circle (1mm);
  \draw[vertex] (16.444, 6.519) circle (1mm);
  \draw[vertex] (10.590, -20.731) circle (1mm);
  \draw[vertex] (10.781, -18.242) circle (1mm);
  \draw[vertex] (10.781, -15.890) circle (1mm);
  \draw[vertex] (11.708, -13.037) circle (1mm);
  \draw[vertex] (13.017, -10.911) circle (1mm);
  \draw[vertex] (14.399, -9.009) circle (1mm);
  \draw[vertex] (15.326, -6.155) circle (1mm);
  \draw[vertex] (15.326, -1.902) circle (1mm);
  \draw[vertex] (16.017, -2.127) circle (1mm);
  \draw[vertex] (17.326, 0.000) circle (1mm);
  \draw[vertex] (18.253, 2.853) circle (1mm);
  \draw[vertex] (18.444, 5.343) circle (1mm);
  \draw[vertex] (18.444, 7.694) circle (1mm);
  \draw[vertex] (11.281, -20.507) circle (1mm);
  \draw[vertex] (13.017, -15.164) circle (1mm);
  \draw[vertex] (15.326, -6.882) circle (1mm);
  \draw[vertex] (16.017, -7.106) circle (1mm);
  \draw[vertex] (16.017, -5.931) circle (1mm);
  \draw[vertex] (17.753, -0.588) circle (1mm);
  \draw[vertex] (17.753, 0.588) circle (1mm);
  \draw[vertex] (18.444, 0.363) circle (1mm);
  \draw[vertex] (18.944, 3.078) circle (1mm);
  \draw[vertex] (11.708, -21.095) circle (1mm);
  \draw[vertex] (13.017, -18.968) circle (1mm);
  \draw[vertex] (16.444, -6.519) circle (1mm);
  \draw[vertex] (18.253, -2.853) circle (1mm);
  \draw[vertex] (18.944, -3.078) circle (1mm);
  \draw[vertex] (18.444, -0.363) circle (1mm);
  \draw[vertex] (19.371, 2.490) circle (1mm);
  \draw[vertex] (20.680, 4.617) circle (1mm);
  \draw[vertex] (22.062, 6.519) circle (1mm);
  \draw[vertex] (18.444, -7.694) circle (1mm);
  \draw[vertex] (18.444, -5.343) circle (1mm);
  \draw[vertex] (19.371, -2.490) circle (1mm);
  \draw[vertex] (20.753, -0.588) circle (1mm);
  \draw[vertex] (20.753, 0.588) circle (1mm);
  \draw[vertex] (22.989, 4.392) circle (1mm);
  \draw[vertex] (20.680, -4.617) circle (1mm);
  \draw[vertex] (22.989, 3.665) circle (1mm);
  \draw[vertex] (23.680, 4.617) circle (1mm);
  \draw[vertex] (22.062, -6.519) circle (1mm);
  \draw[vertex] (22.989, -3.665) circle (1mm);
  \draw[vertex] (22.989, -4.392) circle (1mm);
  \draw[vertex] (23.680, -4.617) circle (1mm);
  \draw[vertex] (-23.180, 9.960) circle (1mm);
  \draw[vertex] (-22.489, 9.009) circle (1mm);
  \draw[vertex] (-21.371, 8.645) circle (1mm);
  \draw[vertex] (-21.062, 6.519) circle (1mm);
  \draw[vertex] (-20.371, 7.470) circle (1mm);
  \draw[vertex] (-19.562, 9.960) circle (1mm);
  \draw[vertex] (-20.253, 9.009) circle (1mm);
  \draw[vertex] (-19.562, 11.135) circle (1mm);
  \draw[vertex] (-16.635, 18.968) circle (1mm);
  \draw[vertex] (-20.371, 5.568) circle (1mm);
  \draw[vertex] (-18.444, 11.498) circle (1mm);
  \draw[vertex] (-16.635, 13.988) circle (1mm);
  \draw[vertex] (-16.635, 15.164) circle (1mm);
  \draw[vertex] (-19.253, 5.931) circle (1mm);
  \draw[vertex] (-19.253, 7.106) circle (1mm);
  \draw[vertex] (-18.444, 9.596) circle (1mm);
  \draw[vertex] (-18.444, 8.421) circle (1mm);
  \draw[vertex] (-17.753, 10.547) circle (1mm);
  \draw[vertex] (-14.826, 16.478) circle (1mm);
  \draw[vertex] (-15.517, 15.527) circle (1mm);
  \draw[vertex] (-15.517, 18.605) circle (1mm);
  \draw[vertex] (-14.826, 17.654) circle (1mm);
  \draw[vertex] (-23.180, -9.960) circle (1mm);
  \draw[vertex] (-21.371, -8.645) circle (1mm);
  \draw[vertex] (-22.489, -9.009) circle (1mm);
  \draw[vertex] (-21.062, -6.519) circle (1mm);
  \draw[vertex] (-20.371, -5.568) circle (1mm);
  \draw[vertex] (-18.444, 4.617) circle (1mm);
  \draw[vertex] (-18.444, 3.441) circle (1mm);
  \draw[vertex] (-16.635, 5.931) circle (1mm);
  \draw[vertex] (-17.753, 5.568) circle (1mm);
  \draw[vertex] (-17.753, 7.470) circle (1mm);
  \draw[vertex] (-16.635, 7.106) circle (1mm);
  \draw[vertex] (-16.326, 9.960) circle (1mm);
  \draw[vertex] (-15.635, 9.009) circle (1mm);
  \draw[vertex] (-15.635, 12.086) circle (1mm);
  \draw[vertex] (-16.326, 11.135) circle (1mm);
  \draw[vertex] (-15.517, 13.625) circle (1mm);
  \draw[vertex] (-13.708, 14.939) circle (1mm);
  \draw[vertex] (-14.826, 14.576) circle (1mm);
  \draw[vertex] (-13.399, 17.066) circle (1mm);
  \draw[vertex] (-12.708, 18.017) circle (1mm);
  \draw[vertex] (-20.371, -7.470) circle (1mm);
  \draw[vertex] (-17.753, 2.490) circle (1mm);
  \draw[vertex] (-16.635, 2.127) circle (1mm);
  \draw[vertex] (-15.517, 7.470) circle (1mm);
  \draw[vertex] (-13.399, 12.086) circle (1mm);
  \draw[vertex] (-14.517, 12.449) circle (1mm);
  \draw[vertex] (-12.708, 16.115) circle (1mm);
  \draw[vertex] (-19.562, -11.135) circle (1mm);
  \draw[vertex] (-20.253, -9.009) circle (1mm);
  \draw[vertex] (-19.562, -9.960) circle (1mm);
  \draw[vertex] (-19.253, -7.106) circle (1mm);
  \draw[vertex] (-19.253, -5.931) circle (1mm);
  \draw[vertex] (-18.444, -3.441) circle (1mm);
  \draw[vertex] (-18.444, -4.617) circle (1mm);
  \draw[vertex] (-16.635, -2.127) circle (1mm);
  \draw[vertex] (-17.753, -2.490) circle (1mm);
  \draw[vertex] (-16.326, 0.000) circle (1mm);
  \draw[vertex] (-15.635, 0.951) circle (1mm);
  \draw[vertex] (-14.826, 3.441) circle (1mm);
  \draw[vertex] (-15.517, 2.490) circle (1mm);
  \draw[vertex] (-15.517, 5.568) circle (1mm);
  \draw[vertex] (-14.826, 4.617) circle (1mm);
  \draw[vertex] (-14.826, 6.519) circle (1mm);
  \draw[vertex] (-13.708, 6.155) circle (1mm);
  \draw[vertex] (-13.399, 9.009) circle (1mm);
  \draw[vertex] (-14.517, 8.645) circle (1mm);
  \draw[vertex] (-12.708, 11.135) circle (1mm);
  \draw[vertex] (-12.708, 9.960) circle (1mm);
  \draw[vertex] (-11.899, 12.449) circle (1mm);
  \draw[vertex] (-12.590, 14.576) circle (1mm);
  \draw[vertex] (-11.899, 13.625) circle (1mm);
  \draw[vertex] (-11.590, 16.478) circle (1mm);
  \draw[vertex] (-11.590, 17.654) circle (1mm);
  \draw[vertex] (-18.444, -8.421) circle (1mm);
  \draw[vertex] (-18.444, -9.596) circle (1mm);
  \draw[vertex] (-16.635, -7.106) circle (1mm);
  \draw[vertex] (-17.753, -7.470) circle (1mm);
  \draw[vertex] (-17.753, -5.568) circle (1mm);
  \draw[vertex] (-16.635, -5.931) circle (1mm);
  \draw[vertex] (-15.635, -0.951) circle (1mm);
  \draw[vertex] (-13.399, 4.029) circle (1mm);
  \draw[vertex] (-12.708, 4.980) circle (1mm);
  \draw[vertex] (-11.899, 7.470) circle (1mm);
  \draw[vertex] (-12.590, 6.519) circle (1mm);
  \draw[vertex] (-11.899, 8.645) circle (1mm);
  \draw[vertex] (-10.781, 15.164) circle (1mm);
  \draw[vertex] (-10.781, 13.988) circle (1mm);
  \draw[vertex] (-8.972, 16.478) circle (1mm);
  \draw[vertex] (-10.090, 16.115) circle (1mm);
  \draw[vertex] (-18.444, -11.498) circle (1mm);
  \draw[vertex] (-17.753, -10.547) circle (1mm);
  \draw[vertex] (-14.826, -4.617) circle (1mm);
  \draw[vertex] (-15.517, -5.568) circle (1mm);
  \draw[vertex] (-15.517, -2.490) circle (1mm);
  \draw[vertex] (-14.826, -3.441) circle (1mm);
  \draw[vertex] (-13.399, -0.951) circle (1mm);
  \draw[vertex] (-14.517, -0.588) circle (1mm);
  \draw[vertex] (-13.399, 0.951) circle (1mm);
  \draw[vertex] (-14.517, 0.588) circle (1mm);
  \draw[vertex] (-12.708, 3.078) circle (1mm);
  \draw[vertex] (-12.708, 1.902) circle (1mm);
  \draw[vertex] (-10.090, 9.960) circle (1mm);
  \draw[vertex] (-10.781, 9.009) circle (1mm);
  \draw[vertex] (-10.781, 12.086) circle (1mm);
  \draw[vertex] (-10.090, 11.135) circle (1mm);
  \draw[vertex] (-10.090, 13.037) circle (1mm);
  \draw[vertex] (-8.972, 12.674) circle (1mm);
  \draw[vertex] (-16.635, -15.164) circle (1mm);
  \draw[vertex] (-16.635, -13.988) circle (1mm);
  \draw[vertex] (-16.326, -11.135) circle (1mm);
  \draw[vertex] (-15.635, -12.086) circle (1mm);
  \draw[vertex] (-15.635, -9.009) circle (1mm);
  \draw[vertex] (-16.326, -9.960) circle (1mm);
  \draw[vertex] (-15.517, -7.470) circle (1mm);
  \draw[vertex] (-13.708, -6.155) circle (1mm);
  \draw[vertex] (-14.826, -6.519) circle (1mm);
  \draw[vertex] (-13.399, -4.029) circle (1mm);
  \draw[vertex] (-12.708, -1.902) circle (1mm);
  \draw[vertex] (-12.708, -3.078) circle (1mm);
  \draw[vertex] (-11.899, -0.588) circle (1mm);
  \draw[vertex] (-11.899, 0.588) circle (1mm);
  \draw[vertex] (-11.590, 3.441) circle (1mm);
  \draw[vertex] (-10.899, 2.490) circle (1mm);
  \draw[vertex] (-11.590, 4.617) circle (1mm);
  \draw[vertex] (-10.781, 7.106) circle (1mm);
  \draw[vertex] (-10.781, 5.931) circle (1mm);
  \draw[vertex] (-8.972, 8.421) circle (1mm);
  \draw[vertex] (-10.090, 8.057) circle (1mm);
  \draw[vertex] (-8.663, 10.547) circle (1mm);
  \draw[vertex] (-7.972, 11.498) circle (1mm);
  \draw[vertex] (-7.163, 13.988) circle (1mm);
  \draw[vertex] (-7.854, 13.037) circle (1mm);
  \draw[vertex] (-7.854, 16.115) circle (1mm);
  \draw[vertex] (-7.163, 15.164) circle (1mm);
  \draw[vertex] (-16.635, -18.968) circle (1mm);
  \draw[vertex] (-15.517, -13.625) circle (1mm);
  \draw[vertex] (-13.399, -9.009) circle (1mm);
  \draw[vertex] (-14.517, -8.645) circle (1mm);
  \draw[vertex] (-12.708, -4.980) circle (1mm);
  \draw[vertex] (-10.781, 0.951) circle (1mm);
  \draw[vertex] (-10.090, 4.980) circle (1mm);
  \draw[vertex] (-8.972, 4.617) circle (1mm);
  \draw[vertex] (-7.972, 9.596) circle (1mm);
  \draw[vertex] (-5.736, 14.576) circle (1mm);
  \draw[vertex] (-5.045, 15.527) circle (1mm);
  \draw[vertex] (-14.826, -17.654) circle (1mm);
  \draw[vertex] (-15.517, -18.605) circle (1mm);
  \draw[vertex] (-15.517, -15.527) circle (1mm);
  \draw[vertex] (-14.826, -16.478) circle (1mm);
  \draw[vertex] (-14.826, -14.576) circle (1mm);
  \draw[vertex] (-13.708, -14.939) circle (1mm);
  \draw[vertex] (-13.399, -12.086) circle (1mm);
  \draw[vertex] (-14.517, -12.449) circle (1mm);
  \draw[vertex] (-12.708, -9.960) circle (1mm);
  \draw[vertex] (-12.708, -11.135) circle (1mm);
  \draw[vertex] (-11.899, -8.645) circle (1mm);
  \draw[vertex] (-12.590, -6.519) circle (1mm);
  \draw[vertex] (-11.899, -7.470) circle (1mm);
  \draw[vertex] (-11.590, -4.617) circle (1mm);
  \draw[vertex] (-10.899, -2.490) circle (1mm);
  \draw[vertex] (-11.590, -3.441) circle (1mm);
  \draw[vertex] (-10.781, -0.951) circle (1mm);
  \draw[vertex] (-10.090, 0.000) circle (1mm);
  \draw[vertex] (-8.663, 2.490) circle (1mm);
  \draw[vertex] (-9.781, 2.127) circle (1mm);
  \draw[vertex] (-7.972, 3.441) circle (1mm);
  \draw[vertex] (-7.163, 5.931) circle (1mm);
  \draw[vertex] (-7.854, 4.980) circle (1mm);
  \draw[vertex] (-7.854, 8.057) circle (1mm);
  \draw[vertex] (-7.163, 7.106) circle (1mm);
  \draw[vertex] (-5.736, 9.596) circle (1mm);
  \draw[vertex] (-6.854, 9.960) circle (1mm);
  \draw[vertex] (-5.736, 11.498) circle (1mm);
  \draw[vertex] (-6.854, 11.135) circle (1mm);
  \draw[vertex] (-5.045, 13.625) circle (1mm);
  \draw[vertex] (-5.045, 12.449) circle (1mm);
  \draw[vertex] (-13.399, -17.066) circle (1mm);
  \draw[vertex] (-12.708, -16.115) circle (1mm);
  \draw[vertex] (-11.899, -13.625) circle (1mm);
  \draw[vertex] (-12.590, -14.576) circle (1mm);
  \draw[vertex] (-11.899, -12.449) circle (1mm);
  \draw[vertex] (-10.781, -5.931) circle (1mm);
  \draw[vertex] (-10.781, -7.106) circle (1mm);
  \draw[vertex] (-8.972, -4.617) circle (1mm);
  \draw[vertex] (-10.090, -4.980) circle (1mm);
  \draw[vertex] (-8.663, -2.490) circle (1mm);
  \draw[vertex] (-9.781, -2.127) circle (1mm);
  \draw[vertex] (-8.663, -0.588) circle (1mm);
  \draw[vertex] (-7.972, -1.539) circle (1mm);
  \draw[vertex] (-7.972, 1.539) circle (1mm);
  \draw[vertex] (-8.663, 0.588) circle (1mm);
  \draw[vertex] (-5.736, 6.519) circle (1mm);
  \draw[vertex] (-5.045, 8.645) circle (1mm);
  \draw[vertex] (-5.045, 7.470) circle (1mm);
  \draw[vertex] (-4.236, 9.960) circle (1mm);
  \draw[vertex] (-4.236, 11.135) circle (1mm);
  \draw[vertex] (-3.927, 13.988) circle (1mm);
  \draw[vertex] (-3.236, 13.037) circle (1mm);
  \draw[vertex] (-3.927, 15.164) circle (1mm);
  \draw[vertex] (-3.118, 17.654) circle (1mm);
  \draw[vertex] (-3.118, 16.478) circle (1mm);
  \draw[vertex] (-1.309, 18.968) circle (1mm);
  \draw[vertex] (-2.427, 18.605) circle (1mm);
  \draw[vertex] (-1.000, 21.095) circle (1mm);
  \draw[vertex] (-0.309, 22.046) circle (1mm);
  \draw[vertex] (-12.708, -18.017) circle (1mm);
  \draw[vertex] (-10.090, -11.135) circle (1mm);
  \draw[vertex] (-10.781, -12.086) circle (1mm);
  \draw[vertex] (-10.781, -9.009) circle (1mm);
  \draw[vertex] (-10.090, -9.960) circle (1mm);
  \draw[vertex] (-10.090, -8.057) circle (1mm);
  \draw[vertex] (-8.972, -8.421) circle (1mm);
  \draw[vertex] (-7.972, -3.441) circle (1mm);
  \draw[vertex] (-5.736, 1.539) circle (1mm);
  \draw[vertex] (-6.854, 1.902) circle (1mm);
  \draw[vertex] (-5.736, 3.441) circle (1mm);
  \draw[vertex] (-6.854, 3.078) circle (1mm);
  \draw[vertex] (-5.045, 5.568) circle (1mm);
  \draw[vertex] (-5.045, 4.392) circle (1mm);
  \draw[vertex] (-3.118, 11.498) circle (1mm);
  \draw[vertex] (-2.427, 15.527) circle (1mm);
  \draw[vertex] (-1.309, 15.164) circle (1mm);
  \draw[vertex] (-0.309, 20.144) circle (1mm);
  \draw[vertex] (-11.590, -17.654) circle (1mm);
  \draw[vertex] (-11.590, -16.478) circle (1mm);
  \draw[vertex] (-10.781, -13.988) circle (1mm);
  \draw[vertex] (-10.781, -15.164) circle (1mm);
  \draw[vertex] (-8.972, -12.674) circle (1mm);
  \draw[vertex] (-10.090, -13.037) circle (1mm);
  \draw[vertex] (-8.663, -10.547) circle (1mm);
  \draw[vertex] (-7.972, -9.596) circle (1mm);
  \draw[vertex] (-7.163, -7.106) circle (1mm);
  \draw[vertex] (-7.854, -8.057) circle (1mm);
  \draw[vertex] (-7.854, -4.980) circle (1mm);
  \draw[vertex] (-7.163, -5.931) circle (1mm);
  \draw[vertex] (-5.736, -3.441) circle (1mm);
  \draw[vertex] (-6.854, -3.078) circle (1mm);
  \draw[vertex] (-5.736, -1.539) circle (1mm);
  \draw[vertex] (-6.854, -1.902) circle (1mm);
  \draw[vertex] (-5.045, 0.588) circle (1mm);
  \draw[vertex] (-5.045, -0.588) circle (1mm);
  \draw[vertex] (-4.236, 1.902) circle (1mm);
  \draw[vertex] (-4.236, 3.078) circle (1mm);
  \draw[vertex] (-3.927, 5.931) circle (1mm);
  \draw[vertex] (-3.236, 4.980) circle (1mm);
  \draw[vertex] (-3.236, 8.057) circle (1mm);
  \draw[vertex] (-3.927, 7.106) circle (1mm);
  \draw[vertex] (-3.118, 9.596) circle (1mm);
  \draw[vertex] (-2.427, 10.547) circle (1mm);
  \draw[vertex] (-1.000, 13.037) circle (1mm);
  \draw[vertex] (-2.118, 12.674) circle (1mm);
  \draw[vertex] (-0.309, 13.988) circle (1mm);
  \draw[vertex] (0.500, 16.478) circle (1mm);
  \draw[vertex] (-0.191, 15.527) circle (1mm);
  \draw[vertex] (-0.191, 18.605) circle (1mm);
  \draw[vertex] (0.500, 17.654) circle (1mm);
  \draw[vertex] (0.809, 20.507) circle (1mm);
  \draw[vertex] (0.809, 21.683) circle (1mm);
  \draw[vertex] (1.618, 24.172) circle (1mm);
  \draw[vertex] (1.618, 22.997) circle (1mm);
  \draw[vertex] (2.309, 25.123) circle (1mm);
  \draw[vertex] (-10.090, -16.115) circle (1mm);
  \draw[vertex] (-8.972, -16.478) circle (1mm);
  \draw[vertex] (-7.972, -11.498) circle (1mm);
  \draw[vertex] (-5.736, -6.519) circle (1mm);
  \draw[vertex] (-5.045, -4.392) circle (1mm);
  \draw[vertex] (-5.045, -5.568) circle (1mm);
  \draw[vertex] (-4.236, -3.078) circle (1mm);
  \draw[vertex] (-4.236, -1.902) circle (1mm);
  \draw[vertex] (-3.118, 3.441) circle (1mm);
  \draw[vertex] (-1.000, 8.057) circle (1mm);
  \draw[vertex] (-2.118, 8.421) circle (1mm);
  \draw[vertex] (-1.000, 9.960) circle (1mm);
  \draw[vertex] (-0.309, 9.009) circle (1mm);
  \draw[vertex] (-0.309, 12.086) circle (1mm);
  \draw[vertex] (-1.000, 11.135) circle (1mm);
  \draw[vertex] (1.618, 19.193) circle (1mm);
  \draw[vertex] (1.618, 18.017) circle (1mm);
  \draw[vertex] (3.427, 20.507) circle (1mm);
  \draw[vertex] (2.309, 20.144) circle (1mm);
  \draw[vertex] (2.309, 22.046) circle (1mm);
  \draw[vertex] (3.427, 21.683) circle (1mm);
  \draw[vertex] (-7.163, -15.164) circle (1mm);
  \draw[vertex] (-7.854, -16.115) circle (1mm);
  \draw[vertex] (-7.854, -13.037) circle (1mm);
  \draw[vertex] (-7.163, -13.988) circle (1mm);
  \draw[vertex] (-5.736, -11.498) circle (1mm);
  \draw[vertex] (-6.854, -11.135) circle (1mm);
  \draw[vertex] (-5.736, -9.596) circle (1mm);
  \draw[vertex] (-6.854, -9.960) circle (1mm);
  \draw[vertex] (-5.045, -7.470) circle (1mm);
  \draw[vertex] (-5.045, -8.645) circle (1mm);
  \draw[vertex] (-2.427, -0.588) circle (1mm);
  \draw[vertex] (-3.118, -1.539) circle (1mm);
  \draw[vertex] (-3.118, 1.539) circle (1mm);
  \draw[vertex] (-2.427, 0.588) circle (1mm);
  \draw[vertex] (-2.427, 2.490) circle (1mm);
  \draw[vertex] (-1.309, 2.127) circle (1mm);
  \draw[vertex] (-1.000, 4.980) circle (1mm);
  \draw[vertex] (-2.118, 4.617) circle (1mm);
  \draw[vertex] (-0.309, 7.106) circle (1mm);
  \draw[vertex] (-0.309, 5.931) circle (1mm);
  \draw[vertex] (0.809, 12.449) circle (1mm);
  \draw[vertex] (0.809, 13.625) circle (1mm);
  \draw[vertex] (1.618, 16.115) circle (1mm);
  \draw[vertex] (1.618, 14.939) circle (1mm);
  \draw[vertex] (2.309, 17.066) circle (1mm);
  \draw[vertex] (4.545, 22.046) circle (1mm);
  \draw[vertex] (-5.736, -14.576) circle (1mm);
  \draw[vertex] (-5.045, -12.449) circle (1mm);
  \draw[vertex] (-5.045, -13.625) circle (1mm);
  \draw[vertex] (-4.236, -11.135) circle (1mm);
  \draw[vertex] (-4.236, -9.960) circle (1mm);
  \draw[vertex] (-3.927, -7.106) circle (1mm);
  \draw[vertex] (-3.236, -8.057) circle (1mm);
  \draw[vertex] (-3.236, -4.980) circle (1mm);
  \draw[vertex] (-3.927, -5.931) circle (1mm);
  \draw[vertex] (-3.118, -3.441) circle (1mm);
  \draw[vertex] (-1.309, -2.127) circle (1mm);
  \draw[vertex] (-2.427, -2.490) circle (1mm);
  \draw[vertex] (-1.000, 0.000) circle (1mm);
  \draw[vertex] (-0.309, 0.951) circle (1mm);
  \draw[vertex] (0.500, 3.441) circle (1mm);
  \draw[vertex] (-0.191, 2.490) circle (1mm);
  \draw[vertex] (0.500, 4.617) circle (1mm);
  \draw[vertex] (0.809, 7.470) circle (1mm);
  \draw[vertex] (1.500, 6.519) circle (1mm);
  \draw[vertex] (0.809, 8.645) circle (1mm);
  \draw[vertex] (1.618, 11.135) circle (1mm);
  \draw[vertex] (1.618, 9.960) circle (1mm);
  \draw[vertex] (3.427, 12.449) circle (1mm);
  \draw[vertex] (2.309, 12.086) circle (1mm);
  \draw[vertex] (2.309, 13.988) circle (1mm);
  \draw[vertex] (3.427, 13.625) circle (1mm);
  \draw[vertex] (3.736, 16.478) circle (1mm);
  \draw[vertex] (4.427, 15.527) circle (1mm);
  \draw[vertex] (4.427, 18.605) circle (1mm);
  \draw[vertex] (3.736, 17.654) circle (1mm);
  \draw[vertex] (4.545, 20.144) circle (1mm);
  \draw[vertex] (5.236, 21.095) circle (1mm);
  \draw[vertex] (-5.045, -15.527) circle (1mm);
  \draw[vertex] (-3.118, -9.596) circle (1mm);
  \draw[vertex] (-1.000, -4.980) circle (1mm);
  \draw[vertex] (-2.118, -4.617) circle (1mm);
  \draw[vertex] (-0.309, -0.951) circle (1mm);
  \draw[vertex] (1.618, 4.980) circle (1mm);
  \draw[vertex] (2.309, 9.009) circle (1mm);
  \draw[vertex] (3.427, 8.645) circle (1mm);
  \draw[vertex] (4.545, 13.988) circle (1mm);
  \draw[vertex] (6.663, 18.605) circle (1mm);
  \draw[vertex] (5.545, 18.968) circle (1mm);
  \draw[vertex] (-3.927, -15.164) circle (1mm);
  \draw[vertex] (-3.236, -13.037) circle (1mm);
  \draw[vertex] (-3.927, -13.988) circle (1mm);
  \draw[vertex] (-3.118, -11.498) circle (1mm);
  \draw[vertex] (-2.427, -10.547) circle (1mm);
  \draw[vertex] (-1.000, -8.057) circle (1mm);
  \draw[vertex] (-2.118, -8.421) circle (1mm);
  \draw[vertex] (-0.309, -5.931) circle (1mm);
  \draw[vertex] (-0.309, -7.106) circle (1mm);
  \draw[vertex] (0.500, -4.617) circle (1mm);
  \draw[vertex] (-0.191, -2.490) circle (1mm);
  \draw[vertex] (0.500, -3.441) circle (1mm);
  \draw[vertex] (0.809, -0.588) circle (1mm);
  \draw[vertex] (0.809, 0.588) circle (1mm);
  \draw[vertex] (1.618, 3.078) circle (1mm);
  \draw[vertex] (1.618, 1.902) circle (1mm);
  \draw[vertex] (2.309, 4.029) circle (1mm);
  \draw[vertex] (3.736, 6.519) circle (1mm);
  \draw[vertex] (2.618, 6.155) circle (1mm);
  \draw[vertex] (4.427, 7.470) circle (1mm);
  \draw[vertex] (5.236, 9.960) circle (1mm);
  \draw[vertex] (4.545, 9.009) circle (1mm);
  \draw[vertex] (4.545, 12.086) circle (1mm);
  \draw[vertex] (5.236, 11.135) circle (1mm);
  \draw[vertex] (5.236, 13.037) circle (1mm);
  \draw[vertex] (6.354, 12.674) circle (1mm);
  \draw[vertex] (6.663, 15.527) circle (1mm);
  \draw[vertex] (5.545, 15.164) circle (1mm);
  \draw[vertex] (7.354, 17.654) circle (1mm);
  \draw[vertex] (7.354, 16.478) circle (1mm);
  \draw[vertex] (8.163, 18.968) circle (1mm);
  \draw[vertex] (8.163, 20.144) circle (1mm);
  \draw[vertex] (-3.118, -16.478) circle (1mm);
  \draw[vertex] (-3.118, -17.654) circle (1mm);
  \draw[vertex] (-1.309, -15.164) circle (1mm);
  \draw[vertex] (-2.427, -15.527) circle (1mm);
  \draw[vertex] (-1.000, -13.037) circle (1mm);
  \draw[vertex] (-2.118, -12.674) circle (1mm);
  \draw[vertex] (-1.000, -11.135) circle (1mm);
  \draw[vertex] (-0.309, -12.086) circle (1mm);
  \draw[vertex] (-0.309, -9.009) circle (1mm);
  \draw[vertex] (-1.000, -9.960) circle (1mm);
  \draw[vertex] (1.618, -1.902) circle (1mm);
  \draw[vertex] (1.618, -3.078) circle (1mm);
  \draw[vertex] (3.427, -0.588) circle (1mm);
  \draw[vertex] (2.309, -0.951) circle (1mm);
  \draw[vertex] (2.309, 0.951) circle (1mm);
  \draw[vertex] (3.427, 0.588) circle (1mm);
  \draw[vertex] (3.736, 3.441) circle (1mm);
  \draw[vertex] (4.427, 2.490) circle (1mm);
  \draw[vertex] (4.427, 5.568) circle (1mm);
  \draw[vertex] (3.736, 4.617) circle (1mm);
  \draw[vertex] (6.663, 10.547) circle (1mm);
  \draw[vertex] (7.354, 11.498) circle (1mm);
  \draw[vertex] (8.163, 13.988) circle (1mm);
  \draw[vertex] (7.472, 13.037) circle (1mm);
  \draw[vertex] (8.163, 15.164) circle (1mm);
  \draw[vertex] (9.281, 20.507) circle (1mm);
  \draw[vertex] (-2.427, -18.605) circle (1mm);
  \draw[vertex] (-1.309, -18.968) circle (1mm);
  \draw[vertex] (-0.309, -13.988) circle (1mm);
  \draw[vertex] (0.809, -8.645) circle (1mm);
  \draw[vertex] (1.500, -6.519) circle (1mm);
  \draw[vertex] (0.809, -7.470) circle (1mm);
  \draw[vertex] (1.618, -4.980) circle (1mm);
  \draw[vertex] (2.309, -4.029) circle (1mm);
  \draw[vertex] (4.545, 0.951) circle (1mm);
  \draw[vertex] (6.663, 5.568) circle (1mm);
  \draw[vertex] (5.545, 5.931) circle (1mm);
  \draw[vertex] (6.663, 7.470) circle (1mm);
  \draw[vertex] (5.545, 7.106) circle (1mm);
  \draw[vertex] (7.354, 9.596) circle (1mm);
  \draw[vertex] (7.354, 8.421) circle (1mm);
  \draw[vertex] (9.972, 16.478) circle (1mm);
  \draw[vertex] (9.281, 15.527) circle (1mm);
  \draw[vertex] (9.281, 18.605) circle (1mm);
  \draw[vertex] (9.972, 17.654) circle (1mm);
  \draw[vertex] (9.972, 19.556) circle (1mm);
  \draw[vertex] (11.090, 19.193) circle (1mm);
  \draw[vertex] (-1.000, -21.095) circle (1mm);
  \draw[vertex] (-0.309, -20.144) circle (1mm);
  \draw[vertex] (0.500, -17.654) circle (1mm);
  \draw[vertex] (-0.191, -18.605) circle (1mm);
  \draw[vertex] (-0.191, -15.527) circle (1mm);
  \draw[vertex] (0.500, -16.478) circle (1mm);
  \draw[vertex] (0.809, -13.625) circle (1mm);
  \draw[vertex] (0.809, -12.449) circle (1mm);
  \draw[vertex] (1.618, -9.960) circle (1mm);
  \draw[vertex] (1.618, -11.135) circle (1mm);
  \draw[vertex] (3.427, -8.645) circle (1mm);
  \draw[vertex] (2.309, -9.009) circle (1mm);
  \draw[vertex] (3.736, -6.519) circle (1mm);
  \draw[vertex] (2.618, -6.155) circle (1mm);
  \draw[vertex] (3.736, -4.617) circle (1mm);
  \draw[vertex] (4.427, -5.568) circle (1mm);
  \draw[vertex] (4.427, -2.490) circle (1mm);
  \draw[vertex] (3.736, -3.441) circle (1mm);
  \draw[vertex] (4.545, -0.951) circle (1mm);
  \draw[vertex] (5.236, -0.000) circle (1mm);
  \draw[vertex] (6.663, 2.490) circle (1mm);
  \draw[vertex] (5.545, 2.127) circle (1mm);
  \draw[vertex] (7.354, 4.617) circle (1mm);
  \draw[vertex] (7.354, 3.441) circle (1mm);
  \draw[vertex] (8.163, 5.931) circle (1mm);
  \draw[vertex] (8.163, 7.106) circle (1mm);
  \draw[vertex] (8.472, 9.960) circle (1mm);
  \draw[vertex] (9.163, 9.009) circle (1mm);
  \draw[vertex] (8.472, 11.135) circle (1mm);
  \draw[vertex] (9.281, 13.625) circle (1mm);
  \draw[vertex] (9.281, 12.449) circle (1mm);
  \draw[vertex] (11.090, 14.939) circle (1mm);
  \draw[vertex] (9.972, 14.576) circle (1mm);
  \draw[vertex] (11.399, 17.066) circle (1mm);
  \draw[vertex] (12.090, 18.017) circle (1mm);
  \draw[vertex] (12.899, 20.507) circle (1mm);
  \draw[vertex] (12.208, 19.556) circle (1mm);
  \draw[vertex] (12.899, 21.683) circle (1mm);
  \draw[vertex] (-0.309, -22.046) circle (1mm);
  \draw[vertex] (1.618, -14.939) circle (1mm);
  \draw[vertex] (1.618, -16.115) circle (1mm);
  \draw[vertex] (3.427, -13.625) circle (1mm);
  \draw[vertex] (2.309, -13.988) circle (1mm);
  \draw[vertex] (2.309, -12.086) circle (1mm);
  \draw[vertex] (3.427, -12.449) circle (1mm);
  \draw[vertex] (4.427, -7.470) circle (1mm);
  \draw[vertex] (6.663, -2.490) circle (1mm);
  \draw[vertex] (5.545, -2.127) circle (1mm);
  \draw[vertex] (6.663, -0.588) circle (1mm);
  \draw[vertex] (7.354, -1.539) circle (1mm);
  \draw[vertex] (7.354, 1.539) circle (1mm);
  \draw[vertex] (6.663, 0.588) circle (1mm);
  \draw[vertex] (9.281, 7.470) circle (1mm);
  \draw[vertex] (9.972, 11.498) circle (1mm);
  \draw[vertex] (11.090, 11.135) circle (1mm);
  \draw[vertex] (12.090, 16.115) circle (1mm);
  \draw[vertex] (0.809, -21.683) circle (1mm);
  \draw[vertex] (0.809, -20.507) circle (1mm);
  \draw[vertex] (1.618, -18.017) circle (1mm);
  \draw[vertex] (1.618, -19.193) circle (1mm);
  \draw[vertex] (2.309, -17.066) circle (1mm);
  \draw[vertex] (5.236, -11.135) circle (1mm);
  \draw[vertex] (4.545, -12.086) circle (1mm);
  \draw[vertex] (4.545, -9.009) circle (1mm);
  \draw[vertex] (5.236, -9.960) circle (1mm);
  \draw[vertex] (6.663, -7.470) circle (1mm);
  \draw[vertex] (5.545, -7.106) circle (1mm);
  \draw[vertex] (6.663, -5.568) circle (1mm);
  \draw[vertex] (5.545, -5.931) circle (1mm);
  \draw[vertex] (7.354, -3.441) circle (1mm);
  \draw[vertex] (7.354, -4.617) circle (1mm);
  \draw[vertex] (8.472, 1.902) circle (1mm);
  \draw[vertex] (9.163, 4.029) circle (1mm);
  \draw[vertex] (8.472, 3.078) circle (1mm);
  \draw[vertex] (9.281, 5.568) circle (1mm);
  \draw[vertex] (9.972, 6.519) circle (1mm);
  \draw[vertex] (11.399, 9.009) circle (1mm);
  \draw[vertex] (10.281, 8.645) circle (1mm);
  \draw[vertex] (12.090, 9.960) circle (1mm);
  \draw[vertex] (12.899, 12.449) circle (1mm);
  \draw[vertex] (12.208, 11.498) circle (1mm);
  \draw[vertex] (12.208, 14.576) circle (1mm);
  \draw[vertex] (12.899, 13.625) circle (1mm);
  \draw[vertex] (13.208, 16.478) circle (1mm);
  \draw[vertex] (13.208, 17.654) circle (1mm);
  \draw[vertex] (1.618, -22.997) circle (1mm);
  \draw[vertex] (1.618, -24.172) circle (1mm);
  \draw[vertex] (3.427, -21.683) circle (1mm);
  \draw[vertex] (2.309, -22.046) circle (1mm);
  \draw[vertex] (2.309, -20.144) circle (1mm);
  \draw[vertex] (3.427, -20.507) circle (1mm);
  \draw[vertex] (3.736, -17.654) circle (1mm);
  \draw[vertex] (4.427, -18.605) circle (1mm);
  \draw[vertex] (4.427, -15.527) circle (1mm);
  \draw[vertex] (3.736, -16.478) circle (1mm);
  \draw[vertex] (4.545, -13.988) circle (1mm);
  \draw[vertex] (6.354, -12.674) circle (1mm);
  \draw[vertex] (5.236, -13.037) circle (1mm);
  \draw[vertex] (6.663, -10.547) circle (1mm);
  \draw[vertex] (7.354, -8.421) circle (1mm);
  \draw[vertex] (7.354, -9.596) circle (1mm);
  \draw[vertex] (8.163, -7.106) circle (1mm);
  \draw[vertex] (8.163, -5.931) circle (1mm);
  \draw[vertex] (8.472, -3.078) circle (1mm);
  \draw[vertex] (9.163, -4.029) circle (1mm);
  \draw[vertex] (8.472, -1.902) circle (1mm);
  \draw[vertex] (9.281, 0.588) circle (1mm);
  \draw[vertex] (9.281, -0.588) circle (1mm);
  \draw[vertex] (11.090, 1.902) circle (1mm);
  \draw[vertex] (9.972, 1.539) circle (1mm);
  \draw[vertex] (11.399, 4.029) circle (1mm);
  \draw[vertex] (10.281, 4.392) circle (1mm);
  \draw[vertex] (11.399, 5.931) circle (1mm);
  \draw[vertex] (12.090, 4.980) circle (1mm);
  \draw[vertex] (12.090, 8.057) circle (1mm);
  \draw[vertex] (11.399, 7.106) circle (1mm);
  \draw[vertex] (2.309, -25.123) circle (1mm);
  \draw[vertex] (4.545, -20.144) circle (1mm);
  \draw[vertex] (6.663, -15.527) circle (1mm);
  \draw[vertex] (5.545, -15.164) circle (1mm);
  \draw[vertex] (7.354, -11.498) circle (1mm);
  \draw[vertex] (9.281, -5.568) circle (1mm);
  \draw[vertex] (9.972, -1.539) circle (1mm);
  \draw[vertex] (11.090, -1.902) circle (1mm);
  \draw[vertex] (12.090, 3.078) circle (1mm);
  \draw[vertex] (13.208, 8.421) circle (1mm);
  \draw[vertex] (13.208, 9.596) circle (1mm);
  \draw[vertex] (4.545, -22.046) circle (1mm);
  \draw[vertex] (5.236, -21.095) circle (1mm);
  \draw[vertex] (6.663, -18.605) circle (1mm);
  \draw[vertex] (5.545, -18.968) circle (1mm);
  \draw[vertex] (7.354, -16.478) circle (1mm);
  \draw[vertex] (7.354, -17.654) circle (1mm);
  \draw[vertex] (8.163, -15.164) circle (1mm);
  \draw[vertex] (7.472, -13.037) circle (1mm);
  \draw[vertex] (8.163, -13.988) circle (1mm);
  \draw[vertex] (8.472, -11.135) circle (1mm);
  \draw[vertex] (9.163, -9.009) circle (1mm);
  \draw[vertex] (8.472, -9.960) circle (1mm);
  \draw[vertex] (9.281, -7.470) circle (1mm);
  \draw[vertex] (9.972, -6.519) circle (1mm);
  \draw[vertex] (11.399, -4.029) circle (1mm);
  \draw[vertex] (10.281, -4.392) circle (1mm);
  \draw[vertex] (12.090, -3.078) circle (1mm);
  \draw[vertex] (12.899, -0.588) circle (1mm);
  \draw[vertex] (12.208, -1.539) circle (1mm);
  \draw[vertex] (12.208, 1.539) circle (1mm);
  \draw[vertex] (12.899, 0.588) circle (1mm);
  \draw[vertex] (13.208, 3.441) circle (1mm);
  \draw[vertex] (13.208, 4.617) circle (1mm);
  \draw[vertex] (14.017, 7.106) circle (1mm);
  \draw[vertex] (14.017, 5.931) circle (1mm);
  \draw[vertex] (15.826, 8.421) circle (1mm);
  \draw[vertex] (14.708, 8.057) circle (1mm);
  \draw[vertex] (8.163, -20.144) circle (1mm);
  \draw[vertex] (8.163, -18.968) circle (1mm);
  \draw[vertex] (9.281, -12.449) circle (1mm);
  \draw[vertex] (9.281, -13.625) circle (1mm);
  \draw[vertex] (11.090, -11.135) circle (1mm);
  \draw[vertex] (9.972, -11.498) circle (1mm);
  \draw[vertex] (11.399, -9.009) circle (1mm);
  \draw[vertex] (10.281, -8.645) circle (1mm);
  \draw[vertex] (11.399, -7.106) circle (1mm);
  \draw[vertex] (12.090, -8.057) circle (1mm);
  \draw[vertex] (12.090, -4.980) circle (1mm);
  \draw[vertex] (11.399, -5.931) circle (1mm);
  \draw[vertex] (14.017, 2.127) circle (1mm);
  \draw[vertex] (14.017, 0.951) circle (1mm);
  \draw[vertex] (15.826, 3.441) circle (1mm);
  \draw[vertex] (14.708, 3.078) circle (1mm);
  \draw[vertex] (14.708, 4.980) circle (1mm);
  \draw[vertex] (15.826, 4.617) circle (1mm);
  \draw[vertex] (9.972, -17.654) circle (1mm);
  \draw[vertex] (9.281, -18.605) circle (1mm);
  \draw[vertex] (9.281, -15.527) circle (1mm);
  \draw[vertex] (9.972, -16.478) circle (1mm);
  \draw[vertex] (9.972, -14.576) circle (1mm);
  \draw[vertex] (11.090, -14.939) circle (1mm);
  \draw[vertex] (12.090, -9.960) circle (1mm);
  \draw[vertex] (13.208, -4.617) circle (1mm);
  \draw[vertex] (13.208, -3.441) circle (1mm);
  \draw[vertex] (14.017, -0.951) circle (1mm);
  \draw[vertex] (14.017, -2.127) circle (1mm);
  \draw[vertex] (14.708, -0.000) circle (1mm);
  \draw[vertex] (17.635, 5.931) circle (1mm);
  \draw[vertex] (16.944, 4.980) circle (1mm);
  \draw[vertex] (16.944, 8.057) circle (1mm);
  \draw[vertex] (17.635, 7.106) circle (1mm);
  \draw[vertex] (9.281, -20.507) circle (1mm);
  \draw[vertex] (11.090, -19.193) circle (1mm);
  \draw[vertex] (9.972, -19.556) circle (1mm);
  \draw[vertex] (11.399, -17.066) circle (1mm);
  \draw[vertex] (12.090, -16.115) circle (1mm);
  \draw[vertex] (12.899, -13.625) circle (1mm);
  \draw[vertex] (12.208, -14.576) circle (1mm);
  \draw[vertex] (12.208, -11.498) circle (1mm);
  \draw[vertex] (12.899, -12.449) circle (1mm);
  \draw[vertex] (13.208, -9.596) circle (1mm);
  \draw[vertex] (13.208, -8.421) circle (1mm);
  \draw[vertex] (14.017, -5.931) circle (1mm);
  \draw[vertex] (14.017, -7.106) circle (1mm);
  \draw[vertex] (15.826, -4.617) circle (1mm);
  \draw[vertex] (14.708, -4.980) circle (1mm);
  \draw[vertex] (14.708, -3.078) circle (1mm);
  \draw[vertex] (15.826, -3.441) circle (1mm);
  \draw[vertex] (16.135, -0.588) circle (1mm);
  \draw[vertex] (16.826, -1.539) circle (1mm);
  \draw[vertex] (16.826, 1.539) circle (1mm);
  \draw[vertex] (16.135, 0.588) circle (1mm);
  \draw[vertex] (16.944, 3.078) circle (1mm);
  \draw[vertex] (18.753, 4.392) circle (1mm);
  \draw[vertex] (17.635, 4.029) circle (1mm);
  \draw[vertex] (19.062, 6.519) circle (1mm);
  \draw[vertex] (19.753, 7.470) circle (1mm);
  \draw[vertex] (12.090, -18.017) circle (1mm);
  \draw[vertex] (14.708, -8.057) circle (1mm);
  \draw[vertex] (15.826, -8.421) circle (1mm);
  \draw[vertex] (16.944, -3.078) circle (1mm);
  \draw[vertex] (19.062, 1.539) circle (1mm);
  \draw[vertex] (17.944, 1.902) circle (1mm);
  \draw[vertex] (19.753, 5.568) circle (1mm);
  \draw[vertex] (12.899, -21.683) circle (1mm);
  \draw[vertex] (12.208, -19.556) circle (1mm);
  \draw[vertex] (12.899, -20.507) circle (1mm);
  \draw[vertex] (13.208, -17.654) circle (1mm);
  \draw[vertex] (13.208, -16.478) circle (1mm);
  \draw[vertex] (17.635, -7.106) circle (1mm);
  \draw[vertex] (16.944, -8.057) circle (1mm);
  \draw[vertex] (16.944, -4.980) circle (1mm);
  \draw[vertex] (17.635, -5.931) circle (1mm);
  \draw[vertex] (17.635, -4.029) circle (1mm);
  \draw[vertex] (18.753, -4.392) circle (1mm);
  \draw[vertex] (19.062, -1.539) circle (1mm);
  \draw[vertex] (17.944, -1.902) circle (1mm);
  \draw[vertex] (19.753, 0.588) circle (1mm);
  \draw[vertex] (19.753, -0.588) circle (1mm);
  \draw[vertex] (20.562, 1.902) circle (1mm);
  \draw[vertex] (19.871, 4.029) circle (1mm);
  \draw[vertex] (20.562, 3.078) circle (1mm);
  \draw[vertex] (20.871, 5.931) circle (1mm);
  \draw[vertex] (20.871, 7.106) circle (1mm);
  \draw[vertex] (19.062, -6.519) circle (1mm);
  \draw[vertex] (19.753, -5.568) circle (1mm);
  \draw[vertex] (20.562, -3.078) circle (1mm);
  \draw[vertex] (19.871, -4.029) circle (1mm);
  \draw[vertex] (20.562, -1.902) circle (1mm);
  \draw[vertex] (21.680, 4.617) circle (1mm);
  \draw[vertex] (21.680, 3.441) circle (1mm);
  \draw[vertex] (23.489, 5.931) circle (1mm);
  \draw[vertex] (22.371, 5.568) circle (1mm);
  \draw[vertex] (19.753, -7.470) circle (1mm);
  \draw[vertex] (21.680, -1.539) circle (1mm);
  \draw[vertex] (21.680, 1.539) circle (1mm);
  \draw[vertex] (22.371, 2.490) circle (1mm);
  \draw[vertex] (20.871, -7.106) circle (1mm);
  \draw[vertex] (20.871, -5.931) circle (1mm);
  \draw[vertex] (21.680, -3.441) circle (1mm);
  \draw[vertex] (21.680, -4.617) circle (1mm);
  \draw[vertex] (22.371, -2.490) circle (1mm);
  \draw[vertex] (24.607, 5.568) circle (1mm);
  \draw[vertex] (22.371, -5.568) circle (1mm);
  \draw[vertex] (23.489, -5.931) circle (1mm);
  \draw[vertex] (24.607, -5.568) circle (1mm);
\end{tikzpicture}

